Deep Neural Networks for Improved, Impromptu Trajectory Tracking of Quadrotors

Trajectory tracking control for quadrotors is important for applications ranging from surveying and inspection, to film making. However, designing and tuning classical controllers, such as proportional-integral-derivative (PID) controllers, to achieve high tracking precision can be time-consuming and difficult, due to hidden dynamics and other non-idealities. The Deep Neural Network (DNN), with its superior capability of approximating abstract, nonlinear functions, proposes a novel approach for enhancing trajectory tracking control. This paper presents a DNN-based algorithm as an add-on module that improves the tracking performance of a classical feedback controller. Given a desired trajectory, the DNNs provide a tailored reference input to the controller based on their gained experience. The input aims to achieve a unity map between the desired and the output trajectory. The motivation for this work is an interactive "fly-as-you-draw" application, in which a user draws a trajectory on a mobile device, and a quadrotor instantly flies that trajectory with the DNN-enhanced control system. Experimental results demonstrate that the proposed approach improves the tracking precision for user-drawn trajectories after the DNNs are trained on selected periodic trajectories, suggesting the method's potential in real-world applications. Tracking errors are reduced by around 40-50% for both training and testing trajectories from users, highlighting the DNNs' capability of generalizing knowledge.

==> main <==
SyncTeX Version:1
Input:1:C:\Users\SiQi\Documents\Research\Papers (thesis topics)\deep neural network\all versions\Summer_Students_Paper_Revised_NEW\Summer_Students_Paper_Revised_NEW\main3_copyright_note.tex
Input:2:C:\Users\SiQi\Documents\Research\Papers (thesis topics)\deep neural network\all versions\Summer_Students_Paper_Revised_NEW\Summer_Students_Paper_Revised_NEW\ieeeconf.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\color.cfg
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:7:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\dvipsnam.def
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\color.cfg
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\dvipsnam.def
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\frontendlayer\tikz.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgf.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfrcs.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common.tex
Input:28:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:29:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-latex.def
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\ms\everyshi.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgfcore.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\graphics.cfg
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\systemlayer\pgfsys.sty
Input:38:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:39:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:40:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:41:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgf.cfg
Input:42:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:43:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:44:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:45:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:46:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:47:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:48:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:49:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathutil.code.tex
Input:50:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathparser.code.tex
Input:51:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:52:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:53:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:54:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:55:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:56:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:57:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:58:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:59:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:60:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:61:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:62:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:63:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:64:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:65:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:66:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:67:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:68:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:69:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:70:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:71:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:72:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:73:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:74:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:75:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:76:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:77:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:78:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:79:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:80:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:81:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgffor.sty
Input:82:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfkeys.sty
Input:83:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:84:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\math\pgfmath.sty
Input:85:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:86:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgffor.code.tex
Input:87:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:88:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:89:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:90:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:91:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:92:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:93:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.code.tex
Input:94:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.geometric.code.tex
Input:95:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.geometric.code.tex
Input:96:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.misc.code.tex
Input:97:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.misc.code.tex
Input:98:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.symbols.code.tex
Input:99:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.symbols.code.tex
Input:100:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.arrows.code.tex
Input:101:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.arrows.code.tex
Input:102:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.callouts.code.tex
Input:103:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.callouts.code.tex
Input:104:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.multipart.code.tex
Input:105:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\shapes\pgflibraryshapes.multipart.code.tex
Input:106:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryarrows.code.tex
Input:107:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryarrows.code.tex
Input:108:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:109:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:110:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:111:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:112:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:113:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:114:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:115:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:116:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:117:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:118:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:119:C:\Program Files\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:120:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:121:C:\Program Files\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:122:C:\Program Files\MiKTeX 2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:123:C:\Program Files\MiKTeX 2.9\tex\latex\changes\changes.sty
Input:124:C:\Program Files\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:125:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:126:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:127:C:\Program Files\MiKTeX 2.9\tex\latex\xifthen\xifthen.sty
Input:128:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:129:C:\Program Files\MiKTeX 2.9\tex\latex\ifmtarg\ifmtarg.sty
Input:130:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\pdfcolmk.sty
Input:131:C:\Program Files\MiKTeX 2.9\tex\latex\ulem\ulem.sty
Input:132:C:\Program Files\MiKTeX 2.9\tex\latex\truncate\truncate.sty
Input:133:C:\Users\SiQi\Documents\Research\Papers (thesis topics)\deep neural network\all versions\Summer_Students_Paper_Revised_NEW\Summer_Students_Paper_Revised_NEW\main3_copyright_note.aux
Input:134:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:135:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:136:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:137:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:138:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:139:C:\Users\SiQi\Documents\Research\Papers (thesis topics)\deep neural network\all versions\Summer_Students_Paper_Revised_NEW\Summer_Students_Paper_Revised_NEW\main3_copyright_note.out
Input:140:C:\Users\SiQi\Documents\Research\Papers (thesis topics)\deep neural network\all versions\Summer_Students_Paper_Revised_NEW\Summer_Students_Paper_Revised_NEW\main3_copyright_note.out
Input:141:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:142:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:143:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsptm.fd
Input:144:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1pcr.fd
Input:145:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1phv.fd
Input:146:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsphv.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!12356
{1
[1,144:4736286,52031427:31969936,47295141,0
h1,144:4736286,4736286:0,0,0
h1,144:4736286,4736286:0,0,0
[1,144:4736286,4736286:0,0,0
(1,144:4736286,3228713:0,0,0
k1,144:4736286,3228713:1249852
)
]
[1,144:4736286,50015603:31969936,45279317,2015824
[1,144:3552215,50015603:33154007,46721109,2015824
[1,144:3552215,3294494:33154007,0,0
(1,144:3552215,3294494:33154007,0,0
(1,144:3552215,3294494:33154007,0,0
(1,144:3552215,3294494:33154007,0,0
[1,144:3552215,3294494:33154007,0,0
(1,144:3552215,3844994:33154007,550500,235932
(1,144:3552215,3844994:0,550500,235932
[1,144:3552215,3844994:33154007,550500,235932
(1,144:3552215,3844994:33154007,550500,235932
h1,144:3552215,3844994:0,0,0
r1,144:3552215,3844994:0,786432,235932
k1,144:20129219,3844994:16577004
k1,144:36706223,3844994:16577004
)
]
k1,144:3552214,3844994:-33154008
)
g1,144:3552215,3844994
[1,144:3552215,3844994:33154007,0,0
(1,144:3552215,3844994:33154007,0,0
k1,144:20129219,3844994:16577004
h1,144:20129219,3844994:0,0,0
g1,144:20129219,3844994
k1,144:36706223,3844994:16577004
)
]
g1,144:36706222,3844994
(1,144:36706222,3844994:0,550500,235932
k1,144:3552214,3844994:-33154008
[1,144:3552214,3844994:33154007,550500,235932
(1,144:3552214,3844994:33154007,550500,235932
k1,144:36706222,3844994:33154008
h1,144:36706222,3844994:0,0,0
r1,144:36706222,3844994:0,786432,235932
g1,144:36706222,3844994
g1,144:36706222,3844994
)
]
)
)
]
)
g1,144:36706222,3294494
)
)
]
[1,144:3552215,48121118:33154007,44826624,0
[1,73:3552215,9035450:33154007,5740956,0
[1,73:3552215,9035450:33154007,5740956,0
(1,73:3552215,5594245:33154007,722464,213376
k1,73:3924122,5594245:371907
(1,73:3924122,5594245:0,0,0
g1,73:3924122,5594245
g1,73:3924122,5594245
g1,73:3596442,5594245
(1,73:3596442,5594245:0,0,0
)
g1,73:3924122,5594245
)
x1,73:6195317,5594245
g1,73:6588533,5594245
x1,73:9675510,5594245
g1,73:10068726,5594245
x1,73:12397598,5594245
x1,73:14367852,5594245
g1,73:14761068,5594245
x1,73:15110240,5594245
x1,73:16073876,5594245
g1,73:16467092,5594245
x1,73:18797002,5594245
x1,73:19302423,5594245
x1,73:19816227,5594245
x1,73:21116451,5594245
g1,73:21509667,5594245
x1,73:23839577,5594245
x1,73:26733634,5594245
g1,73:27126850,5594245
x1,73:27826242,5594245
x1,73:31882104,5594245
g1,73:32275320,5594245
x1,73:32974712,5594245
x1,73:36334316,5594245
k1,73:36706222,5594245:371906
)
(1,73:3552215,6904965:33154007,722464,186637
k1,73:16883898,6904965:13331683
x1,73:17757358,6904965
g1,73:18150574,6904965
x1,73:21122210,6904965
x1,73:23374539,6904965
g1,73:23374539,6904965
k1,73:36706222,6904965:13331683
)
(1,73:3552215,8346757:33154007,0,0
k1,73:20129219,8346757:16577004
h1,73:20129219,8346757:0,0,0
h1,73:20129219,8346757:0,0,0
g1,73:20129219,8346757
k1,73:36706223,8346757:16577004
)
(1,73:3552215,8969349:33154007,613119,262768
g1,73:3552215,8969349
h1,73:3552215,8969349:0,0,0
h1,73:3552215,8969349:0,0,0
k1,73:5425539,8969349:1873324
[1,73:5425539,8969349:29407359,613119,262768
(1,73:5425539,8969349:29407359,613119,262768
g1,73:5425539,8969349
(1,73:5425539,8969349:29407359,613119,262768
g1,73:5425539,8969349
x1,73:7547842,8969349
g1,73:7800160,8969349
x1,73:8621252,8969349
g1,73:8873570,8969349
x1,73:11357035,8969349
g1,73:11609353,8969349
x1,73:13190984,8969349
g1,73:13443302,8969349
x1,73:15365916,8969349
g1,73:15618234,8969349
x1,73:16959820,8969349
g1,73:17212138,8969349
x1,73:19454112,8969349
g1,73:19706430,8969349
x1,73:21048007,8969349
g1,73:21300325,8969349
x1,73:24223534,8969349
g1,73:24475852,8969349
x1,73:25176560,8969349
g1,73:25428878,8969349
x1,73:26469837,8969349
x1,73:26983113,8969349
x1,73:27476202,8969349
g1,73:27728520,8969349
x1,73:28769489,8969349
g1,73:29021807,8969349
x1,73:31103735,8969349
g1,73:31356053,8969349
x1,73:31756866,8969349
x1,73:31857071,8969349
g1,73:32109389,8969349
x1,73:34832898,8969349
g1,73:34832898,8969349
(1,73:34832898,8969349:0,613119,262768
r1,73:34832898,8969349:0,875887,262768
)
)
g1,73:34832898,8969349
)
]
k1,73:36706222,8969349:1873324
h1,73:36706222,8969349:0,0,0
g1,73:36706222,8969349
g1,73:36706222,8969349
)
]
]
[1,144:3552215,48121118:33154007,37748736,0
(1,144:3552215,48121118:33154007,37748736,0
(1,144:3552215,48121118:16103382,37748736,0
[1,116:3552215,48121118:16103382,37748736,0
(1,90:3552215,11158814:16103382,411102,120024
h1,83:3552215,11158814:655360,0,0
x1,83:6239485,11158814
x1,83:6831072,11158814
x1,83:7322805,11158814
k1,83:3552215,11158814:98325
k1,85:3552215,11158814:-43647
x1,85:9604224,11158814
k1,85:9827421,11158814:223197
x1,85:11170436,11158814
x1,85:11957251,11158814
k1,85:12180447,11158814:223196
x1,85:13065175,11158814
x1,85:13523462,11158814
x1,85:13971726,11158814
k1,85:14194923,11158814:223197
x1,85:14391332,11158814
x1,85:14933376,11158814
k1,85:15156572,11158814:223196
x1,85:16697176,11158814
x1,85:16981475,11158814
x1,85:17964109,11158814
k1,85:18187306,11158814:223197
x1,85:18580706,11158814
k1,85:18803902,11158814:223196
x1,85:19459188,11158814
x1,85:19655597,11158814
k1,90:19655597,11158814:0
)
(1,90:3552215,11814174:16103382,406386,120024
x1,90:4175065,11814174
x1,90:5452611,11814174
k1,85:5745440,11814174:292829
x1,85:5941849,11814174
x1,85:6483893,11814174
k1,85:6776722,11814174:292829
x1,85:7399572,11814174
x1,85:8055440,11814174
x1,85:8612230,11814174
x1,85:9824889,11814174
k1,85:10117718,11814174:292829
x1,85:11297358,11814174
x1,85:12084173,11814174
k1,85:12377002,11814174:292829
x1,85:12835289,11814174
x1,85:13610909,11814174
k1,85:13903738,11814174:292829
x1,85:14461111,11814174
x1,85:14722989,11814174
x1,85:15012003,11814174
x1,85:15562895,11814174
x1,85:16349710,11814174
k1,85:16642539,11814174:292829
x1,85:17593327,11814174
k1,85:17886156,11814174:292829
x1,85:18378059,11814174
x1,85:19459188,11814174
x1,85:19655597,11814174
k1,90:19655597,11814174:0
)
(1,90:3552215,12469534:16103382,406386,120024
x1,90:4682895,12469534
k1,85:5008276,12469534:325381
x1,85:5499597,12469534
k1,85:5824977,12469534:325380
x1,85:6808201,12469534
k1,85:7133582,12469534:325381
x1,85:8247753,12469534
x1,85:9034568,12469534
x1,85:9173182,12469534
k1,85:9498563,12469534:325381
x1,85:10252352,12469534
x1,85:10672305,12469534
x1,85:10934183,12469534
x1,85:11220253,12469534
x1,85:11738111,12469534
x1,85:11831307,12469534
k1,85:12156687,12469534:325380
x1,85:12746503,12469534
x1,85:13762753,12469534
x1,85:14549568,12469534
k1,85:14874949,12469534:325381
x1,85:15825737,12469534
k1,85:16151117,12469534:325380
x1,85:17003402,12469534
x1,85:17790217,12469534
k1,85:18115598,12469534:325381
x1,85:19065788,12469534
x1,85:19459188,12469534
x1,85:19655597,12469534
k1,90:19655597,12469534:0
)
(1,90:3552215,13124894:16103382,406386,120024
x1,90:4272970,13124894
k1,85:4550578,13124894:277608
x1,85:5435306,13124894
x1,85:5893593,13124894
x1,85:7406469,13124894
k1,85:7684077,13124894:277608
x1,85:8831266,13124894
k1,85:9108875,13124894:277609
x1,85:9633222,13124894
k1,85:9910830,13124894:277608
x1,85:10500646,13124894
x1,85:13308183,13124894
x1,85:15470449,13124894
x1,85:16486108,13124894
x1,85:16775122,13124894
x1,85:17424510,13124894
x1,85:17713524,13124894
x1,85:17969504,13124894
k1,85:18247112,13124894:277608
x1,85:19655597,13124894
k1,85:19655597,13124894:0
)
(1,90:3552215,13780254:16103382,406386,120024
x1,90:4436943,13780254
x1,90:4895230,13780254
x1,90:6408106,13780254
k1,85:6732014,13780254:323908
x1,85:7223335,13780254
k1,85:7547244,13780254:323909
x1,85:8857815,13780254
x1,85:9143885,13780254
x1,85:9399865,13780254
k1,85:9723773,13780254:323908
x1,85:10838526,13780254
k1,85:11162434,13780254:323908
x1,85:12505449,13780254
x1,85:13292264,13780254
k1,85:13616172,13780254:323908
x1,85:14205988,13780254
x1,85:14457253,13780254
x1,85:14883096,13780254
x1,85:15899346,13780254
k1,85:16223255,13780254:323909
x1,85:17107983,13780254
k1,85:17431891,13780254:323908
x1,85:18021707,13780254
k1,85:18345615,13780254:323908
x1,85:19655597,13780254
k1,90:19655597,13780254:0
)
(1,90:3552215,14435614:16103382,406386,120024
x1,90:6272452,14435614
k1,85:6583163,14435614:310711
x1,85:7533951,14435614
k1,85:7844662,14435614:310711
x1,85:8336565,14435614
x1,85:8860912,14435614
x1,85:9958558,14435614
k1,85:10269269,14435614:310711
x1,85:11187023,14435614
k1,85:11497735,14435614:310712
x1,85:11989056,14435614
k1,85:12299767,14435614:310711
x1,85:13119608,14435614
x1,85:14037362,14435614
k1,85:14348073,14435614:310711
x1,85:14970923,14435614
x1,85:16085094,14435614
x1,85:16740372,14435614
k1,85:17051083,14435614:310711
x1,85:18001871,14435614
k1,85:18312582,14435614:310711
x1,85:19655597,14435614
k1,85:19655597,14435614:0
)
(1,90:3552215,15090974:16103382,406386,120024
x1,90:4699412,15090974
x1,90:7075178,15090974
k1,85:7266304,15090974:191126
x1,85:8249528,15090974
k1,86:8440655,15090974:191127
x1,86:9718200,15090974
k1,86:9909326,15090974:191126
x1,86:10924993,15090974
x1,86:11645748,15090974
k1,86:11836875,15090974:191127
x1,86:12721013,15090974
x1,86:13146864,15090974
x1,86:14025694,15090974
k1,86:14216820,15090974:191126
x1,86:16034647,15090974
k1,86:16225774,15090974:191127
x1,86:17339937,15090974
k1,86:17531063,15090974:191126
x1,86:18120872,15090974
k1,86:18311999,15090974:191127
x1,86:18869372,15090974
x1,86:19459188,15090974
x1,86:19655597,15090974
k1,90:19655597,15090974:0
)
(1,90:3552215,15746334:16103382,406386,120024
x1,90:4534848,15746334
k1,86:4751932,15746334:217084
x1,86:5308722,15746334
x1,86:5931572,15746334
x1,86:6587440,15746334
x1,86:7242726,15746334
k1,86:7459811,15746334:217085
x1,86:7951132,15746334
k1,86:8168216,15746334:217084
x1,86:8791066,15746334
x1,86:9380882,15746334
x1,86:9960093,15746334
x1,86:10124058,15746334
x1,86:11106700,15746334
x1,86:11893515,15746334
k1,86:12110599,15746334:217084
x1,86:12733449,15746334
x1,86:14321826,15746334
k1,86:14538911,15746334:217085
x1,86:15489699,15746334
x1,86:16145567,15746334
x1,86:16964235,15746334
k1,86:17181319,15746334:217084
x1,86:18295482,15746334
x1,86:19655597,15746334
k1,86:19655597,15746334:0
)
(1,90:3552215,16401694:16103382,406386,120024
x1,90:4142031,16401694
x1,90:4426330,16401694
x1,90:5769928,16401694
k1,86:6041099,16401694:271171
x1,86:6336011,16401694
k1,86:6607183,16401694:271172
x1,86:7230033,16401694
x1,86:7519047,16401694
x1,86:7938992,16401694
k1,86:8210163,16401694:271171
x1,86:8833013,16401694
x1,86:9422829,16401694
x1,86:10591856,16401694
k1,86:10863028,16401694:271172
x1,86:11059437,16401694
x1,86:11601481,16401694
k1,86:11872652,16401694:271171
x1,86:12462468,16401694
x1,86:13675134,16401694
x1,86:14461949,16401694
k1,86:14733121,16401694:271172
x1,86:15486320,16401694
x1,86:16206485,16401694
x1,86:17254596,16401694
k1,86:17525767,16401694:271171
x1,86:18868782,16401694
x1,86:19655597,16401694
k1,86:19655597,16401694:0
)
(1,90:3552215,17057054:16103382,406386,120024
x1,90:4436943,17057054
x1,90:4895230,17057054
x1,90:5490950,17057054
k1,86:5656906,17057054:165956
x1,86:6771652,17057054
k1,87:6937607,17057054:165955
x1,87:7560457,17057054
x1,87:8412151,17057054
k1,87:8578107,17057054:165956
x1,87:9167923,17057054
x1,87:10664283,17057054
k1,87:10830238,17057054:165955
x1,87:11125150,17057054
k1,87:11291106,17057054:165956
x1,87:12765068,17057054
x1,87:14207169,17057054
k1,87:14373124,17057054:165955
x1,87:14832001,17057054
x1,87:15421825,17057054
x1,87:16863336,17057054
k1,87:17029292,17057054:165956
x1,87:17553639,17057054
k1,87:17719594,17057054:165955
x1,87:18342444,17057054
k1,87:18508400,17057054:165956
x1,87:19655597,17057054
k1,90:19655597,17057054:0
)
(1,90:3552215,17712414:16103382,406386,120024
x1,90:4175065,17712414
k1,87:4319329,17712414:144264
x1,87:5433500,17712414
x1,87:6187281,17712414
k1,87:6331545,17712414:144264
x1,87:7347213,17712414
k1,87:7491477,17712414:144264
x1,87:8146763,17712414
x1,87:8736579,17712414
x1,87:9020878,17712414
x1,87:9309892,17712414
x1,87:9795307,17712414
k1,87:9939571,17712414:144264
x1,87:10725796,17712414
k1,87:10870059,17712414:144263
x1,87:12213074,17712414
x1,87:12999889,17712414
k1,87:13144153,17712414:144264
x1,87:13733969,17712414
x1,87:14192256,17712414
x1,87:14472422,17712414
x1,87:16372227,17712414
k1,87:16516491,17712414:144264
x1,87:17007812,17712414
k1,87:17152076,17712414:144264
x1,87:17446988,17712414
k1,87:17591252,17712414:144264
x1,87:18541442,17712414
x1,87:18934842,17712414
x1,87:19655597,17712414
k1,87:19655597,17712414:0
)
(1,90:3552215,18367774:16103382,406386,120024
x1,90:4600318,18367774
x1,90:5812984,18367774
k1,87:6203048,18367774:390064
x1,87:7087776,18367774
x1,87:7546063,18367774
x1,87:8682048,18367774
x1,87:8770521,18367774
k1,87:9160585,18367774:390064
x1,87:9783427,18367774
x1,87:10072441,18367774
x1,87:10656359,18367774
k1,87:11046423,18367774:390064
x1,87:11341335,18367774
k1,87:11731400,18367774:390065
x1,87:12321216,18367774
x1,87:12976494,18367774
x1,87:13555697,18367774
k1,87:13945761,18367774:390064
x1,87:14698960,18367774
x1,87:15419125,18367774
x1,87:16467236,18367774
x1,87:16582256,18367774
k1,87:16972320,18367774:390064
x1,87:17758545,18367774
k1,87:18148609,18367774:390064
x1,87:19655597,18367774
k1,87:19655597,18367774:0
)
(1,90:3552215,19023134:16103382,406386,120024
x1,90:4142031,19023134
x1,90:4426330,19023134
x1,90:5469125,19023134
k1,87:5739610,19023134:270485
x1,87:6034522,19023134
k1,87:6305007,19023134:270485
x1,87:6960293,19023134
x1,87:7681048,19023134
x1,87:8260251,19023134
k1,87:8530736,19023134:270485
x1,87:8792614,19023134
x1,87:9240288,19023134
x1,87:9502166,19023134
x1,87:9764044,19023134
x1,87:10867003,19023134
k1,87:11137488,19023134:270485
x1,87:11629391,19023134
x1,87:12481676,19023134
k1,87:12752160,19023134:270484
x1,87:13243481,19023134
k1,87:13513966,19023134:270485
x1,87:14300191,19023134
k1,87:14570676,19023134:270485
x1,87:15455404,19023134
x1,87:15913691,19023134
x1,87:17049676,19023134
k1,87:17320161,19023134:270485
x1,87:18762262,19023134
k1,87:19032747,19023134:270485
x1,87:19655597,19023134
k1,87:19655597,19023134:0
)
(1,90:3552215,19678494:16103382,406386,120024
x1,90:4764283,19678494
k1,87:4945789,19678494:181506
x1,87:6617332,19678494
k1,87:6798838,19678494:181506
x1,87:7355628,19678494
x1,87:7945444,19678494
x1,87:8371287,19678494
x1,87:9632315,19678494
k1,87:9813822,19678494:181507
x1,87:10797046,19678494
k1,87:10978552,19678494:181506
x1,87:11470455,19678494
x1,87:12322740,19678494
k1,87:12504246,19678494:181506
x1,87:13683879,19678494
k1,87:13865385,19678494:181506
x1,87:14356706,19678494
k1,87:14538212,19678494:181506
x1,87:15848783,19678494
x1,87:16134853,19678494
x1,87:16390833,19678494
k1,87:16572340,19678494:181507
x1,87:16867252,19678494
k1,87:17048758,19678494:181506
x1,87:18359920,19678494
k1,87:18541426,19678494:181506
x1,87:19655597,19678494
k1,87:19655597,19678494:0
)
(1,90:3552215,20333854:16103382,406386,120024
x1,90:4142031,20333854
x1,90:5615985,20333854
k1,87:5828710,20333854:212725
x1,87:6614935,20333854
k1,87:6827661,20333854:212726
x1,87:7417477,20333854
x1,87:8072755,20333854
x1,87:8651958,20333854
k1,87:8864683,20333854:212725
x1,87:9815471,20333854
k1,87:10028197,20333854:212726
x1,87:10814422,20333854
k1,87:11027147,20333854:212725
x1,87:11846406,20333854
x1,87:12698691,20333854
k1,87:12911417,20333854:212726
x1,87:13664616,20333854
x1,87:14384781,20333854
x1,87:15432892,20333854
x1,87:15539063,20333854
k1,87:15751788,20333854:212725
x1,87:16735012,20333854
k1,88:16947738,20333854:212726
x1,88:17733971,20333854
x1,88:17930380,20333854
x1,88:18094345,20333854
x1,88:18383359,20333854
x1,88:18672373,20333854
x1,88:19655597,20333854
k1,88:19655597,20333854:0
)
(1,90:3552215,20989214:16103382,406386,120024
x1,90:3748624,20989214
x1,88:4290668,20989214
k1,88:4568667,20989214:277999
x1,88:5486414,20989214
k1,88:5764413,20989214:277999
x1,88:6190264,20989214
x1,88:7069094,20989214
k1,88:7347093,20989214:277999
x1,88:7740493,20989214
k1,88:8018493,20989214:278000
x1,88:8641343,20989214
k1,88:8919342,20989214:277999
x1,88:9411245,20989214
x1,88:9869532,20989214
x1,88:10688200,20989214
x1,88:11048574,20989214
x1,88:11337588,20989214
x1,88:11593568,20989214
k1,88:11871567,20989214:277999
x1,88:12166479,20989214
x1,88:12985738,20989214
x1,88:13706494,20989214
x1,88:14001406,20989214
x1,88:14805919,20989214
x1,88:16411410,20989214
k1,88:16689409,20989214:277999
x1,88:17312259,20989214
x1,88:17968127,20989214
x1,88:18524917,20989214
x1,88:19655597,20989214
k1,88:19655597,20989214:0
)
(1,90:3552215,21644574:16103382,406386,120024
x1,90:4044118,21644574
k1,88:4324834,21644574:280716
x1,88:5832404,21644574
k1,88:6113120,21644574:280716
x1,88:6408032,21644574
k1,88:6688748,21644574:280716
x1,88:7769877,21644574
k1,88:8050593,21644574:280716
x1,88:9590607,21644574
k1,88:9871323,21644574:280716
x1,88:10166235,21644574
k1,88:10446950,21644574:280715
x1,88:11200149,21644574
x1,88:11920314,21644574
x1,88:12968425,21644574
k1,88:13249141,21644574:280716
x1,88:13871991,21644574
k1,88:14152707,21644574:280716
x1,88:14447619,21644574
k1,88:14728335,21644574:280716
x1,88:15514568,21644574
x1,88:16432314,21644574
k1,88:16713030,21644574:280716
x1,88:17040968,21644574
x1,88:17302846,21644574
x1,88:18424093,21644574
k1,88:18704809,21644574:280716
x1,88:19655597,21644574
k1,88:19655597,21644574:0
)
(1,90:3552215,22299934:16103382,406386,120024
x1,90:3847127,22299934
k1,88:4239599,22299934:392472
x1,88:5780203,22299934
x1,88:6064502,22299934
x1,88:6817701,22299934
k1,88:7210173,22299934:392472
x1,88:7702076,22299934
x1,88:9406056,22299934
k1,88:9798528,22299934:392472
x1,88:10781744,22299934
k1,88:11174216,22299934:392472
x1,88:12189884,22299934
k1,88:12582356,22299934:392472
x1,88:13335555,22299934
x1,88:14055720,22299934
x1,88:15103831,22299934
k1,88:15496303,22299934:392472
x1,88:16610466,22299934
k1,88:17002938,22299934:392472
x1,88:17789163,22299934
k1,88:18181635,22299934:392472
x1,88:19655597,22299934
k1,90:19655597,22299934:0
)
(1,90:3552215,22955294:16103382,406386,120024
x1,90:5944513,22955294
k1,88:6309178,22955294:364665
x1,88:7193906,22955294
x1,88:7652193,22955294
x1,88:8100457,22955294
k1,88:8465122,22955294:364665
x1,88:9218904,22955294
x1,88:10315968,22955294
k1,88:10680632,22955294:364664
x1,88:11368952,22955294
x1,88:11958768,22955294
x1,88:12384611,22955294
x1,88:13465748,22955294
x1,88:14121034,22955294
k1,89:14485699,22955294:364665
x1,89:14747577,22955294
x1,89:14998842,22955294
x1,89:16146024,22955294
k1,89:16510689,22955294:364665
x1,89:18214676,22955294
x1,89:19655597,22955294
k1,89:19655597,22955294:0
)
(1,90:3552215,23610654:16103382,406386,120024
x1,90:4567883,23610654
k1,89:4738141,23610654:170258
x1,89:5524366,23610654
k1,89:5694625,23610654:170259
x1,89:6284441,23610654
x1,89:6568740,23610654
x1,89:8010841,23610654
k1,89:8181099,23610654:170258
x1,89:8803949,23610654
x1,89:9393765,23610654
x1,89:10562792,23610654
k1,89:10733051,23610654:170259
x1,89:11388337,23610654
x1,89:11978153,23610654
x1,89:12262452,23610654
x1,89:12551466,23610654
x1,89:13036881,23610654
k1,89:13207139,23610654:170258
x1,89:13993364,23610654
k1,89:14163623,23610654:170259
x1,89:15506638,23610654
x1,89:16293453,23610654
k1,89:16463711,23610654:170258
x1,89:17053527,23610654
x1,89:17304792,23610654
x1,89:17730635,23610654
x1,89:18746885,23610654
k1,89:18917144,23610654:170259
x1,89:19113553,23610654
x1,89:19655597,23610654
k1,89:19655597,23610654:0
)
(1,90:3552215,24266014:16103382,406386,120024
x1,90:4633344,24266014
x1,89:4807929,24266014
x1,89:6446446,24266014
k1,89:6645387,24266014:198941
x1,89:7398586,24266014
x1,89:8118751,24266014
x1,89:8610072,24266014
x1,89:9527228,24266014
k1,89:9726169,24266014:198941
x1,89:10217490,24266014
x1,89:10937655,24266014
k1,89:11136596,24266014:198941
x1,89:11922821,24266014
k1,89:12121763,24266014:198942
x1,89:13628751,24266014
k1,89:13827692,24266014:198941
x1,89:14384482,24266014
x1,89:14635747,24266014
k1,89:14834688,24266014:198941
x1,89:16669606,24266014
k1,89:16868547,24266014:198941
x1,89:17491397,24266014
k1,89:17690338,24266014:198941
x1,89:18181651,24266014
x1,89:19655597,24266014
k1,89:19655597,24266014:0
)
(1,90:3552215,24921374:16103382,406386,120024
x1,90:4142031,24921374
x1,90:4567874,24921374
x1,90:5616567,24921374
k1,89:5817810,24921374:201243
x1,89:6571009,24921374
x1,89:7291174,24921374
x1,89:7782495,24921374
x1,89:8847107,24921374
k1,89:9048350,24921374:201243
x1,89:9900635,24921374
x1,89:10883269,24921374
x1,89:11670084,24921374
k1,89:11871327,24921374:201243
x1,89:12657552,24921374
k1,89:12858794,24921374:201242
x1,89:14955599,24921374
x1,89:15163210,24921374
k1,89:15364453,24921374:201243
x1,89:15987303,24921374
x1,89:16773528,24921374
x1,89:17592779,24921374
k1,89:17794022,24921374:201243
x1,89:18285925,24921374
k1,89:18487168,24921374:201243
x1,89:18749046,24921374
x1,89:19655597,24921374
k1,90:19655597,24921374:0
)
(1,90:3552215,25576734:16103382,406386,120024
x1,90:3978066,25576734
x1,89:5020861,25576734
k1,89:5352027,25576734:331166
x1,89:5974877,25576734
x1,89:6630745,25576734
x1,89:7187535,25576734
x1,89:8547650,25576734
k1,89:8878817,25576734:331167
x1,89:9272225,25576734
x1,89:10375184,25576734
x1,89:11161999,25576734
k1,89:11493165,25576734:331166
x1,89:11755043,25576734
x1,89:12278799,25576734
x1,89:13054411,25576734
k1,89:13385577,25576734:331166
x1,89:13942367,25576734
x1,89:14193632,25576734
k1,89:14524798,25576734:331166
x1,89:14786676,25576734
x1,89:15037941,25576734
x1,89:16545511,25576734
k1,89:16876678,25576734:331167
x1,89:17499528,25576734
k1,89:17830694,25576734:331166
x1,89:18387484,25576734
x1,89:19655597,25576734
k1,89:19655597,25576734:0
)
(1,90:3552215,26232094:16103382,406386,120024
x1,90:4338448,26232094
x1,90:5518096,26232094
k1,89:5771150,26232094:253054
x1,89:5967559,26232094
x1,89:6509603,26232094
k1,89:6762657,26232094:253054
x1,89:7909854,26232094
k1,89:8162908,26232094:253054
x1,89:9408010,26232094
x1,89:10194825,26232094
k1,89:10447879,26232094:253054
x1,89:11398667,26232094
k1,89:11651721,26232094:253054
x1,89:12535852,26232094
x1,89:13322667,26232094
k1,89:13575721,26232094:253054
x1,89:14328920,26232094
x1,89:15049085,26232094
x1,89:15540406,26232094
x1,89:16457562,26232094
k1,89:16710616,26232094:253054
x1,89:17168903,26232094
x1,89:17944523,26232094
k1,89:18197577,26232094:253054
x1,89:19655597,26232094
k1,89:19655597,26232094:0
)
(1,90:3552215,26887454:16103382,406386,120024
x1,90:4666968,26887454
x1,90:5814157,26887454
x1,90:6600972,26887454
g1,89:6822156,26887454
x1,89:7608381,26887454
g1,89:7829565,26887454
x1,89:9532962,26887454
g1,89:9754146,26887454
x1,89:10310936,26887454
x1,89:10933786,26887454
x1,89:11589654,26887454
x1,89:12244940,26887454
g1,89:12466124,26887454
x1,89:12957445,26887454
g1,89:13178629,26887454
x1,89:14063357,26887454
x1,89:14325235,26887454
x1,89:15045990,26887454
x1,89:15471833,26887454
x1,89:16258648,26887454
g1,89:16479832,26887454
x1,89:17430620,26887454
x1,89:18014538,26887454
x1,89:19308600,26887454
k1,90:19655597,26887454:346997
g1,90:19655597,26887454
)
(1,96:3552215,28290647:16103382,435811,8188
k1,96:9030344,28290647:5478129
g1,96:9030344,28290647
x1,96:9477952,28290647
g1,96:9805632,28290647
x1,96:11202183,28290647
x1,96:14177469,28290647
g1,96:14177469,28290647
k1,96:19655597,28290647:5478128
)
(1,100:3552215,29406618:16103382,446948,141880
h1,99:3552215,29406618:655360,0,0
x1,99:4753487,29406618
k1,99:5097303,29406618:343816
x1,99:5606511,29406618
x1,99:6698326,29406618
k1,99:7042143,29406618:343817
x1,99:8588775,29406618
k1,99:8932591,29406618:343816
x1,99:10752519,29406618
x1,99:11735542,29406618
k1,99:12079358,29406618:343816
x1,99:12698014,29406618
x1,99:13012590,29406618
x1,99:13293742,29406618
k1,99:13637558,29406618:343816
x1,99:14874870,29406618
k1,99:15218687,29406618:343817
x1,99:17002557,29406618
k1,99:17346373,29406618:343816
x1,99:18547637,29406618
k1,99:18891453,29406618:343816
x1,99:19655597,29406618
k1,99:19655597,29406618:0
)
(1,100:3552215,30193050:16103382,446948,141880
x1,100:4025374,30193050
x1,100:4701036,30193050
x1,100:5501875,30193050
k1,99:5834800,30193050:332925
x1,99:6781136,30193050
k1,99:7114061,30193050:332925
x1,99:7587220,30193050
x1,99:8268796,30193050
x1,99:11544250,30193050
k1,99:11877176,30193050:332926
x1,99:12532536,30193050
x1,99:14370800,30193050
k1,99:14703725,30193050:332925
x1,99:15904989,30193050
k1,99:16237914,30193050:332925
x1,99:16783818,30193050
k1,99:17116743,30193050:332925
x1,99:17662655,30193050
x1,99:17990335,30193050
x1,99:18818054,30193050
x1,99:19655597,30193050
k1,99:19655597,30193050:0
)
(1,100:3552215,30979482:16103382,446948,141880
x1,100:5007741,30979482
k1,99:5175525,30979482:167784
x1,99:6304045,30979482
x1,99:6949563,30979482
x1,99:8496194,30979482
k1,99:8663979,30979482:167785
x1,99:9245931,30979482
x1,99:10010075,30979482
x1,99:10847618,30979482
k1,99:11015402,30979482:167784
x1,99:11852945,30979482
k1,99:12020730,30979482:167785
x1,99:12784866,30979482
x1,99:13694498,30979482
k1,99:13862282,30979482:167784
x1,99:14809256,30979482
x1,99:16320495,30979482
k1,99:16488280,30979482:167785
x1,99:17762279,30979482
x1,99:18818054,30979482
x1,99:19655597,30979482
k1,99:19655597,30979482:0
)
(1,100:3552215,31765914:16103382,446948,141880
x1,100:5117863,31765914
k1,99:5372514,31765914:254651
x1,99:5700194,31765914
x1,99:6018050,31765914
x1,99:6517434,31765914
k1,99:6772085,31765914:254651
x1,99:7536876,31765914
x1,99:9083507,31765914
k1,99:9338158,31765914:254651
x1,99:10284494,31765914
k1,99:10539144,31765914:254650
x1,99:11157800,31765914
x1,99:12650039,31765914
x1,99:13487582,31765914
k1,99:13742233,31765914:254651
x1,99:14324841,31765914
x1,99:14870753,31765914
x1,99:15151905,31765914
x1,99:15469761,31765914
x1,99:16307304,31765914
k1,99:16561955,31765914:254651
x1,99:17508291,31765914
k1,99:17762942,31765914:254651
x1,99:18272805,31765914
x1,99:19437365,31765914
x1,99:19655597,31765914
k1,100:19655597,31765914:0
)
(1,100:3552215,32552346:16103382,446948,141880
x1,100:4571941,32552346
k1,99:4803945,32552346:232004
x1,99:6114640,32552346
k1,99:6346644,32552346:232004
x1,99:7110788,32552346
x1,99:7438468,32552346
x1,99:8366452,32552346
k1,99:8598456,32552346:232004
x1,99:9144368,32552346
k1,99:9376372,32552346:232004
x1,99:10031714,32552346
k1,99:10263717,32552346:232003
x1,99:11610460,32552346
k1,99:11842464,32552346:232004
x1,99:12461120,32552346
x1,99:13153166,32552346
x1,99:13735118,32552346
x1,99:15173612,32552346
k1,99:15405616,32552346:232004
x1,99:16206455,32552346
k1,99:16438459,32552346:232004
x1,99:18258387,32552346
x1,99:18986482,32552346
k1,99:19218486,32552346:232004
x1,99:19655597,32552346
k1,99:19655597,32552346:0
)
(1,100:3552215,33338778:16103382,446948,141880
x1,100:4061423,33338778
x1,100:5735854,33338778
k1,99:6028805,33338778:292951
x1,99:6538668,33338778
k1,99:6831619,33338778:292951
x1,99:7668507,33338778
x1,99:9197433,33338778
k1,99:9490385,33338778:292952
x1,99:10800432,33338778
k1,99:11093383,33338778:292951
x1,99:11384359,33338778
k1,99:11677310,33338778:292951
x1,99:12295966,33338778
x1,99:13569965,33338778
k1,99:13862916,33338778:292951
x1,99:14554307,33338778
x1,99:15318442,33338778
x1,99:16374217,33338778
k1,99:16667169,33338778:292952
x1,99:17177032,33338778
k1,99:17469983,33338778:292951
x1,99:17797663,33338778
x1,99:18852783,33338778
k1,99:19145734,33338778:292951
x1,99:19655597,33338778
k1,99:19655597,33338778:0
)
(1,100:3552215,34125210:16103382,446948,141880
x1,100:4170871,34125210
x1,100:5663110,34125210
g1,99:5892490,34125210
x1,99:6693329,34125210
g1,99:6922709,34125210
x1,99:7978476,34125210
g1,99:8207856,34125210
x1,99:9772831,34125210
g1,99:10002211,34125210
x1,99:10948547,34125210
g1,99:11177927,34125210
x1,99:11468903,34125210
x1,99:12470935,34125210
x1,99:12835301,34125210
x1,99:13146597,34125210
x1,99:13937612,34125210
x1,99:14058860,34125210
k1,100:19655597,34125210:5596737
g1,100:19655597,34125210
)
(1,105:3552215,34932159:16103382,446948,141880
h1,104:3552215,34932159:655360,0,0
x1,104:4607999,34932159
x1,104:6914180,34932159
k1,104:7216022,34932159:301842
x1,104:8526069,34932159
x1,104:9363612,34932159
k1,104:9665454,34932159:301842
x1,104:10429598,34932159
k1,104:10731440,34932159:301842
x1,104:12551368,34932159
x1,104:13534391,34932159
k1,104:13836233,34932159:301842
x1,104:15292425,34932159
k1,104:15594267,34932159:301842
x1,104:15885243,34932159
k1,104:16187085,34932159:301842
x1,104:17278900,34932159
x1,104:18698395,34932159
k1,104:19000237,34932159:301842
x1,104:19655597,34932159
k1,104:19655597,34932159:0
)
(1,105:3552215,35718591:16103382,446948,141880
x1,105:4498551,35718591
x1,105:6100220,35718591
k1,104:6430201,35718591:329981
x1,104:7048857,35718591
x1,104:8305168,35718591
k1,104:8635149,35718591:329981
x1,104:10000891,35718591
k1,104:10330873,35718591:329982
x1,104:12150801,35718591
x1,104:13133824,35718591
k1,104:13463805,35718591:329981
x1,104:14263989,35718591
k1,104:14593970,35718591:329981
x1,104:15249330,35718591
x1,104:15867986,35718591
x1,104:16668170,35718591
x1,104:17178033,35718591
x1,104:18269848,35718591
k1,104:18599829,35718591:329981
x1,104:19437365,35718591
x1,104:19655597,35718591
k1,105:19655597,35718591:0
)
(1,105:3552215,36505023:16103382,446948,141880
x1,105:4790165,36505023
k1,104:5041667,36505023:251502
x1,104:6206881,36505023
k1,104:6458383,36505023:251502
x1,104:7441423,36505023
x1,104:8133469,36505023
x1,104:8933653,36505023
k1,104:9185155,36505023:251502
x1,104:9840515,36505023
x1,104:10969034,36505023
x1,104:11860961,36505023
k1,104:12112463,36505023:251502
x1,104:13240982,36505023
x1,104:14078525,36505023
k1,104:14330026,36505023:251501
x1,104:14694392,36505023
k1,104:14945894,36505023:251502
x1,104:15236870,36505023
k1,104:15488372,36505023:251502
x1,104:15998235,36505023
x1,104:16564459,36505023
x1,104:17547481,36505023
k1,104:17798983,36505023:251502
x1,104:18745319,36505023
x1,104:19655597,36505023
k1,104:19655597,36505023:0
)
(1,105:3552215,37291455:16103382,446948,141880
x1,105:4753487,37291455
x1,105:5900349,37291455
k1,104:6108977,37291455:208628
x1,104:7055305,37291455
x1,104:8202185,37291455
k1,104:8410813,37291455:208628
x1,104:9102204,37291455
x1,104:9866339,37291455
x1,104:10922114,37291455
k1,104:11130742,37291455:208628
x1,104:12440789,37291455
x1,104:13278332,37291455
k1,104:13486960,37291455:208628
x1,104:14323848,37291455
x1,104:14797007,37291455
x1,104:15889478,37291455
k1,104:16098106,37291455:208628
x1,104:16644018,37291455
k1,104:16852646,37291455:208628
x1,104:18672574,37291455
x1,104:19655597,37291455
k1,104:19655597,37291455:0
)
(1,105:3552215,38077887:16103382,446948,141880
x1,105:4461847,38077887
k1,104:4774947,38077887:313100
x1,104:5393603,38077887
k1,104:5706703,38077887:313100
x1,104:5997679,38077887
x1,104:7800550,38077887
k1,104:8113650,38077887:313100
x1,104:8769010,38077887
k1,104:9082111,38077887:313101
x1,104:10210630,38077887
x1,104:10528486,38077887
k1,104:10841586,38077887:313100
x1,104:11059818,38077887
x1,104:11635217,38077887
x1,104:12782080,38077887
k1,104:13095180,38077887:313100
x1,104:13605043,38077887
x1,104:14733562,38077887
x1,104:15571105,38077887
k1,104:15884205,38077887:313100
x1,104:16539565,38077887
x1,104:17121517,38077887
x1,104:18832634,38077887
k1,104:19145734,38077887:313100
x1,104:19655597,38077887
k1,104:19655597,38077887:0
)
(1,105:3552215,38864319:16103382,446948,141880
x1,105:4353054,38864319
k1,104:4618403,38864319:265349
x1,104:5892410,38864319
x1,104:7093009,38864319
x1,104:7821104,38864319
x1,104:9313990,38864319
k1,104:9579339,38864319:265349
x1,104:10871698,38864319
k1,104:11137047,38864319:265349
x1,104:12302252,38864319
k1,104:12567601,38864319:265349
x1,104:13186257,38864319
x1,104:14242024,38864319
k1,104:14507372,38864319:265348
x1,104:15490394,38864319
k1,104:15755743,38864319:265349
x1,104:16555927,38864319
k1,104:16821276,38864319:265349
x1,104:17331139,38864319
x1,104:17897363,38864319
x1,104:18880385,38864319
k1,104:19145734,38864319:265349
x1,104:19655597,38864319
k1,104:19655597,38864319:0
)
(1,105:3552215,39650751:16103382,446948,141880
x1,105:4826231,39650751
x1,105:5736509,39650751
x1,105:5857757,39650751
k1,104:6032089,39650751:174332
x1,104:7159953,39650751
x1,104:7815313,39650751
x1,104:9416991,39650751
k1,104:9591323,39650751:174332
x1,104:9882299,39650751
x1,104:11321442,39650751
k1,104:11495774,39650751:174332
x1,104:12442110,39650751
k1,104:12616443,39650751:174333
x1,104:13963194,39650751
k1,104:14137526,39650751:174332
x1,104:14792886,39650751
x1,104:15629774,39650751
x1,104:17704611,39650751
k1,104:17878943,39650751:174332
x1,104:18097175,39650751
x1,104:18672574,39650751
x1,104:19655597,39650751
k1,104:19655597,39650751:0
)
(1,105:3552215,40437183:16103382,446948,141880
x1,105:4753479,40437183
k1,104:5067006,40437183:313527
x1,104:5612910,40437183
k1,104:5926437,40437183:313527
x1,104:6836060,40437183
x1,104:7855786,40437183
k1,104:8169314,40437183:313528
x1,104:8679177,40437183
k1,104:8992704,40437183:313527
x1,104:9793543,40437183
k1,104:10107070,40437183:313527
x1,104:10689022,40437183
x1,104:11198885,40437183
x1,104:11489861,40437183
x1,104:12636724,40437183
k1,104:12950251,40437183:313527
x1,104:14570290,40437183
k1,104:14883817,40437183:313527
x1,104:15174793,40437183
x1,104:15486089,40437183
x1,104:16094921,40437183
k1,104:16408449,40437183:313528
x1,104:16918312,40437183
k1,104:17231839,40437183:313527
x1,104:17522815,40437183
k1,104:17836342,40437183:313527
x1,104:18454998,40437183
x1,104:19655597,40437183
k1,104:19655597,40437183:0
)
(1,105:3552215,41223615:16103382,446948,141880
x1,105:4025383,41223615
x1,104:5238445,41223615
k1,104:5392892,41223615:154447
x1,104:6993924,41223615
k1,104:7148371,41223615:154447
x1,104:7949210,41223615
k1,104:8103657,41223615:154447
x1,104:8941193,41223615
x1,104:9924215,41223615
k1,104:10078662,41223615:154447
x1,104:10734022,41223615
x1,104:11862541,41223615
x1,104:12590628,41223615
k1,104:12745076,41223615:154448
x1,104:13545260,41223615
k1,104:13699707,41223615:154447
x1,104:14682747,41223615
x1,104:15467211,41223615
k1,104:15621658,41223615:154447
x1,104:15912634,41223615
x1,104:16230490,41223615
x1,104:17504488,41223615
x1,104:17625736,41223615
k1,104:17780183,41223615:154447
x1,104:18071159,41223615
k1,104:18225606,41223615:154447
x1,104:18735469,41223615
x1,104:19046765,41223615
x1,104:19655597,41223615
k1,104:19655597,41223615:0
)
(1,105:3552215,42010047:16103382,446948,141880
x1,105:4571278,42010047
x1,105:5008389,42010047
x1,105:5772524,42010047
k1,104:6050403,42010047:277879
x1,104:6996739,42010047
x1,104:8598408,42010047
k1,104:8876287,42010047:277879
x1,104:9785919,42010047
x1,104:10623462,42010047
k1,104:10901341,42010047:277879
x1,104:12284132,42010047
x1,104:12595428,42010047
x1,104:12876580,42010047
k1,104:13154459,42010047:277879
x1,104:13773115,42010047
x1,104:14973714,42010047
k1,104:15251593,42010047:277879
x1,104:16561640,42010047
x1,104:17399183,42010047
k1,104:17677062,42010047:277879
x1,104:18441206,42010047
k1,104:18719085,42010047:277879
x1,104:19337741,42010047
x1,104:19655597,42010047
k1,104:19655597,42010047:0
)
(1,105:3552215,42796479:16103382,446948,141880
x1,105:3843191,42796479
x1,105:4571286,42796479
x1,105:5808589,42796479
x1,105:5929837,42796479
g1,104:6159217,42796479
x1,104:6959401,42796479
x1,104:7396512,42796479
x1,104:8361191,42796479
g1,104:8590571,42796479
x1,104:9209227,42796479
x1,104:10483226,42796479
g1,104:10712606,42796479
x1,104:11403997,42796479
x1,104:12168132,42796479
x1,104:13223907,42796479
x1,104:13345155,42796479
k1,105:19655597,42796479:6310442
g1,105:19655597,42796479
)
(1,116:3552215,43603427:16103382,446948,141880
h1,114:3552215,43603427:655360,0,0
x1,114:5226655,43603427
k1,114:5397952,43603427:171297
x1,114:6526471,43603427
k1,114:6697769,43603427:171298
x1,114:7134880,43603427
k1,114:7306177,43603427:171297
x1,114:7816040,43603427
k1,114:7987337,43603427:171297
x1,114:9370128,43603427
x1,114:9681424,43603427
x1,114:9962576,43603427
k1,114:10133874,43603427:171298
x1,114:10825920,43603427
x1,114:11699512,43603427
x1,114:12017368,43603427
x1,114:12626200,43603427
k1,114:12797497,43603427:171297
x1,114:13488888,43603427
x1,114:14253023,43603427
x1,114:15308798,43603427
k1,114:15480096,43603427:171298
x1,114:16790143,43603427
x1,114:17627686,43603427
k1,114:17798983,43603427:171297
x1,114:18745319,43603427
x1,114:19655597,43603427
k1,114:19655597,43603427:0
)
(1,116:3552215,44389859:16103382,446948,141880
x1,116:4316359,44389859
k1,114:4568432,44389859:252073
x1,114:6388360,44389859
x1,114:7371383,44389859
k1,114:7623457,44389859:252074
x1,114:9079647,44389859
k1,114:9331720,44389859:252073
x1,114:10132559,44389859
x1,114:10970102,44389859
k1,114:11222175,44389859:252073
x1,114:12241901,44389859
k1,114:12493974,44389859:252073
x1,114:13075926,44389859
x1,114:14532125,44389859
k1,114:14784199,44389859:252074
x1,114:16094246,44389859
k1,114:16346319,44389859:252073
x1,114:17146503,44389859
x1,114:18420502,44389859
k1,114:18672575,44389859:252073
x1,114:19655597,44389859
k1,114:19655597,44389859:0
)
(1,73:3552215,45761822:16103382,412875,113504
h1,73:3552215,45761822:524288,0,0
(1,73:4076503,45761822:32768,185030,0
(1,73:4076503,45761822:32768,185030,0
$1,73:4076503,45761822
h1,73:4076503,45761822:32768,0,0
$1,73:4109271,45761822
)
)
(1,73:4109271,45761822:0,412875,0
r1,116:4109271,45761822:0,412875,0
)
x1,73:4924535,45761822
k1,73:5851584,45761822:927049
x1,73:6346509,45761822
x1,73:7395073,45761822
k1,73:8322123,45761822:927050
x1,73:8962271,45761822
k1,73:9889320,45761822:927049
x1,73:10821492,45761822
k1,73:11748541,45761822:927049
x1,73:12389213,45761822
k1,73:13316263,45761822:927050
x1,73:13956941,45761822
x1,73:15238285,45761822
k1,73:16165334,45761822:927049
x1,73:16922922,45761822
x1,73:17913284,45761822
k1,73:18840333,45761822:927049
x1,73:19655597,45761822
k1,73:19655597,45761822:0
)
(1,73:3552215,46351646:16103382,357558,113504
x1,73:4862403,46351646
x1,73:7056535,46351646
x1,73:7603370,46351646
x1,73:8030666,46351646
k1,73:8799092,46351646:768426
x1,73:9177620,46351646
k1,73:9946046,46351646:768426
x1,73:10586718,46351646
k1,73:11355144,46351646:768426
x1,73:11995822,46351646
x1,73:12141569,46351646
x1,73:12390606,46351646
x1,73:12615528,46351646
x1,73:13547695,46351646
k1,73:14316121,46351646:768426
x1,73:14752851,46351646
k1,73:15521277,46351646:768426
x1,73:15841616,46351646
x1,73:17168585,46351646
k1,73:17937011,46351646:768426
x1,73:18373741,46351646
x1,73:18869178,46351646
x1,73:19655597,46351646
k1,73:19655597,46351646:0
)
(1,73:3552215,46941470:16103382,393216,131072
x1,73:4163531,46941470
k1,73:4888685,46941470:725154
x1,73:7101160,46941470
k1,73:7826313,46941470:725153
x1,73:8787849,46941470
x1,73:9370320,46941470
k1,73:10095474,46941470:725154
x1,73:12119212,46941470
k1,73:12844365,46941470:725153
x1,73:14547764,46941470
k1,73:15272918,46941470:725154
x1,73:16671170,46941470
k1,73:17396323,46941470:725153
x1,73:19655597,46941470
k1,73:19655597,46941470:0
)
(1,73:3552215,47531294:16103382,393216,131072
x1,73:4630141,47531294
x1,73:6465136,47531294
k1,73:7559969,47531294:1094833
x1,73:8200641,47531294
x1,73:9889889,47531294
k1,73:10984721,47531294:1094832
x1,73:17716143,47531294
k1,73:18810976,47531294:1094833
x1,73:19481011,47531294
x1,73:19655597,47531294
k1,73:19655597,47531294:0
)
(1,73:3552215,48121118:16103382,357558,176949
x1,73:5721700,48121118
x1,73:6094992,48121118
x1,73:12251646,48121118
g1,73:12435150,48121118
x1,73:13774690,48121118
x1,73:18437135,48121118
r1,116:18437135,48121118:0,176949,176949
k1,73:19655597,48121118:1218462
g1,73:19655597,48121118
)
]
g1,144:19655597,48121118
)
k1,144:20129219,48121118:473622
r1,144:20129219,48121118:0,37748736,0
k1,144:20602840,48121118:473621
(1,144:20602840,48121118:16103382,37748736,0
[1,144:20602840,48121118:16103382,37748736,0
[1,111:20602840,23207429:16103382,12835047,0
[1,111:20602840,23207429:16103382,12835047,0
(1,109:20602840,18406527:16103382,8034145,0
k1,109:20729642,18406527:126802
h1,108:20729642,18406527:0,0,0
(1,108:20729642,18406527:15849778,8034145,0
(1,108:20729642,18406527:15849217,8034165,0
(1,108:20729642,18406527:15849217,8034165,0
(1,108:20729642,18406527:0,32561971,0
(1,108:20729642,18406527:64235889,32561971,0
)
k1,108:20729643,18406527:-64235888
)
)
)
)
g1,109:36579420,18406527
k1,109:36706222,18406527:126802
)
(1,109:20602840,19586175:16103382,357558,3621254
h1,109:20602840,19586175:0,0,0
[1,109:20602840,19586175:16103382,357558,3621254
(1,109:20602840,19586175:16103382,357558,113504
x1,109:21433304,19586175
k1,109:21675476,19586175:242172
x1,109:22068692,19586175
k1,109:22310863,19586175:242171
k1,109:22553035,19586175:242172
k1,109:22795207,19586175:242172
(1,109:22795207,19586175:0,0,0
(1,109:22795207,18996351:0,0,0
)
)
x1,109:24047719,19586175
k1,109:24289891,19586175:242172
x1,109:24697782,19586175
x1,109:24930563,19586175
x1,109:26007965,19586175
k1,109:26250136,19586175:242171
x1,109:26686866,19586175
k1,109:26929038,19586175:242172
x1,109:27627912,19586175
k1,109:27870084,19586175:242172
x1,109:28277975,19586175
x1,109:28656503,19586175
x1,109:29296651,19586175
x1,109:29588145,19586175
x1,109:29837182,19586175
x1,109:30062104,19586175
k1,109:30304276,19586175:242172
x1,109:30537057,19586175
x1,109:31265288,19586175
x1,109:31876598,19586175
x1,109:32837616,19586175
x1,109:33507127,19586175
x1,109:33877802,19586175
x1,109:34110583,19586175
k1,109:34352754,19586175:242171
x1,109:35648786,19586175
k1,109:35890958,19586175:242172
x1,109:36706222,19586175
k1,109:36706222,19586175:0
)
(1,109:20602840,20175999:16103382,357558,113504
x1,109:21476294,20175999
k1,109:21763709,20175999:287415
x1,109:22433220,20175999
x1,109:23007838,20175999
k1,109:23295253,20175999:287415
x1,109:23790178,20175999
k1,109:24077592,20175999:287414
x1,109:24310373,20175999
x1,109:24892850,20175999
x1,109:25882694,20175999
k1,109:26170109,20175999:287415
x1,109:26723223,20175999
x1,109:27334532,20175999
x1,109:28179153,20175999
k1,109:28466568,20175999:287415
x1,109:28990856,20175999
k1,109:29278271,20175999:287415
x1,109:29511052,20175999
k1,109:29798467,20175999:287415
x1,109:30468502,20175999
x1,109:31254921,20175999
k1,109:31542335,20175999:287414
x1,109:31804479,20175999
x1,109:32037260,20175999
x1,109:33028678,20175999
k1,109:33316093,20175999:287415
x1,109:34481059,20175999
k1,109:34768474,20175999:287415
x1,109:35175841,20175999
x1,109:35787150,20175999
x1,109:36036187,20175999
x1,109:36706222,20175999
k1,109:36706222,20175999:0
)
(1,109:20602840,20765823:16103382,357558,113504
x1,109:21243512,20765823
k1,109:21500310,20765823:256798
x1,109:21995235,20765823
x1,109:22360662,20765823
k1,109:22617460,20765823:256798
x1,109:23170574,20765823
x1,109:23781883,20765823
x1,109:24626504,20765823
x1,109:24723502,20765823
k1,109:24980301,20765823:256799
x1,109:25620973,20765823
k1,109:25877771,20765823:256798
x1,109:27333714,20765823
x1,109:27916191,20765823
k1,109:28172989,20765823:256798
x1,109:28726627,20765823
x1,109:29367299,20765823
x1,109:29775190,20765823
x1,109:30794390,20765823
k1,109:31051188,20765823:256798
x1,109:31691860,20765823
x1,109:32123342,20765823
k1,109:32380140,20765823:256798
x1,109:32642284,20765823
x1,109:32978348,20765823
k1,109:33235147,20765823:256799
x1,109:33992216,20765823
k1,109:34249014,20765823:256798
x1,109:34831491,20765823
x1,109:35239382,20765823
x1,109:35808752,20765823
k1,109:36065550,20765823:256798
x1,109:36706222,20765823
k1,109:36706222,20765823:0
)
(1,109:20602840,21355647:16103382,357558,113504
x1,109:21214674,21355647
x1,109:21986418,21355647
k1,109:22215642,21355647:229224
x1,109:22914516,21355647
x1,109:24282889,21355647
k1,109:24512113,21355647:229224
x1,109:25036401,21355647
k1,109:25265624,21355647:229223
x1,109:25906296,21355647
k1,109:26135520,21355647:229224
x1,109:26979617,21355647
x1,109:28435547,21355647
k1,109:28664771,21355647:229224
x1,109:29771011,21355647
k1,109:30000235,21355647:229224
x1,109:30873694,21355647
x1,109:31426808,21355647
k1,109:31656032,21355647:229224
x1,109:32413094,21355647
x1,109:32791628,21355647
x1,109:33485260,21355647
k1,109:33714483,21355647:229223
x1,109:35199257,21355647
k1,109:35428435,21355647:229178
x1,109:35836326,21355647
k1,109:36065550,21355647:229224
x1,109:36706222,21355647
k1,109:36706222,21355647:0
)
(1,109:20602840,21945471:16103382,357558,113504
x1,109:20777426,21945471
$1,109:20777426,21945471
x1,109:21091001,21945471
$1,109:21091001,21945471
x1,109:21265587,21945471
$1,109:21265587,21945471
x1,109:21524700,21945471
$1,109:21546849,21945471
x1,109:21896021,21945471
x1,109:23162690,21945471
k1,109:23340449,21945471:177759
x1,109:24155713,21945471
k1,109:24333472,21945471:177759
x1,109:24595616,21945471
x1,109:24849901,21945471
x1,109:25074823,21945471
x1,109:26239259,21945471
k1,109:26417018,21945471:177759
x1,109:27290471,21945471
x1,109:27930619,21945471
k1,109:28108378,21945471:177759
x1,109:28778408,21945471
x1,109:29564827,21945471
k1,109:29742587,21945471:177760
x1,109:30179317,21945471
x1,109:30441461,21945471
x1,109:31540361,21945471
k1,109:31718120,21945471:177759
x1,109:32679119,21945471
k1,109:32856878,21945471:177759
x1,109:33759170,21945471
x1,109:34749020,21945471
k1,109:34926779,21945471:177759
x1,109:35683848,21945471
k1,109:35861607,21945471:177759
x1,109:36706222,21945471
k1,109:36706222,21945471:0
)
(1,109:20602840,22535295:16103382,357558,113504
x1,109:21097765,22535295
x1,109:21709081,22535295
x1,109:23252045,22535295
g1,109:23435549,22535295
x1,109:24337841,22535295
x1,109:25327691,22535295
g1,109:25511195,22535295
x1,109:25919086,22535295
g1,109:26102590,22535295
x1,109:26743262,22535295
g1,109:26926766,22535295
x1,109:27800220,22535295
x1,109:27902460,22535295
g1,109:28085964,22535295
x1,109:28464498,22535295
g1,109:28648002,22535295
x1,109:29812962,22535295
g1,109:29996466,22535295
x1,109:31161426,22535295
g1,109:31344930,22535295
x1,109:32072636,22535295
g1,109:32256140,22535295
x1,109:32751065,22535295
g1,109:32934569,22535295
x1,109:34157731,22535295
g1,109:34341235,22535295
x1,109:34719763,22535295
k1,109:36706222,22535295:1986459
g1,109:36706222,22535295
)
(1,109:20602840,23125119:16103382,347600,82310
$1,109:20602840,23125119
x1,109:21861132,23125119
g1,109:21861132,23125119
x1,109:22175705,23125119
g1,109:22175705,23125119
x1,109:22490278,23125119
g1,109:22490278,23125119
x1,109:22804851,23125119
g1,109:22804851,23125119
x1,109:24063143,23125119
g1,109:24063143,23125119
x1,109:24377716,23125119
g1,109:24377716,23125119
x1,109:25006862,23125119
g1,109:25006862,23125119
x1,109:25321435,23125119
g1,109:25321435,23125119
x1,109:26265154,23125119
g1,109:26265154,23125119
x1,109:26579727,23125119
(1,109:26579727,23190655:32768,0,0
)
g1,109:26612495,23125119
x1,109:31960236,23125119
$1,109:31960236,23125119
x1,109:32091308,23125119
k1,109:36706222,23125119:4614914
g1,109:36706222,23125119
)
]
g1,109:36706222,19586175
g1,109:36706222,19586175
)
]
]
(1,116:20602840,25502540:16103382,446948,141880
x1,116:21403024,25502540
k1,114:21687085,25502540:284061
x1,114:22523973,25502540
x1,114:23470291,25502540
k1,114:23754352,25502540:284061
x1,114:24518496,25502540
k1,114:24802557,25502540:284061
x1,114:26077211,25502540
k1,114:26361273,25502540:284062
x1,114:27561872,25502540
x1,114:28035040,25502540
x1,114:29084262,25502540
k1,114:29368323,25502540:284061
x1,114:30059714,25502540
x1,114:30823849,25502540
x1,114:31879624,25502540
k1,114:32163685,25502540:284061
x1,114:33473732,25502540
x1,114:34311275,25502540
k1,114:34595336,25502540:284061
x1,114:35213992,25502540
x1,114:35906038,25502540
x1,114:36487990,25502540
x1,114:36706222,25502540
k1,116:36706222,25502540:0
)
(1,116:20602840,26288972:16103382,446948,141880
x1,116:21877494,26288972
g1,114:22106874,26288972
x1,114:23199345,26288972
x1,114:24036233,26288972
g1,114:24265613,26288972
x1,114:24593293,26288972
g1,114:24822673,26288972
x1,114:25732961,26288972
x1,114:26444673,26288972
g1,114:26674053,26288972
x1,114:27547645,26288972
g1,114:27777025,26288972
x1,114:28650609,26288972
x1,114:29123768,26288972
x1,114:29779120,26288972
g1,114:30008500,26288972
x1,114:30627156,26288972
x1,114:31319202,26288972
x1,114:31901154,26288972
x1,114:33321295,26288972
k1,116:36706222,26288972:3384927
g1,116:36706222,26288972
)
(1,117:22197332,27342443:14508890,446948,141880
(1,116:22197332,27342443:0,446948,116320
g1,116:22197332,27342443
g1,116:21651420,27342443
g1,116:21258200,27342443
(1,116:21258200,27342443:545912,446948,116320
(1,116:21258200,27342443:545912,446948,116320
g1,116:21258200,27342443
x1,116:21804112,27342443
)
)
g1,116:22197332,27342443
)
x1,116:24418959,27342443
k1,116:24673326,27342443:254367
x1,116:25219238,27342443
k1,116:25473605,27342443:254367
x1,116:26274444,27342443
k1,116:26528810,27342443:254366
x1,116:27475146,27342443
x1,116:28385424,27342443
k1,116:28639791,27342443:254367
x1,116:29477327,27342443
x1,116:30460349,27342443
k1,116:30714716,27342443:254367
x1,116:31661052,27342443
k1,116:31915419,27342443:254367
x1,116:32461331,27342443
x1,116:32789011,27342443
x1,116:33540698,27342443
x1,116:34669210,27342443
k1,116:34923576,27342443:254366
x1,116:35433439,27342443
k1,116:35687806,27342443:254367
x1,116:36487990,27342443
x1,116:36706222,27342443
k1,117:36706222,27342443:0
)
(1,117:22197332,28128875:14508890,446948,141880
x1,117:23107620,28128875
x1,117:24199435,28128875
k1,116:24573102,28128875:373667
x1,116:25337893,28128875
x1,116:25847756,28128875
x1,116:27849204,28128875
k1,116:28222871,28128875:373667
x1,116:29497525,28128875
k1,116:29871191,28128875:373666
x1,116:30489847,28128875
k1,116:30863514,28128875:373667
x1,116:31809850,28128875
x1,116:32646738,28128875
x1,116:33738553,28128875
k1,116:34112220,28128875:373667
x1,116:34622083,28128875
k1,116:34995750,28128875:373667
x1,116:35614406,28128875
x1,116:36706222,28128875
k1,116:36706222,28128875:0
)
(1,117:22197332,28915307:14508890,446948,141880
x1,117:23762307,28915307
g1,116:23991687,28915307
x1,116:24537599,28915307
g1,116:24766979,28915307
x1,116:25567818,28915307
g1,116:25797198,28915307
x1,116:26452558,28915307
x1,116:26743534,28915307
x1,116:27252742,28915307
x1,116:28436308,28915307
k1,117:36706222,28915307:8269914
g1,117:36706222,28915307
)
(1,118:22197332,29701739:14508890,446948,141880
(1,117:22197332,29701739:0,446948,116320
g1,117:22197332,29701739
g1,117:21651420,29701739
g1,117:21258200,29701739
(1,117:21258200,29701739:545912,446948,116320
(1,117:21258200,29701739:545912,446948,116320
g1,117:21258200,29701739
x1,117:21804112,29701739
)
)
g1,117:22197332,29701739
)
x1,117:23216412,29701739
k1,117:23511835,29701739:295423
x1,117:25332393,29701739
k1,117:25627817,29701739:295424
x1,117:27375648,29701739
k1,117:27671071,29701739:295423
x1,117:28289727,29701739
k1,117:28585150,29701739:295423
x1,117:29676965,29701739
k1,117:29972389,29701739:295424
x1,117:30482252,29701739
k1,117:30777675,29701739:295423
x1,117:33143489,29701739
k1,117:33438912,29701739:295423
x1,117:34748959,29701739
k1,117:35044383,29701739:295424
x1,117:35335359,29701739
k1,117:35630782,29701739:295423
x1,117:36249438,29701739
x1,117:36706222,29701739
k1,117:36706222,29701739:0
)
(1,118:22197332,30488171:14508890,446948,141880
x1,118:24708633,30488171
g1,117:24938013,30488171
x1,117:26940770,30488171
g1,117:27170150,30488171
x1,117:30064187,30488171
k1,118:36706222,30488171:6642035
g1,118:36706222,30488171
)
(1,119:22197332,31274603:14508890,446948,141880
(1,118:22197332,31274603:0,446948,116320
g1,118:22197332,31274603
g1,118:21651420,31274603
g1,118:21258200,31274603
(1,118:21258200,31274603:545912,446948,116320
(1,118:21258200,31274603:545912,446948,116320
g1,118:21258200,31274603
x1,118:21804112,31274603
)
)
g1,118:22197332,31274603
)
x1,118:23216412,31274603
k1,118:23547698,31274603:331286
x1,118:24676217,31274603
x1,118:25331577,31274603
x1,118:25804736,31274603
x1,118:27297621,31274603
k1,118:27628906,31274603:331285
x1,118:28138114,31274603
x1,118:30103514,31274603
k1,118:30434800,31274603:331286
x1,118:32290768,31274603
k1,118:32622054,31274603:331286
x1,118:33386198,31274603
k1,118:33717483,31274603:331285
x1,118:34518322,31274603
k1,118:34849608,31274603:331286
x1,118:35795944,31274603
x1,118:36706222,31274603
k1,118:36706222,31274603:0
)
(1,119:22197332,32061035:14508890,446948,141880
x1,119:23034868,32061035
x1,119:24017890,32061035
k1,118:24254761,32061035:236871
x1,118:26002592,32061035
k1,118:26239462,32061035:236870
x1,118:26858118,32061035
k1,118:27094989,32061035:236871
x1,118:28223508,32061035
x1,118:29133140,32061035
x1,118:30224955,32061035
k1,118:30461825,32061035:236870
x1,118:31663089,32061035
k1,118:31899960,32061035:236871
x1,118:32882982,32061035
k1,118:33119852,32061035:236870
x1,118:33920691,32061035
k1,118:34157562,32061035:236871
x1,118:34630721,32061035
x1,118:35286081,32061035
x1,118:36706222,32061035
k1,118:36706222,32061035:0
)
(1,119:22197332,32847467:14508890,446948,141880
x1,119:23106964,32847467
k1,118:23351828,32847467:244864
x1,118:23970484,32847467
k1,118:24215348,32847467:244864
x1,118:24834004,32847467
x1,118:26144706,32847467
k1,118:26389571,32847467:244865
x1,118:26899434,32847467
k1,118:27144298,32847467:244864
x1,118:28564431,32847467
k1,118:28809295,32847467:244864
x1,118:29136975,32847467
x1,118:29418127,32847467
x1,118:29927990,32847467
x1,118:30947053,32847467
k1,118:31191917,32847467:244864
x1,118:32357131,32847467
k1,118:32601996,32847467:244865
x1,118:33476225,32847467
x1,118:34459247,32847467
k1,118:34704111,32847467:244864
x1,118:35832630,32847467
x1,118:36487990,32847467
x1,118:36706222,32847467
k1,119:36706222,32847467:0
)
(1,119:22197332,33633899:14508890,446948,141880
x1,119:22670491,33633899
x1,119:24163376,33633899
g1,118:24392756,33633899
x1,118:25048116,33633899
x1,118:26014108,33633899
x1,118:26141908,33633899
k1,119:36706222,33633899:10564314
g1,119:36706222,33633899
)
(1,124:20602840,34687369:16103382,446948,141880
h1,123:20602840,34687369:655360,0,0
x1,123:23115461,34687369
k1,123:23433060,34687369:317599
x1,123:24379396,34687369
x1,123:26235993,34687369
k1,123:26553593,34687369:317600
x1,123:27754857,34687369
k1,123:28072456,34687369:317599
x1,123:28618360,34687369
k1,123:28935960,34687369:317600
x1,123:29773503,34687369
x1,123:29955686,34687369
x1,123:30719821,34687369
k1,123:31037420,34687369:317599
x1,123:34495721,34687369
x1,123:35478743,34687369
x1,123:36706222,34687369
k1,124:36706222,34687369:0
)
(1,124:20602840,35473801:16103382,446948,141880
x1,124:21621911,35473801
x1,123:21933207,35473801
x1,123:22572165,35473801
x1,123:22883461,35473801
x1,123:23164613,35473801
k1,123:23535683,35473801:371070
x1,123:25027923,35473801
k1,123:25398851,35473801:370928
x1,123:26345187,35473801
x1,123:28201784,35473801
k1,123:28572854,35473801:371070
x1,123:29482486,35473801
k1,123:29853556,35473801:371070
x1,123:31236347,35473801
x1,123:31547643,35473801
x1,123:31828795,35473801
k1,123:32199865,35473801:371070
x1,123:32818521,35473801
x1,123:33109497,35473801
x1,123:34528992,35473801
k1,123:34900062,35473801:371070
x1,123:35518718,35473801
x1,123:36282862,35473801
x1,123:36501094,35473801
x1,123:36706222,35473801
k1,124:36706222,35473801:0
)
(1,124:20602840,36260233:16103382,446948,141880
x1,124:22313311,36260233
k1,123:22511806,36260233:198495
x1,123:23167166,36260233
x1,123:24004054,36260233
k1,123:24202549,36260233:198495
x1,123:24784501,36260233
x1,123:25985755,36260233
k1,123:26184250,36260233:198495
x1,123:27130586,36260233
x1,123:27640449,36260233
x1,123:29078943,36260233
k1,123:29277437,36260233:198494
x1,123:30041581,36260233
k1,123:30240076,36260233:198495
x1,123:30531052,36260233
x1,123:30848908,36260233
x1,123:31649747,36260233
x1,123:32450586,36260233
k1,123:32649081,36260233:198495
x1,123:33158944,36260233
x1,123:33615728,36260233
k1,123:33814223,36260233:198495
x1,123:35561391,36260233
k1,123:35759886,36260233:198495
x1,123:36706222,36260233
k1,123:36706222,36260233:0
)
(1,124:20602840,37046665:16103382,446948,141880
x1,124:21184792,37046665
x1,124:21948927,37046665
x1,124:22239903,37046665
x1,124:22749111,37046665
x1,124:24187605,37046665
k1,123:24360631,37046665:173026
x1,123:25816821,37046665
k1,123:25989847,37046665:173026
x1,123:26608503,37046665
x1,123:26923079,37046665
x1,123:27760622,37046665
k1,123:27933648,37046665:173026
x1,123:28588990,37046665
k1,123:28762015,37046665:173025
x1,123:29562854,37046665
k1,123:29735880,37046665:173026
x1,123:30572768,37046665
x1,123:31519086,37046665
k1,123:31692112,37046665:173026
x1,123:32492296,37046665
x1,123:33766295,37046665
k1,123:33939321,37046665:173026
x1,123:35067840,37046665
x1,123:36706222,37046665
k1,123:36706222,37046665:0
)
(1,124:20602840,37833097:16103382,446948,102232
x1,124:21549176,37833097
x1,123:21867032,37833097
x1,123:22148184,37833097
k1,123:22353605,37833097:205421
x1,123:23281589,37833097
k1,123:23487010,37833097:205421
x1,123:24414994,37833097
k1,123:24620416,37833097:205422
x1,123:25421264,37833097
x1,123:25878048,37833097
x1,123:26169024,37833097
x1,123:26480320,37833097
x1,123:26979704,37833097
x1,123:27117335,37833097
k1,123:27322756,37833097:205421
x1,123:28378532,37833097
k1,123:28583929,37833097:205397
x1,123:29530265,37833097
x1,123:31386862,37833097
k1,123:31592283,37833097:205421
x1,123:32392467,37833097
k1,123:32597889,37833097:205422
x1,123:33107752,37833097
x1,123:33673976,37833097
x1,123:34656998,37833097
k1,123:34862419,37833097:205421
x1,123:35372282,37833097
k1,123:35577703,37833097:205421
x1,123:36706222,37833097
k1,123:36706222,37833097:0
)
(1,124:20602840,38619529:16103382,446948,141880
x1,124:21549176,38619529
k1,123:21820275,38619529:271099
x1,123:22621114,38619529
x1,123:22938970,38619529
k1,123:23210070,38619529:271100
x1,123:24338589,38619529
k1,123:24609688,38619529:271099
x1,123:25119551,38619529
k1,123:25390650,38619529:271099
x1,123:26009306,38619529
x1,123:26627962,38619529
x1,123:26942538,38619529
x1,123:27223690,38619529
k1,123:27494790,38619529:271100
x1,123:29205925,38619529
k1,123:29477024,38619529:271099
x1,123:30132384,38619529
k1,123:30403483,38619529:271099
x1,123:31750234,38619529
k1,123:32021334,38619529:271100
x1,123:32639990,38619529
x1,123:33731806,38619529
x1,123:34168917,38619529
x1,123:34480213,38619529
x1,123:34761365,38619529
k1,123:35032464,38619529:271099
x1,123:35723855,38619529
x1,123:36487990,38619529
x1,123:36706222,38619529
k1,124:36706222,38619529:0
)
(1,124:20602840,39405961:16103382,446948,141880
x1,124:21112703,39405961
x1,124:22222862,39405961
k1,123:22459612,39405961:236750
x1,123:23987900,39405961
k1,123:24224650,39405961:236750
x1,123:24515626,39405961
x1,123:24833482,39405961
x1,123:25452776,39405961
k1,123:25689526,39405961:236750
x1,123:26235438,39405961
x1,123:26526414,39405961
x1,123:27019893,39405961
x1,123:27930181,39405961
k1,123:28166932,39405961:236751
x1,123:28640100,39405961
x1,123:29762067,39405961
k1,123:29998817,39405961:236750
x1,123:30654177,39405961
k1,123:30890927,39405961:236750
x1,123:31582973,39405961
x1,123:32456565,39405961
x1,123:32774421,39405961
x1,123:33611964,39405961
k1,123:33848714,39405961:236750
x1,123:34795050,39405961
x1,123:35705328,39405961
k1,123:35942078,39405961:236750
x1,123:36706222,39405961
k1,123:36706222,39405961:0
)
(1,124:20602840,40192393:16103382,446948,141880
x1,124:22422768,40192393
x1,124:23405791,40192393
k1,123:23611577,40192393:205786
x1,123:24157489,40192393
k1,123:24363274,40192393:205785
x1,123:25710025,40192393
k1,123:25915811,40192393:205786
x1,123:27718034,40192393
k1,123:27923819,40192393:205785
x1,123:29125083,40192393
k1,123:29330869,40192393:205786
x1,123:29876773,40192393
k1,123:30082558,40192393:205785
x1,123:31392605,40192393
x1,123:32230148,40192393
k1,123:32435934,40192393:205786
x1,123:33236773,40192393
k1,123:33442558,40192393:205785
x1,123:34097918,40192393
x1,123:35226437,40192393
x1,123:35954524,40192393
k1,123:36160310,40192393:205786
x1,123:36706222,40192393
k1,123:36706222,40192393:0
)
(1,124:20602840,40978825:16103382,446948,141880
x1,124:21403679,40978825
k1,123:21588778,40978825:185099
x1,123:21770961,40978825
x1,123:22098641,40978825
x1,123:22400112,40978825
x1,123:23445400,40978825
k1,123:23630499,40978825:185099
x1,123:24285859,40978825
x1,123:25414378,40978825
x1,123:26306305,40978825
k1,123:26491404,40978825:185099
x1,123:26855770,40978825
x1,123:27146746,40978825
x1,123:27655954,40978825
x1,123:28020320,40978825
x1,123:28331616,40978825
x1,123:28612768,40978825
k1,123:28797866,40978825:185098
x1,123:30107913,40978825
x1,123:30945456,40978825
k1,123:31130555,40978825:185099
x1,123:32076891,40978825
x1,123:32987169,40978825
k1,123:33172268,40978825:185099
x1,123:34118604,40978825
k1,123:34303703,40978825:185099
x1,123:35650455,40978825
x1,123:36706222,40978825
k1,123:36706222,40978825:0
)
(1,124:20602840,41765257:16103382,446948,141880
x1,124:21513128,41765257
x1,124:22604936,41765257
k1,123:22818224,41765257:213288
x1,123:24128271,41765257
x1,123:25129654,41765257
k1,123:25342942,41765257:213288
x1,123:26143790,41765257
x1,123:26600574,41765257
x1,123:26891550,41765257
x1,123:27202846,41765257
x1,123:27702230,41765257
x1,123:27839861,41765257
k1,123:28053149,41765257:213288
x1,123:28817293,41765257
k1,123:29030581,41765257:213288
x1,123:29940869,41765257
x1,123:30397653,41765257
k1,123:30610940,41765257:213287
x1,123:31120803,41765257
k1,123:31334091,41765257:213288
x1,123:32280419,41765257
x1,123:33300145,41765257
k1,123:33513433,41765257:213288
x1,123:33949897,41765257
k1,123:34163169,41765257:213272
x1,123:35146191,41765257
k1,123:35359479,41765257:213288
x1,123:36706222,41765257
k1,123:36706222,41765257:0
)
(1,124:20602840,42551689:16103382,446948,141880
x1,124:21221496,42551689
x1,124:23550624,42551689
k1,123:23766077,42551689:215453
x1,123:24384733,42551689
x1,123:24699309,42551689
x1,123:24980461,42551689
k1,123:25195913,42551689:215452
x1,123:26032801,42551689
x1,123:26496145,42551689
x1,123:27988385,42551689
k1,123:28203838,42551689:215453
x1,123:29369052,42551689
k1,123:29584505,42551689:215453
x1,123:30093713,42551689
x1,123:31440456,42551689
k1,123:31655909,42551689:215453
x1,123:32165772,42551689
k1,123:32381224,42551689:215452
x1,123:33182063,42551689
k1,123:33397516,42551689:215453
x1,123:34707563,42551689
k1,123:34923016,42551689:215453
x1,123:35759904,42551689
x1,123:36706222,42551689
k1,123:36706222,42551689:0
)
(1,124:20602840,43338121:16103382,446948,92400
x1,124:21403024,43338121
x1,124:22677023,43338121
k1,123:22860775,43338121:183752
x1,123:23624919,43338121
k1,123:23808671,43338121:183752
x1,123:24937190,43338121
x1,123:25301556,43338121
x1,123:26284588,43338121
k1,123:26468340,43338121:183752
x1,123:27414676,43338121
x1,123:27732532,43338121
x1,123:28177524,43338121
k1,123:28361276,43338121:183752
x1,123:29962963,43338121
k1,123:30146716,43338121:183753
x1,123:30946900,43338121
k1,123:31130652,43338121:183752
x1,123:31822043,43338121
x1,123:32113019,43338121
x1,123:32424315,43338121
x1,123:33208770,43338121
k1,123:33392522,43338121:183752
x1,123:34156666,43338121
k1,123:34340418,43338121:183752
x1,123:35541017,43338121
x1,123:36706222,43338121
k1,123:36706222,43338121:0
)
(1,124:20602840,44124553:16103382,446948,141880
x1,124:21294231,44124553
x1,124:22058366,44124553
x1,124:23114141,44124553
g1,123:23343521,44124553
x1,123:24653568,44124553
x1,123:25654951,44124553
k1,124:36706222,44124553:11051271
g1,124:36706222,44124553
)
(1,144:20602840,44975390:16103382,446948,141880
h1,142:20602840,44975390:655360,0,0
x1,142:21804112,44975390
k1,142:22107217,44975390:303105
x1,142:23054191,44975390
k1,142:23357295,44975390:303104
x1,142:23975951,44975390
x1,142:24812839,44975390
x1,142:24950470,44975390
k1,142:25253575,44975390:303105
x1,142:26017719,44975390
k1,142:26320824,44975390:303105
x1,142:27194416,44975390
x1,142:28395680,44975390
k1,142:28698784,44975390:303104
x1,142:28989760,44975390
k1,142:29292865,44975390:303105
x1,142:30930601,44975390
x1,142:32422841,44975390
k1,142:32725945,44975390:303104
x1,142:33672281,44975390
x1,142:34582559,44975390
k1,142:34885664,44975390:303105
x1,142:35723200,44975390
x1,142:36706222,44975390
k1,142:36706222,44975390:0
)
(1,144:20602840,45761822:16103382,446948,141880
x1,144:22204527,45761822
k1,142:22453848,45761822:249321
x1,142:23145894,45761822
x1,142:24019486,45761822
x1,142:24337342,45761822
x1,142:24873422,45761822
k1,142:25122744,45761822:249322
x1,142:25923583,45761822
k1,142:26172904,45761822:249321
x1,142:26864295,45761822
x1,142:27628430,45761822
x1,142:28684205,45761822
k1,142:28933527,45761822:249322
x1,142:30243574,45761822
x1,142:31081117,45761822
k1,142:31330438,45761822:249321
x1,142:31949094,45761822
x1,142:32713238,45761822
x1,142:34641941,45761822
k1,142:34891263,45761822:249322
x1,142:35546623,45761822
k1,142:35795944,45761822:249321
x1,142:36487990,45761822
x1,142:36706222,45761822
k1,144:36706222,45761822:0
)
(1,144:20602840,46548254:16103382,446948,141880
x1,144:21258182,46548254
x1,144:22095725,46548254
k1,142:22457584,46548254:361859
x1,142:23513351,46548254
k1,142:23875209,46548254:361858
x1,142:25259311,46548254
k1,142:25621170,46548254:361859
x1,142:25912146,46548254
x1,142:26230002,46548254
x1,142:26848658,46548254
x1,142:27249073,46548254
x1,142:28868449,46548254
k1,142:29230308,46548254:361859
x1,142:29921708,46548254
x1,142:30613099,46548254
k1,142:30974958,46548254:361859
x1,142:31302638,46548254
x1,142:32669701,46548254
k1,142:33031559,46548254:361858
x1,142:34232813,46548254
x1,142:35070356,46548254
k1,142:35432215,46548254:361859
x1,142:36706222,46548254
k1,142:36706222,46548254:0
)
(1,144:20602840,47334686:16103382,446948,141880
x1,144:21294231,47334686
x1,144:21585207,47334686
x1,144:21896503,47334686
x1,144:22680958,47334686
k1,142:23019224,47334686:338266
x1,142:24403326,47334686
k1,142:24741591,47334686:338265
x1,142:25032567,47334686
x1,142:25350423,47334686
x1,142:26151262,47334686
x1,142:27370869,47334686
k1,142:27709135,47334686:338266
x1,142:28000111,47334686
k1,142:28338376,47334686:338265
x1,142:29284712,47334686
x1,142:29575688,47334686
x1,142:30267079,47334686
x1,142:31358894,47334686
k1,142:31697160,47334686:338266
x1,142:33335542,47334686
k1,142:33673807,47334686:338265
x1,142:34110918,47334686
k1,142:34449184,47334686:338266
x1,142:35104544,47334686
x1,142:36706222,47334686
k1,142:36706222,47334686:0
)
(1,144:20602840,48121118:16103382,446948,9168
x1,144:21768054,48121118
k1,142:22086709,48121118:318655
x1,142:22887548,48121118
k1,142:23206202,48121118:318654
x1,142:24789546,48121118
k1,142:25108201,48121118:318655
x1,142:26273416,48121118
k1,143:26592070,48121118:318654
x1,143:28230452,48121118
k1,143:28549107,48121118:318655
x1,143:29458739,48121118
k1,143:29777393,48121118:318654
x1,143:30396049,48121118
k1,143:30714704,48121118:318655
x1,143:31005680,48121118
x1,143:31316976,48121118
x1,143:31773751,48121118
x1,143:32101431,48121118
x1,143:33193246,48121118
k1,143:33511900,48121118:318654
x1,143:34021763,48121118
k1,143:34340418,48121118:318655
x1,143:35541017,48121118
x1,143:36706222,48121118
k1,143:36706222,48121118:0
)
]
g1,144:36706222,48121118
)
)
]
]
(1,144:3552215,50015603:33154007,550500,2015824
(1,144:3552215,50015603:33154007,550500,2015824
(1,144:3552215,50015603:33154007,550500,2015824
[1,144:3552215,50015603:33154007,550500,2015824
(1,144:3552215,50015603:33154007,550500,2015824
(1,144:3552215,50015603:0,0,2015824
[1,144:3552215,50015603:33154007,0,2015824
(1,144:3552215,49436199:33154007,338100,96563
h1,144:3552215,49436199:0,0,0
x1,144:5617040,49436199
g1,144:5744568,49436199
x1,144:6687753,49436199
g1,144:6815281,49436199
x1,144:7503857,49436199
x1,144:8567693,49436199
g1,144:8695221,49436199
x1,144:8975518,49436199
x1,144:9175533,49436199
g1,144:9303061,49436199
x1,144:10731138,49436199
g1,144:10858666,49436199
x1,144:11215570,49436199
g1,144:11343098,49436199
x1,144:11980752,49436199
g1,144:12108280,49436199
x1,144:13128532,49436199
g1,144:13256060,49436199
x1,144:14301540,49436199
g1,144:14429068,49436199
x1,144:15347012,49436199
x1,144:16965005,49436199
g1,144:17092533,49436199
x1,144:18061404,49436199
x1,144:19450034,49436199
g1,144:19577562,49436199
x1,144:20087688,49436199
g1,144:20215216,49436199
x1,144:21999743,49436199
g1,144:22127271,49436199
x1,144:22892460,49436199
g1,144:23019988,49436199
x1,144:23325972,49436199
x1,144:25454090,49436199
k1,144:31080156,49436199:5626066
k1,144:36706222,49436199:5626066
)
(1,144:3552215,49960487:33154007,335114,102071
h1,144:3552215,49960487:0,0,0
[1,144:3552215,49960487:522469,262237,89201
(1,144:3552215,49960487:522469,262237,0
g1,144:3552215,49960487
(1,144:3552215,49960487:522469,262237,0
k1,144:3698762,49960487:146547
(1,144:3698762,49946660:229376,248410,7565
x1,144:3928138,49946660
)
k1,144:4074684,49960487:146546
)
g1,144:4074684,49960487
)
(1,144:3552215,49960487:522469,318577,89201
g1,144:3552215,49960487
(1,144:3552215,49960487:522469,318577,89201
x1,144:4074684,49960487
)
g1,144:4074684,49960487
)
]
x1,144:5094936,49960487
g1,144:5222464,49960487
x1,144:6395472,49960487
g1,144:6523000,49960487
x1,144:6828984,49960487
x1,144:8310277,49960487
g1,144:8437805,49960487
x1,144:9177307,49960487
g1,144:9304835,49960487
x1,144:9687426,49960487
g1,144:9814954,49960487
x1,144:10528762,49960487
g1,144:10656290,49960487
x1,144:11828844,49960487
x1,144:12294465,49960487
g1,144:12421993,49960487
x1,144:12753210,49960487
g1,144:12880738,49960487
x1,144:13543626,49960487
x1,144:14931783,49960487
g1,144:15059311,49960487
x1,144:15365295,49960487
x1,144:15750182,49960487
x1,144:17316348,49960487
g1,144:17443876,49960487
x1,144:18361367,49960487
g1,144:18488895,49960487
x1,144:19534375,49960487
g1,144:19661903,49960487
x1,144:20044041,49960487
x1,144:20651421,49960487
g1,144:20778949,49960487
x1,144:21289075,49960487
g1,144:21416603,49960487
x1,144:23176350,49960487
g1,144:23303878,49960487
x1,144:23431406,49960487
x1,144:23825471,49960487
g1,144:23952999,49960487
x1,144:24411744,49960487
g1,144:24539272,49960487
x1,144:25584751,49960487
g1,144:25712279,49960487
x1,144:26681157,49960487
x1,144:26801808,49960487
g1,144:26929336,49960487
x1,144:27286240,49960487
g1,144:27413768,49960487
x1,144:27923894,49960487
x1,144:28146393,49960487
g1,144:28273921,49960487
x1,144:29701538,49960487
g1,144:29829066,49960487
x1,144:30236891,49960487
g1,144:30364419,49960487
x1,144:31537426,49960487
g1,144:31664954,49960487
x1,144:33041650,49960487
g1,144:33169178,49960487
x1,144:34979392,49960487
k1,144:36706222,49960487:1726830
)
(1,144:3552215,50484775:33154007,338100,102071
x1,144:4367865,50484775
x1,144:6771682,50484775
x1,144:8062597,50484775
g1,144:8190125,50484775
x1,144:8903933,50484775
g1,144:9031461,50484775
x1,144:10204015,50484775
x1,144:10669636,50484775
g1,144:10797164,50484775
x1,144:10924692,50484775
x1,144:11318757,50484775
g1,144:11446285,50484775
x1,144:12185787,50484775
x1,144:12582143,50484775
x1,144:13671200,50484775
g1,144:13798728,50484775
x1,144:14206553,50484775
g1,144:14334081,50484775
x1,144:16730569,50484775
g1,144:16858097,50484775
x1,144:17520985,50484775
x1,144:18758685,50484775
x1,144:18879336,50484775
g1,144:19006864,50484775
x1,144:20638623,50484775
g1,144:20766151,50484775
x1,144:21276277,50484775
x1,144:21598321,50484775
g1,144:21725849,50484775
x1,144:23357154,50484775
x1,144:23600748,50484775
g1,144:23728276,50484775
x1,144:24059493,50484775
x1,144:24462731,50484775
x1,144:24928359,50484775
x1,144:25049010,50484775
g1,144:25176538,50484775
x1,144:25304066,50484775
x1,144:25698131,50484775
g1,144:25825659,50484775
x1,144:27074827,50484775
g1,144:27202355,50484775
x1,144:27610180,50484775
g1,144:27737708,50484775
x1,144:29012103,50484775
x1,144:29375883,50484775
x1,144:30361268,50484775
g1,144:30488796,50484775
x1,144:30871387,50484775
g1,144:30998915,50484775
x1,144:31636116,50484775
x1,144:31879251,50484775
x1,144:32504983,50484775
g1,144:32632511,50484775
x1,144:33040336,50484775
g1,144:33167864,50484775
x1,144:33957826,50484775
x1,144:34078477,50484775
g1,144:34206005,50484775
x1,144:34613830,50484775
g1,144:34741358,50484775
x1,144:35888685,50484775
g1,144:36016213,50484775
x1,144:36398804,50484775
k1,144:36706222,50484775:307418
)
(1,144:3552215,51009063:33154007,335114,102071
x1,144:4062341,51009063
x1,144:4284840,51009063
g1,144:4412368,51009063
x1,144:5151870,51009063
x1,144:5520248,51009063
x1,144:6776745,51009063
g1,144:6904273,51009063
x1,144:9173693,51009063
g1,144:9301221,51009063
x1,144:9683812,51009063
g1,144:9811340,51009063
x1,144:10525148,51009063
g1,144:10652676,51009063
x1,144:10983893,51009063
x1,144:11387131,51009063
x1,144:11623383,51009063
g1,144:11750911,51009063
x1,144:12107815,51009063
g1,144:12235343,51009063
x1,144:13280822,51009063
g1,144:13408350,51009063
x1,144:13739567,51009063
x1,144:14142805,51009063
x1,144:14608433,51009063
x1,144:14729084,51009063
k1,144:25717653,51009063:10988569
k1,144:36706222,51009063:10988569
)
(1,144:3552215,51795495:33154007,550500,235932
h1,144:3552215,51795495:0,0,0
r1,144:3552215,51795495:0,786432,235932
k1,144:20129219,51795495:16577004
k1,144:36706223,51795495:16577004
)
]
k1,144:3552214,50015603:-33154008
)
g1,144:3552215,50015603
[1,144:3552215,50015603:33154007,550500,235932
(1,144:3552215,50015603:33154007,550500,235932
k1,144:20129219,50015603:16577004
h1,144:20129219,50015603:0,0,0
r1,144:20129219,50015603:0,786432,235932
g1,144:20129219,50015603
k1,144:36706223,50015603:16577004
)
]
g1,144:36706222,50015603
(1,144:36706222,50015603:0,0,0
k1,144:3552214,50015603:-33154008
[1,144:3552214,50015603:33154007,0,0
(1,144:3552214,50015603:33154007,0,0
k1,144:36706222,50015603:33154008
h1,144:36706222,50015603:0,0,0
g1,144:36706222,50015603
g1,144:36706222,50015603
)
]
)
)
]
)
g1,144:36706222,50015603
)
)
]
]
]
!73346
}1
!10
{2
[1,191:4736286,50015603:31969936,45279317,0
h1,191:4736286,4736286:0,0,0
[1,191:4736286,4736286:0,0,0
(1,191:4736286,3228713:0,0,0
k1,191:4736286,3228713:1249852
)
]
[1,191:4736286,50015603:31969936,45279317,0
[1,191:3552215,50015603:33154007,46721109,0
[1,191:3552215,3294494:33154007,0,0
(1,191:3552215,3294494:33154007,0,0
h1,191:3552215,3294494:33154007,0,0
)
]
[1,191:3552215,48121118:33154007,44826624,0
(1,191:3552215,48121118:33154007,44826624,0
(1,191:3552215,48121118:16103382,44826624,0
[1,182:3552215,48121118:16103382,44826624,0
(1,144:3552215,4080926:16103382,446948,141880
x1,144:4062078,4080926
k1,143:4306021,4080926:243943
x1,143:5471244,4080926
x1,143:6199339,4080926
k1,143:6443282,4080926:243943
x1,143:7244121,4080926
k1,143:7488063,4080926:243942
x1,143:8215503,4080926
x1,143:8506479,4080926
x1,143:9925319,4080926
k1,143:10169262,4080926:243943
x1,143:10934053,4080926
x1,143:11734892,4080926
k1,143:11978835,4080926:243943
x1,143:12488698,4080926
x1,143:12799994,4080926
x1,143:13408826,4080926
k1,143:13652769,4080926:243943
x1,143:14162632,4080926
k1,143:14406574,4080926:243942
x1,143:15207413,4080926
k1,143:15451356,4080926:243943
x1,143:16397692,4080926
x1,143:17999361,4080926
x1,143:18127161,4080926
k1,143:18371104,4080926:243943
x1,143:18989760,4080926
x1,143:19655597,4080926
k1,143:19655597,4080926:0
)
(1,144:3552215,4867358:16103382,446948,141880
x1,144:4207575,4867358
k1,143:4522295,4867358:314720
x1,143:5796302,4867358
k1,143:6111022,4867358:314720
x1,143:7094062,4867358
x1,143:7733029,4867358
x1,143:8970341,4867358
k1,143:9285061,4867358:314720
x1,143:9830973,4867358
k1,143:10145693,4867358:314720
x1,143:10946532,4867358
k1,143:11261253,4867358:314721
x1,143:12098789,4867358
x1,143:13081811,4867358
k1,143:13396531,4867358:314720
x1,143:14743282,4867358
k1,143:15058002,4867358:314720
x1,143:16186521,4867358
k1,143:16501241,4867358:314720
x1,143:17302080,4867358
k1,143:17616800,4867358:314720
x1,143:18818054,4867358
x1,143:19655597,4867358
k1,143:19655597,4867358:0
)
(1,144:3552215,5653790:16103382,446948,141880
x1,144:4807870,5653790
k1,143:5016527,5653790:208657
x1,143:5817366,5653790
k1,143:6026024,5653790:208658
x1,143:6899616,5653790
x1,143:8428560,5653790
k1,143:8637217,5653790:208657
x1,143:10603279,5653790
k1,143:10811937,5653790:208658
x1,143:12595816,5653790
x1,143:14270222,5653790
k1,143:14478879,5653790:208657
x1,143:15098173,5653790
k1,143:15306831,5653790:208658
x1,143:16289853,5653790
x1,143:16981899,5653790
k1,143:17190556,5653790:208657
x1,143:17700419,5653790
k1,143:17909077,5653790:208658
x1,143:18418285,5653790
x1,143:19655597,5653790
k1,143:19655597,5653790:0
)
(1,144:3552215,6440222:16103382,446948,141880
x1,144:4243606,6440222
x1,144:5007741,6440222
x1,144:6063516,6440222
k1,143:6299640,6440222:236124
x1,143:7609687,6440222
x1,143:8447230,6440222
k1,143:8683354,6440222:236124
x1,143:8974330,6440222
x1,143:9956706,6440222
k1,143:10192830,6440222:236124
x1,143:10848190,6440222
k1,143:11084313,6440222:236123
x1,143:12212832,6440222
x1,143:13159168,6440222
x1,143:13887255,6440222
x1,143:14724798,6440222
k1,143:14960922,6440222:236124
x1,143:15725066,6440222
k1,143:15961190,6440222:236124
x1,143:16907526,6440222
x1,143:18509195,6440222
k1,143:18745319,6440222:236124
x1,143:19437365,6440222
x1,143:19655597,6440222
k1,144:19655597,6440222:0
)
(1,144:3552215,7226654:16103382,446948,141880
x1,144:4170871,7226654
x1,144:5189287,7226654
x1,144:6463941,7226654
k1,143:6733393,7226654:269452
x1,143:7679729,7226654
k1,143:7949182,7226654:269453
x1,143:8604542,7226654
x1,143:9587582,7226654
x1,143:10372046,7226654
k1,143:10641498,7226654:269452
x1,143:11296858,7226654
x1,143:12425377,7226654
x1,143:13317304,7226654
k1,143:13586756,7226654:269452
x1,143:14988555,7226654
k1,143:15258008,7226654:269453
x1,143:16058847,7226654
k1,143:16328299,7226654:269452
x1,143:17747803,7226654
k1,143:18017215,7226654:269412
x1,143:19655597,7226654
k1,143:19655597,7226654:0
)
(1,144:3552215,8013086:16103382,446948,141880
x1,144:3989326,8013086
k1,143:4406255,8013086:416929
x1,143:5534774,8013086
x1,143:6190134,8013086
x1,143:6663293,8013086
x1,143:7683019,8013086
x1,143:8666041,8013086
k1,143:9082970,8013086:416929
x1,143:9373946,8013086
x1,143:9940170,8013086
x1,143:11214168,8013086
k1,143:11631097,8013086:416929
x1,143:12395241,8013086
k1,143:12812170,8013086:416929
x1,143:14012769,8013086
x1,143:15177974,8013086
k1,143:15594903,8013086:416929
x1,143:15885879,8013086
x1,143:16197175,8013086
x1,143:16653950,8013086
x1,143:16981630,8013086
x1,143:17272606,8013086
x1,143:18292332,8013086
k1,143:18709261,8013086:416929
x1,143:19655597,8013086
k1,143:19655597,8013086:0
)
(1,144:3552215,8799518:16103382,446948,141880
x1,144:3843191,8799518
x1,144:4845223,8799518
x1,144:5209589,8799518
x1,144:5520885,8799518
x1,144:5802037,8799518
k1,143:5990130,8799518:188093
x1,143:6281106,8799518
x1,143:6592402,8799518
x1,143:7201234,8799518
k1,143:7389327,8799518:188093
x1,143:8044687,8799518
k1,143:8232780,8799518:188093
x1,143:8523756,8799518
x1,143:9251851,8799518
x1,143:10489154,8799518
k1,143:10677247,8799518:188093
x1,143:11368638,8799518
x1,143:12132773,8799518
x1,143:12642636,8799518
x1,143:13752795,8799518
k1,143:13940889,8799518:188094
x1,143:14778432,8799518
k1,143:14966525,8799518:188093
x1,143:16786435,8799518
k1,143:16974528,8799518:188093
x1,143:17629888,8799518
k1,143:17817981,8799518:188093
x1,143:18436637,8799518
x1,143:19655597,8799518
k1,143:19655597,8799518:0
)
(1,144:3552215,9585950:16103382,446948,141880
x1,144:4680734,9585950
x1,144:5518277,9585950
g1,143:5747657,9585950
x1,143:6112023,9585950
g1,143:6341403,9585950
x1,143:6960059,9585950
x1,143:7652105,9585950
x1,143:8234057,9585950
x1,143:9034896,9585950
g1,143:9264276,9585950
x1,143:9774139,9585950
g1,143:10003519,9585950
x1,143:10695565,9585950
x1,143:12916563,9585950
g1,143:13145943,9585950
x1,143:14455990,9585950
x1,143:15293533,9585950
g1,143:15522913,9585950
x1,143:16997448,9585950
k1,144:19655597,9585950:2658149
g1,144:19655597,9585950
)
(1,163:3552215,10380723:16103382,446948,141880
h1,162:3552215,10380723:655360,0,0
x1,162:4607999,10380723
x1,162:4883254,10380723
k1,162:5117383,10380723:234129
x1,162:5445063,10380723
x1,162:5901838,10380723
x1,162:6084021,10380723
x1,162:7175836,10380723
k1,162:7409965,10380723:234129
x1,162:8210804,10380723
k1,162:8444933,10380723:234129
x1,162:8735909,10380723
x1,162:9737941,10380723
x1,162:10102307,10380723
x1,162:10413603,10380723
x1,162:10694755,10380723
x1,162:11823267,10380723
k1,162:12057396,10380723:234129
x1,162:12603308,10380723
k1,162:12837437,10380723:234129
x1,162:13638276,10380723
k1,162:13872405,10380723:234129
x1,162:14745997,10380723
x1,162:16274941,10380723
k1,162:16509070,10380723:234129
x1,162:18475132,10380723
k1,162:18709261,10380723:234129
x1,162:19655597,10380723
k1,162:19655597,10380723:0
)
(1,163:3552215,11167155:16103382,446948,141880
x1,163:4389758,11167155
x1,163:4571941,11167155
x1,163:4754124,11167155
x1,163:5065420,11167155
x1,163:5813171,11167155
k1,162:6040214,11167155:227043
x1,162:6987188,11167155
k1,162:7214231,11167155:227043
x1,162:7687399,11167155
x1,162:8718278,11167155
k1,162:8945321,11167155:227043
x1,162:9709465,11167155
k1,162:9936509,11167155:227044
x1,162:10628555,11167155
x1,162:11429394,11167155
x1,162:12740096,11167155
k1,162:12967139,11167155:227043
x1,162:13585795,11167155
k1,162:13812838,11167155:227043
x1,162:14322701,11167155
x1,162:14795860,11167155
x1,162:15596044,11167155
x1,162:15960410,11167155
x1,162:16271706,11167155
x1,162:16552858,11167155
k1,162:16779901,11167155:227043
x1,162:17690189,11167155
x1,162:18454325,11167155
x1,162:19655597,11167155
k1,163:19655597,11167155:0
)
(1,163:3552215,11953587:16103382,446948,141880
x1,163:4389103,11953587
x1,162:4852447,11953587
k1,162:5059761,11953587:207314
x1,162:5678417,11953587
x1,162:6370463,11953587
x1,162:6952415,11953587
x1,162:8135981,11953587
k1,162:8343295,11953587:207314
x1,162:9944327,11953587
k1,162:10151641,11953587:207314
x1,162:10952480,11953587
k1,162:11159794,11953587:207314
x1,162:12979722,11953587
x1,162:13707817,11953587
k1,162:13915130,11953587:207313
x1,162:14715969,11953587
x1,162:15255320,11953587
k1,162:15462634,11953587:207314
x1,162:15790314,11953587
x1,162:16210394,11953587
k1,162:16417708,11953587:207314
x1,162:16927571,11953587
k1,162:17134885,11953587:207314
x1,162:17862980,11953587
x1,162:18372843,11953587
x1,162:18829627,11953587
k1,162:19036941,11953587:207314
x1,162:19655597,11953587
k1,162:19655597,11953587:0
)
(1,163:3552215,12740019:16103382,446948,141880
x1,163:3843191,12740019
x1,163:4571286,12740019
x1,163:5808589,12740019
x1,163:5929837,12740019
k1,162:6217220,12740019:287383
x1,162:7709468,12740019
x1,162:8546356,12740019
x1,162:9337380,12740019
k1,162:9624763,12740019:287383
x1,162:10316154,12740019
x1,162:11080289,12740019
x1,162:12136064,12740019
k1,162:12423448,12740019:287384
x1,162:13115494,12740019
x1,162:13916333,12740019
x1,162:14426196,12740019
x1,162:15700194,12740019
k1,162:15987577,12740019:287383
x1,162:16496785,12740019
x1,162:17188176,12740019
k1,162:17475559,12740019:287383
x1,162:18276398,12740019
k1,162:18563781,12740019:287383
x1,162:19655597,12740019
k1,162:19655597,12740019:0
)
(1,163:3552215,13526451:16103382,446948,141880
x1,163:4244271,13526451
x1,163:5554966,13526451
k1,162:5816647,13526451:261681
x1,162:6653535,13526451
x1,162:7116879,13526451
x1,162:7954422,13526451
k1,162:8216104,13526451:261682
x1,162:9016943,13526451
k1,162:9278624,13526451:261681
x1,162:9970015,13526451
x1,162:10734150,13526451
x1,162:11789925,13526451
x1,162:11911173,13526451
k1,162:12172854,13526451:261681
x1,162:13191934,13526451
k1,162:13453615,13526451:261681
x1,162:14072271,13526451
x1,162:14764317,13526451
x1,162:15346269,13526451
x1,162:16365995,13526451
k1,162:16627677,13526451:261682
x1,162:17756189,13526451
k1,162:18017870,13526451:261681
x1,162:18964206,13526451
x1,162:19655597,13526451
k1,162:19655597,13526451:0
)
(1,163:3552215,14312883:16103382,446948,141880
x1,163:4353054,14312883
x1,163:4826222,14312883
x1,163:6112029,14312883
k1,162:6464291,14312883:352262
x1,162:7519411,14312883
x1,162:9339321,14312883
k1,162:9691583,14312883:352262
x1,162:10856797,14312883
k1,162:11209059,14312883:352262
x1,162:13028987,14312883
x1,162:13757082,14312883
k1,162:14109343,14312883:352261
x1,162:15493445,14312883
k1,162:15845707,14312883:352262
x1,162:16937522,14312883
k1,162:17289784,14312883:352262
x1,162:18090623,14312883
x1,162:19655597,14312883
k1,162:19655597,14312883:0
)
(1,163:3552215,15099315:16103382,446948,141880
x1,163:4826222,15099315
k1,162:4992134,15099315:165912
x1,162:5610790,15099315
x1,162:6011205,15099315
x1,162:7139724,15099315
k1,162:7305635,15099315:165911
x1,162:8506889,15099315
x1,162:9344432,15099315
k1,162:9510344,15099315:165912
x1,162:10201735,15099315
x1,162:10965870,15099315
x1,162:11475733,15099315
x1,162:12585892,15099315
k1,162:12751803,15099315:165911
x1,162:13261666,15099315
k1,162:13427578,15099315:165912
x1,162:14082938,15099315
x1,162:15065960,15099315
k1,162:15231871,15099315:165911
x1,162:15959311,15099315
x1,162:16250287,15099315
x1,162:17669127,15099315
k1,162:17835039,15099315:165912
x1,162:18599830,15099315
x1,162:19655597,15099315
k1,162:19655597,15099315:0
)
(1,163:3552215,15885747:16103382,446948,141880
x1,163:4062078,15885747
k1,162:4213963,15885747:151885
x1,162:5414562,15885747
x1,162:6579767,15885747
k1,162:6731652,15885747:151885
x1,162:7495796,15885747
k1,162:7647681,15885747:151885
x1,162:8266337,15885747
k1,162:8418221,15885747:151884
x1,162:8745901,15885747
x1,162:9384213,15885747
x1,162:10876461,15885747
k1,162:11028346,15885747:151885
x1,162:12156210,15885747
x1,162:13393522,15885747
k1,162:13545407,15885747:151885
x1,162:14491743,15885747
x1,162:16093412,15885747
x1,162:16221212,15885747
k1,162:16373097,15885747:151885
x1,162:17538312,15885747
k1,162:17690197,15885747:151885
x1,162:18563789,15885747
x1,162:19655597,15885747
k1,162:19655597,15885747:0
)
(1,163:3552215,16672179:16103382,446948,141880
x1,163:3989326,16672179
k1,162:4170504,16672179:181178
x1,162:4789160,16672179
x1,162:6681815,16672179
k1,162:6862992,16672179:181177
x1,162:7372855,16672179
k1,162:7554033,16672179:181178
x1,162:8428272,16672179
x1,162:9265160,16672179
k1,162:9446338,16672179:181178
x1,162:9774018,16672179
x1,162:9937858,16672179
k1,162:10119035,16672179:181177
x1,162:10737691,16672179
x1,162:11403528,16672179
k1,162:11584706,16672179:181178
x1,162:12531680,16672179
k1,162:12712858,16672179:181178
x1,162:13222721,16672179
x1,162:13695880,16672179
x1,162:14496064,16672179
x1,162:14860430,16672179
x1,162:15171726,16672179
x1,162:15452878,16672179
k1,162:15634055,16672179:181177
x1,162:16252711,16672179
x1,162:16944757,16672179
x1,162:17526709,16672179
x1,162:18710275,16672179
k1,162:18891453,16672179:181178
x1,162:19655597,16672179
k1,162:19655597,16672179:0
)
(1,163:3552215,17458611:16103382,446948,141880
x1,163:3843191,17458611
x1,163:4154487,17458611
x1,163:4611262,17458611
x1,163:4938942,17458611
x1,163:5703077,17458611
k1,162:5901825,17458611:198748
x1,162:6411688,17458611
x1,162:7122744,17458611
x1,162:8141815,17458611
k1,162:8340563,17458611:198748
x1,162:9760067,17458611
k1,162:9958785,17458611:198718
x1,162:10758969,17458611
x1,162:12196808,17458611
k1,162:12395556,17458611:198748
x1,162:13341892,17458611
k1,162:13540641,17458611:198749
x1,162:14669160,17458611
x1,162:15797024,17458611
k1,162:15995772,17458611:198748
x1,162:16796611,17458611
k1,162:16995359,17458611:198748
x1,162:18414863,17458611
k1,162:18613581,17458611:198718
x1,162:19232237,17458611
x1,162:19450469,17458611
x1,162:19655597,17458611
k1,163:19655597,17458611:0
)
(1,163:3552215,18245043:16103382,446948,141880
x1,163:4098127,18245043
x1,163:6026830,18245043
k1,162:6196249,18245043:169419
x1,162:7361463,18245043
k1,162:7530882,18245043:169419
x1,162:8331721,18245043
k1,162:8501140,18245043:169419
x1,162:9665700,18245043
x1,162:10648722,18245043
k1,162:10818141,18245043:169419
x1,162:11801181,18245043
x1,162:12493227,18245043
x1,162:13293411,18245043
k1,162:13462830,18245043:169419
x1,162:14409166,18245043
x1,162:16010835,18245043
k1,162:16180254,18245043:169419
x1,162:16798910,18245043
x1,162:17563054,18245043
x1,162:19655597,18245043
k1,162:19655597,18245043:0
)
(1,163:3552215,19031475:16103382,446948,141880
x1,163:4826222,19031475
k1,162:5121574,19031475:295352
x1,162:5667486,19031475
k1,162:5962838,19031475:295352
x1,162:6763677,19031475
k1,162:7059029,19031475:295352
x1,162:7714389,19031475
k1,162:8009741,19031475:295352
x1,162:9101557,19031475
x1,162:9306685,19031475
x1,162:10143573,19031475
x1,162:10934597,19031475
k1,162:11229949,19031475:295352
x1,162:12140219,19031475
x1,162:12977762,19031475
k1,162:13273114,19031475:295352
x1,162:13964505,19031475
x1,162:14728640,19031475
x1,162:15238503,19031475
x1,162:16184822,19031475
k1,162:16480174,19031475:295352
x1,162:17681438,19031475
k1,162:17976790,19031475:295352
x1,162:18486653,19031475
k1,162:18782005,19031475:295352
x1,162:19655597,19031475
k1,162:19655597,19031475:0
)
(1,163:3552215,19817907:16103382,446948,141880
x1,163:3843191,19817907
x1,163:4161047,19817907
x1,163:4779703,19817907
x1,163:5180118,19817907
x1,163:6745748,19817907
k1,162:6906640,19817907:160892
x1,162:7706824,19817907
k1,162:7867716,19817907:160892
x1,162:8778004,19817907
x1,162:9562468,19817907
k1,162:9723360,19817907:160892
x1,162:10233223,19817907
k1,162:10394114,19817907:160891
x1,162:11268353,19817907
x1,162:12105241,19817907
k1,162:12266133,19817907:160892
x1,162:12593813,19817907
x1,162:12757653,19817907
k1,162:12918545,19817907:160892
x1,162:15175601,19817907
k1,162:15336493,19817907:160892
x1,162:16137332,19817907
k1,162:16298224,19817907:160892
x1,162:16589200,19817907
x1,162:16907056,19817907
x1,162:17525712,19817907
x1,162:17926127,19817907
x1,162:19655597,19817907
k1,162:19655597,19817907:0
)
(1,163:3552215,20604339:16103382,446948,141880
x1,163:4316359,20604339
k1,162:4674655,20604339:358296
x1,162:6458534,20604339
x1,162:7878012,20604339
k1,162:8236307,20604339:358295
x1,162:9219329,20604339
k1,162:9577625,20604339:358296
x1,162:10378464,20604339
k1,162:10736760,20604339:358296
x1,162:11610352,20604339
x1,162:13139296,20604339
k1,162:13497592,20604339:358296
x1,162:14116248,20604339
x1,162:16063312,20604339
k1,162:16421607,20604339:358295
x1,162:17586821,20604339
k1,162:17945117,20604339:358296
x1,162:19655597,20604339
k1,162:19655597,20604339:0
)
(1,163:3552215,21390771:16103382,446948,141880
x1,163:4352399,21390771
x1,163:5371470,21390771
k1,162:5536854,21390771:165384
x1,162:6082758,21390771
x1,162:6846893,21390771
x1,162:7866619,21390771
k1,162:8032004,21390771:165385
x1,162:8796148,21390771
k1,162:8961532,21390771:165384
x1,162:9762371,21390771
k1,162:9927756,21390771:165385
x1,162:11347260,21390771
k1,162:11512580,21390771:165320
x1,162:12822627,21390771
x1,162:13824010,21390771
k1,162:13989395,21390771:165385
x1,162:14426506,21390771
k1,162:14591890,21390771:165384
x1,162:15683705,21390771
k1,162:15849090,21390771:165385
x1,162:16358953,21390771
k1,162:16524337,21390771:165384
x1,162:17470673,21390771
x1,162:18162712,21390771
x1,162:19655597,21390771
k1,162:19655597,21390771:0
)
(1,163:3552215,22177203:16103382,446948,141880
x1,163:4170871,22177203
x1,163:5699159,22177203
k1,162:5943069,22177203:243910
x1,162:6634460,22177203
x1,162:7398595,22177203
x1,162:8454370,22177203
k1,162:8698279,22177203:243909
x1,162:10008326,22177203
x1,162:10845869,22177203
k1,162:11089779,22177203:243910
x1,162:11926667,22177203
x1,162:12399826,22177203
x1,162:13492297,22177203
k1,162:13736206,22177203:243909
x1,162:14500350,22177203
k1,162:14744260,22177203:243910
x1,162:15872779,22177203
x1,162:16673618,22177203
x1,162:17155314,22177203
k1,162:17399223,22177203:243909
x1,162:17690199,22177203
x1,162:18418294,22177203
x1,162:19655597,22177203
k1,162:19655597,22177203:0
)
(1,163:3552215,22963635:16103382,446948,141880
x1,163:5044463,22963635
x1,163:5881351,22963635
x1,162:6672375,22963635
k1,162:6886244,22963635:213869
x1,162:7577635,22963635
x1,162:8341770,22963635
x1,162:8851633,22963635
x1,162:9961792,22963635
k1,162:10175660,22963635:213868
x1,162:11595156,22963635
x1,162:11922836,22963635
x1,162:12240692,22963635
x1,162:12740076,22963635
x1,162:12877707,22963635
k1,162:13091576,22963635:213869
x1,162:13710232,22963635
x1,162:15165768,22963635
k1,162:15379636,22963635:213868
x1,162:16180475,22963635
k1,162:16394344,22963635:213869
x1,162:17813848,22963635
k1,162:18027701,22963635:213853
x1,162:19119517,22963635
x1,162:19655597,22963635
k1,162:19655597,22963635:0
)
(1,163:3552215,23750067:16103382,446948,141880
x1,163:4098119,23750067
k1,162:4388954,23750067:290835
x1,162:4679930,23750067
k1,162:4970766,23750067:290836
x1,162:6025886,23750067
x1,162:7482085,23750067
k1,162:7772920,23750067:290835
x1,162:8610463,23750067
x1,162:9666230,23750067
k1,162:9957065,23750067:290835
x1,162:10757904,23750067
k1,162:11048740,23750067:290836
x1,162:12176604,23750067
x1,162:13413916,23750067
k1,162:13704751,23750067:290835
x1,162:14651087,23750067
x1,162:15561365,23750067
k1,162:15852200,23750067:290835
x1,162:17181263,23750067
k1,162:17472099,23750067:290836
x1,162:18272938,23750067
k1,162:18563773,23750067:290835
x1,162:19437365,23750067
x1,162:19655597,23750067
k1,163:19655597,23750067:0
)
(1,163:3552215,24536499:16103382,446948,141880
x1,163:5081159,24536499
k1,162:5280257,24536499:199098
x1,162:7246319,24536499
k1,162:7445417,24536499:199098
x1,162:8355049,24536499
k1,162:8554147,24536499:199098
x1,162:9172803,24536499
k1,162:9371901,24536499:199098
x1,162:10318237,24536499
x1,162:10609213,24536499
x1,162:11300604,24536499
x1,162:12392419,24536499
k1,162:12591517,24536499:199098
x1,162:13137421,24536499
k1,162:13336519,24536499:199098
x1,162:13955175,24536499
k1,162:14154273,24536499:199098
x1,162:15318841,24536499
x1,162:15974201,24536499
k1,162:16173299,24536499:199098
x1,162:16683162,24536499
k1,162:16882260,24536499:199098
x1,162:17500916,24536499
x1,162:17818772,24536499
k1,162:18017870,24536499:199098
x1,162:19655597,24536499
k1,163:19655597,24536499:0
)
(1,163:3552215,25322931:16103382,446948,141880
x1,163:4699095,25322931
k1,162:4893653,25322931:194558
x1,162:5621740,25322931
x1,162:6422579,25322931
k1,162:6617136,25322931:194557
x1,162:7745000,25322931
x1,162:8982312,25322931
k1,162:9176870,25322931:194558
x1,162:10123206,25322931
x1,162:11033484,25322931
k1,162:11228042,25322931:194558
x1,162:12065578,25322931
x1,162:13212440,25322931
k1,162:13406998,25322931:194558
x1,162:14971982,25322931
k1,162:15166539,25322931:194557
x1,162:16076171,25322931
x1,162:16876355,25322931
x1,162:17349514,25322931
x1,162:18004857,25322931
x1,162:18915127,25322931
k1,162:19109685,25322931:194558
x1,162:19655597,25322931
k1,162:19655597,25322931:0
)
(1,163:3552215,26109363:16103382,446948,141880
x1,163:4353054,26109363
k1,162:4517183,26109363:164129
x1,162:5390775,26109363
x1,162:6919719,26109363
k1,162:7083847,26109363:164128
x1,162:7702503,26109363
x1,162:9485727,26109363
k1,162:9649856,26109363:164129
x1,162:11433735,26109363
x1,162:12853213,26109363
k1,162:13017341,26109363:164128
x1,162:13636635,26109363
k1,162:13800764,26109363:164129
x1,162:14456124,26109363
x1,162:15256963,26109363
x1,162:16094488,26109363
k1,162:16258616,26109363:164128
x1,162:16768479,26109363
k1,162:16932608,26109363:164129
x1,162:18133207,26109363
x1,162:18606375,26109363
x1,162:19655597,26109363
k1,162:19655597,26109363:0
)
(1,163:3552215,26895795:16103382,446948,141880
x1,163:4170871,26895795
x1,163:4862917,26895795
x1,163:5444869,26895795
x1,163:6719523,26895795
k1,162:6897132,26895795:177609
x1,162:7880154,26895795
k1,162:8057764,26895795:177610
x1,162:8566972,26895795
x1,162:9913723,26895795
k1,162:10091332,26895795:177609
x1,162:11766418,26895795
k1,162:11944028,26895795:177610
x1,162:12780916,26895795
x1,162:13799979,26895795
k1,162:13977588,26895795:177609
x1,162:14778427,26895795
x1,162:15724763,26895795
x1,162:16052443,26895795
x1,162:16333595,26895795
x1,162:17553210,26895795
k1,162:17730820,26895795:177610
x1,162:18932084,26895795
k1,162:19109693,26895795:177609
x1,162:19655597,26895795
k1,162:19655597,26895795:0
)
(1,163:3552215,27682227:16103382,446948,141880
x1,163:4717438,27682227
x1,163:4899621,27682227
x1,163:5409484,27682227
x1,163:6465259,27682227
k1,162:6717689,27682227:252430
x1,162:7664025,27682227
k1,162:7916455,27682227:252430
x1,162:8426318,27682227
x1,162:9590878,27682227
x1,162:10610604,27682227
k1,162:10863034,27682227:252430
x1,162:12337569,27682227
k1,162:12589998,27682227:252429
x1,162:13171950,27682227
x1,162:13717862,27682227
x1,162:14518701,27682227
x1,162:15410628,27682227
k1,162:15663058,27682227:252430
x1,162:16245666,27682227
x1,162:16563522,27682227
x1,162:17619288,27682227
x1,162:18456831,27682227
k1,162:18709261,27682227:252430
x1,162:19655597,27682227
k1,162:19655597,27682227:0
)
(1,163:3552215,28468659:16103382,446948,141880
x1,163:4025374,28468659
x1,163:5735854,28468659
g1,162:5965234,28468659
x1,162:7021656,28468659
x1,162:8023039,28468659
k1,163:19655597,28468659:11632558
g1,163:19655597,28468659
)
(1,165:3552215,29263432:16103382,446948,141880
h1,164:3552215,29263432:655360,0,0
x1,164:5226655,29263432
k1,164:5448500,29263432:221845
x1,164:6067156,29263432
x1,164:6904044,29263432
k1,164:7125889,29263432:221845
x1,164:7563000,29263432
k1,164:7784845,29263432:221845
x1,164:8112525,29263432
x1,164:8330757,29263432
x1,164:8646645,29263432
x1,164:8934348,29263432
x1,164:10353843,29263432
k1,164:10575688,29263432:221845
x1,164:11121592,29263432
k1,164:11343437,29263432:221845
x1,164:12071532,29263432
x1,164:12581395,29263432
x1,164:13456947,29263432
k1,164:13678792,29263432:221845
x1,164:14625120,29263432
x1,164:15644846,29263432
k1,164:15866691,29263432:221845
x1,164:16303155,29263432
k1,164:16524992,29263432:221837
x1,164:17617463,29263432
x1,164:18418302,29263432
x1,164:19655597,29263432
k1,164:19655597,29263432:0
)
(1,165:3552215,30049864:16103382,446948,141880
x1,165:4061423,30049864
x1,165:5335421,30049864
k1,164:5592886,30049864:257465
x1,164:6138798,30049864
x1,164:6429774,30049864
x1,164:6923253,30049864
x1,164:7833541,30049864
k1,164:8091006,30049864:257465
x1,164:8564174,30049864
x1,164:9431213,30049864
k1,164:9688678,30049864:257465
x1,164:10344038,30049864
k1,164:10601503,30049864:257465
x1,164:11220159,30049864
x1,164:11547839,30049864
x1,164:13059743,30049864
k1,164:13317208,30049864:257465
x1,164:14008599,30049864
x1,164:14772734,30049864
x1,164:15828509,30049864
k1,164:16085974,30049864:257465
x1,164:17396021,30049864
x1,164:18233564,30049864
k1,164:18491029,30049864:257465
x1,164:19437365,30049864
x1,164:19655597,30049864
k1,165:19655597,30049864:0
)
(1,165:3552215,30836296:16103382,446948,141880
x1,165:4626333,30836296
k1,164:4907813,30836296:281480
x1,164:5453725,30836296
k1,164:5735205,30836296:281480
x1,164:6681533,30836296
x1,164:7701259,30836296
k1,164:7982740,30836296:281481
x1,164:8637436,30836296
x1,164:8801276,30836296
k1,164:9082756,30836296:281480
x1,164:9846900,30836296
k1,164:10128380,30836296:281480
x1,164:11329626,30836296
k1,164:11611106,30836296:281480
x1,164:12411945,30836296
k1,164:12693425,30836296:281480
x1,164:13894697,30836296
x1,164:15041559,30836296
k1,164:15323040,30836296:281481
x1,164:16051135,30836296
x1,164:16560998,30836296
x1,164:17636438,30836296
k1,164:17917918,30836296:281480
x1,164:18573278,30836296
k1,164:18854758,30836296:281480
x1,164:19655597,30836296
k1,164:19655597,30836296:0
)
(1,165:3552215,31622728:16103382,446948,141880
x1,165:4498551,31622728
x1,165:5480918,31622728
k1,164:5705242,31622728:224324
x1,164:7671304,31622728
x1,164:8181167,31622728
x1,164:9164207,31622728
k1,164:9388530,31622728:224323
x1,164:9898393,31622728
k1,164:10122717,31622728:224324
x1,164:11069045,31622728
x1,164:12088771,31622728
k1,164:12313095,31622728:224324
x1,164:13004495,31622728
x1,164:13168335,31622728
k1,164:13392659,31622728:224324
x1,164:14411739,31622728
k1,164:14636062,31622728:224323
x1,164:14927038,31622728
x1,164:15244894,31622728
x1,164:15863550,31622728
x1,164:16263965,31622728
x1,164:17392484,31622728
x1,164:18047826,31622728
k1,164:18272150,31622728:224324
x1,164:19655597,31622728
k1,164:19655597,31622728:0
)
(1,165:3552215,32409160:16103382,446948,141880
x1,165:3989326,32409160
k1,164:4215357,32409160:226031
x1,164:5052245,32409160
x1,164:6726668,32409160
k1,164:6952699,32409160:226031
x1,164:7462562,32409160
k1,164:7688593,32409160:226031
x1,164:8634921,32409160
x1,164:9654647,32409160
k1,164:9880678,32409160:226031
x1,164:10353846,32409160
x1,164:10517686,32409160
k1,164:10743717,32409160:226031
x1,164:11690053,32409160
k1,164:11916084,32409160:226031
x1,164:12716923,32409160
k1,164:12942954,32409160:226031
x1,164:13561610,32409160
x1,164:14289050,32409160
x1,164:15854698,32409160
x1,164:16692241,32409160
k1,164:16918272,32409160:226031
x1,164:17427480,32409160
x1,164:18629382,32409160
k1,164:18855413,32409160:226031
x1,164:19655597,32409160
k1,164:19655597,32409160:0
)
(1,165:3552215,33195592:16103382,446948,141880
x1,165:4389103,33195592
x1,165:6063526,33195592
k1,164:6273320,33195592:209794
x1,164:6783183,33195592
k1,164:6992977,33195592:209794
x1,164:7939305,33195592
x1,164:8959031,33195592
k1,164:9168825,33195592:209794
x1,164:9860225,33195592
x1,164:10024065,33195592
k1,164:10233859,33195592:209794
x1,164:10707027,33195592
k1,164:10916802,33195592:209775
x1,164:12154105,33195592
k1,164:12363899,33195592:209794
x1,164:13456370,33195592
x1,164:14803121,33195592
k1,164:15012915,33195592:209794
x1,164:15959251,33195592
k1,164:16169045,33195592:209794
x1,164:16933836,33195592
x1,164:17807420,33195592
x1,164:18899891,33195592
k1,164:19109685,33195592:209794
x1,164:19655597,33195592
k1,164:19655597,33195592:0
)
(1,165:3552215,33982024:16103382,446948,141880
x1,165:4353054,33982024
g1,164:4582434,33982024
x1,164:5091642,33982024
x1,164:6293544,33982024
g1,164:6522924,33982024
x1,164:7323108,33982024
g1,164:7552488,33982024
x1,164:8389376,33982024
x1,164:10063799,33982024
g1,164:10293179,33982024
x1,164:10803042,33982024
g1,164:11032422,33982024
x1,164:11978750,33982024
x1,164:12998476,33982024
g1,164:13227856,33982024
x1,164:14137488,33982024
x1,164:14301328,33982024
k1,165:19655597,33982024:5354269
g1,165:19655597,33982024
)
(1,175:3552215,35281723:16103382,435811,8188
k1,175:8762302,35281723:5210087
g1,175:8762302,35281723
x1,175:9460910,35281723
g1,175:9788590,35281723
x1,175:11374532,35281723
x1,175:12432265,35281723
g1,175:12596105,35281723
x1,175:13247528,35281723
x1,175:14445511,35281723
g1,175:14445511,35281723
k1,175:19655597,35281723:5210086
)
(1,182:3552215,36324638:16103382,446948,141880
h1,179:3552215,36324638:655360,0,0
x1,179:5990790,36324638
k1,179:6166672,36324638:175882
x1,179:6967511,36324638
x1,179:7440679,36324638
x1,179:8562646,36324638
k1,179:8738528,36324638:175882
x1,179:10376256,36324638
k1,179:10552139,36324638:175883
x1,179:11352323,36324638
k1,179:11528205,36324638:175882
x1,179:11819181,36324638
k1,179:11995063,36324638:175882
x1,179:13923766,36324638
k1,179:14099648,36324638:175882
x1,179:14718304,36324638
x1,179:16501528,36324638
k1,179:16677411,36324638:175883
x1,179:17441555,36324638
k1,179:17617437,36324638:175882
x1,179:18236093,36324638
x1,179:19437365,36324638
x1,179:19655597,36324638
k1,182:19655597,36324638:0
)
(1,182:3552215,37111070:16103382,446948,141880
x1,182:3734398,37111070
x1,182:4717420,37111070
x1,182:5554963,37111070
k1,179:5786962,37111070:231999
x1,179:6951530,37111070
x1,179:8226184,37111070
k1,179:8458184,37111070:232000
x1,179:8968047,37111070
x1,179:9279343,37111070
x1,179:9888175,37111070
k1,179:10120174,37111070:231999
x1,179:10411150,37111070
k1,179:10643149,37111070:231999
x1,179:11334540,37111070
x1,179:11941404,37111070
k1,179:12173404,37111070:232000
x1,179:14139466,37111070
k1,179:14371465,37111070:231999
x1,179:14917377,37111070
k1,179:15149376,37111070:231999
x1,179:16405031,37111070
k1,179:16637031,37111070:232000
x1,179:17182943,37111070
k1,180:17414942,37111070:231999
x1,180:17960854,37111070
x1,180:18251830,37111070
x1,180:18745309,37111070
x1,180:19655597,37111070
k1,180:19655597,37111070:0
)
(1,182:3552215,37897502:16103382,446948,141880
x1,182:4025383,37897502
x1,180:5056262,37897502
k1,180:5282279,37897502:226017
x1,180:6483543,37897502
k1,180:6709560,37897502:226017
x1,180:7328216,37897502
x1,180:7642792,37897502
x1,180:7923944,37897502
k1,180:8149961,37897502:226017
x1,180:9387273,37897502
k1,180:9613290,37897502:226017
x1,180:11688145,37897502
k1,180:11914162,37897502:226017
x1,180:12424025,37897502
k1,180:12650042,37897502:226017
x1,180:13159905,37897502
x1,180:13888000,37897502
x1,180:15125312,37897502
k1,180:15351329,37897502:226017
x1,180:16516552,37897502
x1,180:16698735,37897502
x1,180:17063111,37897502
x1,180:17645063,37897502
x1,180:18919717,37897502
k1,180:19145734,37897502:226017
x1,180:19655597,37897502
k1,180:19655597,37897502:0
)
(1,182:3552215,38683934:16103382,446948,141880
x1,182:4680079,38683934
x1,182:5917391,38683934
k1,180:6196137,38683934:278746
x1,180:7142473,38683934
x1,180:8052751,38683934
k1,180:8331497,38683934:278746
x1,180:10934568,38683934
k1,181:11213314,38683934:278746
x1,181:11831970,38683934
x1,181:12923786,38683934
k1,181:13202532,38683934:278746
x1,181:13966676,38683934
k1,181:14245422,38683934:278746
x1,181:15191758,38683934
k1,181:15470504,38683934:278746
x1,181:16234648,38683934
k1,181:16513394,38683934:278746
x1,181:17386978,38683934
k1,181:17665724,38683934:278746
x1,181:18866988,38683934
k1,181:19145734,38683934:278746
x1,181:19655597,38683934
k1,181:19655597,38683934:0
)
(1,182:3552215,39470366:16103382,446948,141880
x1,182:4862262,39470366
k1,181:5107587,39470366:245325
x1,181:5908426,39470366
k1,181:6153751,39470366:245325
x1,181:6809111,39470366
x1,181:7937630,39470366
x1,181:8665717,39470366
k1,181:8911043,39470366:245326
x1,181:9456955,39470366
k1,181:9702280,39470366:245325
x1,181:9993256,39470366
k1,181:10238581,39470366:245325
x1,181:10857237,39470366
x1,181:11221603,39470366
x1,181:12859330,39470366
k1,181:13104655,39470366:245325
x1,181:14050991,39470366
k1,181:14296317,39470366:245326
x1,181:14587293,39470366
k1,181:14832618,39470366:245325
x1,181:16652546,39470366
x1,181:17380641,39470366
x1,181:17518272,39470366
k1,181:17763597,39470366:245325
x1,181:18272805,39470366
x1,181:19437365,39470366
x1,181:19655597,39470366
k1,182:19655597,39470366:0
)
(1,182:3552215,40256798:16103382,446948,141880
x1,182:3916581,40256798
x1,182:4227877,40256798
x1,182:5018892,40256798
x1,182:5140140,40256798
k1,181:5392783,40256798:252643
x1,181:5938695,40256798
k1,181:6191339,40256798:252644
x1,181:7119323,40256798
k1,181:7371966,40256798:252643
x1,181:7990622,40256798
k1,181:8243265,40256798:252643
x1,181:9189601,40256798
k1,181:9442221,40256798:252620
x1,181:9879332,40256798
k1,181:10131975,40256798:252643
x1,181:11333239,40256798
k1,181:11585883,40256798:252644
x1,181:12350027,40256798
k1,181:12602670,40256798:252643
x1,181:13112533,40256798
x1,181:14094900,40256798
k1,181:14347543,40256798:252643
x1,181:14529726,40256798
x1,181:14857406,40256798
x1,181:15158877,40256798
x1,181:16204165,40256798
k1,181:16456808,40256798:252643
x1,181:17403144,40256798
x1,181:18313422,40256798
k1,181:18566066,40256798:252644
x1,181:19111978,40256798
k1,181:19364621,40256798:252643
x1,181:19655597,40256798
k1,181:19655597,40256798:0
)
(1,182:3552215,41043230:16103382,446948,141880
x1,182:5372143,41043230
x1,182:6100238,41043230
k1,181:6343946,41043230:243708
x1,181:7509160,41043230
k1,181:7752869,41043230:243709
x1,181:9573435,41043230
x1,181:10410978,41043230
k1,181:10654686,41043230:243708
x1,181:11346732,41043230
x1,181:12184257,41043230
k1,181:12427966,41043230:243709
x1,181:13374940,41043230
x1,181:13702620,41043230
x1,181:14976618,41043230
k1,181:15220326,41043230:243708
x1,181:15729534,41043230
x1,181:16931436,41043230
k1,181:17175145,41043230:243709
x1,181:17939289,41043230
k1,181:18182997,41043230:243708
x1,181:18838357,41043230
x1,181:19156213,41043230
x1,181:19655597,41043230
k1,181:19655597,41043230:0
)
(1,182:3552215,41829662:16103382,446948,141880
x1,182:5100157,41829662
k1,181:5410878,41829662:310721
x1,181:6211726,41829662
x1,181:6668510,41829662
x1,181:6959486,41829662
x1,181:7270782,41829662
x1,181:7770166,41829662
x1,181:7907797,41829662
k1,181:8218517,41829662:310720
x1,181:8873877,41829662
k1,181:9184598,41829662:310721
x1,181:9366781,41829662
x1,181:9694461,41829662
x1,181:9995932,41829662
x1,181:10820371,41829662
x1,181:11657914,41829662
k1,181:11968634,41829662:310720
x1,181:13169898,41829662
k1,181:13480619,41829662:310721
x1,181:13990482,41829662
k1,181:14301202,41829662:310720
x1,181:15466425,41829662
x1,181:16194520,41829662
k1,181:16505241,41829662:310721
x1,181:17306080,41829662
k1,181:17616800,41829662:310720
x1,181:18672575,41829662
x1,181:18854758,41829662
x1,181:19655597,41829662
k1,181:19655597,41829662:0
)
(1,182:3552215,42616094:16103382,446948,141880
x1,182:4680079,42616094
x1,182:5917391,42616094
k1,181:6094710,42616094:177319
x1,181:7041046,42616094
x1,181:7951324,42616094
k1,181:8128643,42616094:177319
x1,181:9457706,42616094
k1,181:9635025,42616094:177319
x1,181:10435864,42616094
k1,181:10613183,42616094:177319
x1,181:11341270,42616094
x1,181:12033316,42616094
x1,181:12725362,42616094
k1,181:12902681,42616094:177319
x1,181:13448593,42616094
k1,181:13625912,42616094:177319
x1,181:14426751,42616094
k1,181:14604070,42616094:177319
x1,181:15550406,42616094
x1,181:16460684,42616094
k1,181:16638003,42616094:177319
x1,181:17475539,42616094
x1,181:18458561,42616094
k1,181:18635880,42616094:177319
x1,181:19655597,42616094
k1,181:19655597,42616094:0
)
(1,182:3552215,43402526:16103382,446948,141880
x1,182:4244261,43402526
x1,181:5038547,43402526
k1,181:5260143,43402526:221596
x1,181:5878799,43402526
k1,181:6100395,43402526:221596
x1,181:6391371,43402526
x1,181:8358082,43402526
k1,181:8579678,43402526:221596
x1,181:10144670,43402526
k1,181:10366266,43402526:221596
x1,181:10912178,43402526
x1,181:11203154,43402526
x1,181:11696633,43402526
x1,181:13116784,43402526
k1,181:13338380,43402526:221596
x1,181:13993740,43402526
x1,181:15158300,43402526
k1,181:15379896,43402526:221596
x1,181:15889759,43402526
x1,181:16982230,43402526
k1,181:17203826,43402526:221596
x1,181:18004010,43402526
k1,181:18225606,43402526:221596
x1,181:18735469,43402526
x1,181:19046765,43402526
x1,181:19655597,43402526
k1,181:19655597,43402526:0
)
(1,182:3552215,44188958:16103382,446948,141880
x1,182:4062078,44188958
k1,181:4292275,44188958:230197
x1,181:5093114,44188958
k1,181:5323311,44188958:230197
x1,181:6269647,44188958
k1,181:6499843,44188958:230196
x1,181:7482865,44188958
k1,181:7713061,44188958:230196
x1,181:8150172,44188958
k1,181:8380369,44188958:230197
x1,181:9399440,44188958
k1,181:9629637,44188958:230197
x1,181:10175549,44188958
k1,181:10405746,44188958:230197
x1,181:11206585,44188958
k1,181:11436782,44188958:230197
x1,181:12564646,44188958
x1,181:13801958,44188958
k1,181:14032155,44188958:230197
x1,181:14978491,44188958
x1,181:15888769,44188958
k1,181:16118965,44188958:230196
x1,181:17448028,44188958
k1,181:17678225,44188958:230197
x1,181:18479064,44188958
k1,181:18709261,44188958:230197
x1,181:19655597,44188958
k1,181:19655597,44188958:0
)
(1,182:3552215,44975390:16103382,446948,141880
x1,182:5081804,44975390
k1,181:5353789,44975390:271985
x1,181:6300125,44975390
x1,181:6591101,44975390
x1,181:7573468,44975390
k1,181:7845454,44975390:271986
x1,181:8500814,44975390
x1,181:9337702,44975390
x1,181:11412539,44975390
k1,181:11684524,44975390:271985
x1,181:12522067,44975390
x1,181:13778378,44975390
k1,181:14050363,44975390:271985
x1,181:15142178,44975390
x1,181:15979721,44975390
k1,181:16251707,44975390:271986
x1,181:16761570,44975390
k1,181:17033555,44975390:271985
x1,181:17543418,44975390
x1,181:18271505,44975390
x1,181:18963551,44975390
x1,181:19655597,44975390
k1,181:19655597,44975390:0
)
(1,182:3552215,45761822:16103382,446948,141880
x1,182:4098127,45761822
k1,181:4358529,45761822:260402
x1,181:5159368,45761822
k1,181:5419770,45761822:260402
x1,181:6257306,45761822
x1,181:7404168,45761822
k1,181:7664569,45761822:260401
x1,181:8210481,45761822
x1,181:9721064,45761822
k1,181:9981466,45761822:260402
x1,181:10745610,45761822
k1,181:11006012,45761822:260402
x1,181:11879596,45761822
k1,181:12139998,45761822:260402
x1,181:13814430,45761822
k1,181:14074831,45761822:260401
x1,181:15895387,45761822
x1,181:17205434,45761822
k1,181:17465836,45761822:260402
x1,181:18885332,45761822
k1,181:19145734,45761822:260402
x1,181:19655597,45761822
k1,181:19655597,45761822:0
)
(1,182:3552215,46548254:16103382,446948,141880
x1,182:4862262,46548254
k1,181:5132607,46548254:270345
x1,181:5423583,46548254
k1,181:5693927,46548254:270344
x1,181:7332309,46548254
k1,181:7602654,46548254:270345
x1,181:8585676,46548254
k1,181:8856020,46548254:270344
x1,181:9365883,46548254
x1,181:10858113,46548254
k1,181:11128458,46548254:270345
x1,181:11747114,46548254
x1,181:12220273,46548254
x1,181:14004135,46548254
k1,181:14274479,46548254:270344
x1,181:15075318,46548254
k1,181:15345663,46548254:270345
x1,181:16073103,46548254
x1,181:16364079,46548254
x1,181:17782919,46548254
k1,181:18053263,46548254:270344
x1,181:18563126,46548254
x1,181:19655597,46548254
k1,181:19655597,46548254:0
)
(1,182:3552215,47334686:16103382,446948,141880
x1,182:4062078,47334686
k1,181:4316554,47334686:254476
x1,181:5117393,47334686
k1,181:5371870,47334686:254477
x1,181:6499734,47334686
x1,181:7737046,47334686
k1,181:7991522,47334686:254476
x1,181:8937858,47334686
x1,181:9848136,47334686
k1,181:10102613,47334686:254477
x1,181:11431676,47334686
k1,181:11686152,47334686:254476
x1,181:12705232,47334686
k1,181:12959708,47334686:254476
x1,181:13833300,47334686
x1,181:15362244,47334686
k1,181:15616721,47334686:254477
x1,181:17291153,47334686
k1,181:17545629,47334686:254476
x1,181:18309764,47334686
k1,181:18564241,47334686:254477
x1,181:19110145,47334686
k1,181:19364621,47334686:254476
x1,181:19655597,47334686
k1,181:19655597,47334686:0
)
(1,182:3552215,48121118:16103382,446948,141880
x1,182:4607335,48121118
x1,182:6063534,48121118
k1,181:6249576,48121118:186042
x1,181:7087119,48121118
x1,181:8142886,48121118
k1,181:8328928,48121118:186042
x1,181:9129767,48121118
k1,181:9315809,48121118:186042
x1,181:10371584,48121118
x1,181:10553767,48121118
x1,181:11354606,48121118
k1,181:11540648,48121118:186042
x1,181:12668512,48121118
x1,181:13905824,48121118
k1,181:14091866,48121118:186042
x1,181:15038202,48121118
x1,181:15948480,48121118
k1,181:16134522,48121118:186042
x1,181:17463585,48121118
k1,181:17649627,48121118:186042
x1,181:18595963,48121118
k1,181:18782005,48121118:186042
x1,181:19655597,48121118
k1,181:19655597,48121118:0
)
]
g1,191:19655597,48121118
)
k1,191:20129219,48121118:473622
r1,191:20129219,48121118:0,44826624,0
k1,191:20602840,48121118:473621
(1,191:20602840,48121118:16103382,44826624,0
[1,191:20602840,48121118:16103382,44826624,0
[1,172:20602840,18440789:16103382,15146295,0
[1,172:20602840,18440789:16103382,15146295,0
(1,170:20602840,15378165:16103382,11524268,0
k1,170:21009347,15378165:406507
h1,169:21009347,15378165:0,0,0
(1,169:21009347,15378165:15290368,11524268,0
(1,169:21009347,15378165:15290406,11524296,0
(1,169:21009347,15378165:15290406,11524296,0
(1,169:21009347,15378165:0,24155062,0
(1,169:21009347,15378165:32048873,24155062,0
)
k1,169:21009348,15378165:-32048872
)
)
)
)
g1,170:36299715,15378165
k1,170:36706222,15378165:406507
)
(1,170:20602840,16557813:16103382,357558,1882976
h1,170:20602840,16557813:0,0,0
[1,170:20602840,16557813:16103382,357558,1882976
(1,170:20602840,16557813:16103382,357558,113504
x1,170:21433304,16557813
k1,170:21754975,16557813:321671
x1,170:22148191,16557813
k1,170:22469862,16557813:321671
k1,170:22791532,16557813:321670
k1,170:23113203,16557813:321671
(1,170:23113203,16557813:0,0,0
(1,170:23113203,15967989:0,0,0
)
)
x1,170:24132409,16557813
k1,170:24454080,16557813:321671
x1,170:24890810,16557813
k1,170:25212481,16557813:321671
x1,170:25853153,16557813
k1,170:26174823,16557813:321670
x1,170:26699111,16557813
k1,170:27020782,16557813:321671
x1,170:27894236,16557813
x1,170:28058339,16557813
x1,170:28727850,16557813
x1,170:29360669,16557813
k1,170:29682340,16557813:321671
x1,170:30235454,16557813
x1,170:30846763,16557813
x1,170:31254654,16557813
x1,170:32011711,16557813
k1,170:32333382,16557813:321671
x1,170:33294394,16557813
k1,170:33616064,16557813:321670
x1,170:34023955,16557813
k1,170:34345626,16557813:321671
x1,170:35073844,16557813
x1,170:35743879,16557813
k1,170:36065550,16557813:321671
x1,170:36706222,16557813
k1,170:36706222,16557813:0
)
(1,170:20602840,17147637:16103382,357558,113504
x1,170:21097765,17147637
x1,170:21709081,17147637
x1,170:23252045,17147637
k1,170:23503186,17147637:251141
x1,170:23939916,17147637
k1,170:24191056,17147637:251140
x1,170:24831728,17147637
k1,170:25082869,17147637:251141
x1,170:26218471,17147637
k1,170:26469544,17147637:251073
x1,170:27226613,17147637
x1,170:27954837,17147637
k1,170:28205978,17147637:251141
x1,170:28876008,17147637
x1,170:29793499,17147637
k1,170:30044639,17147637:251140
x1,170:30336140,17147637
x1,170:30765011,17147637
k1,170:31016152,17147637:251141
x1,170:31744370,17147637
x1,170:32414405,17147637
k1,170:32665546,17147637:251141
x1,170:33189834,17147637
k1,170:33440974,17147637:251140
x1,170:34081646,17147637
k1,170:34332787,17147637:251141
x1,170:35788730,17147637
x1,170:36706222,17147637
k1,170:36706222,17147637:0
)
(1,170:20602840,17737461:16103382,357558,113504
x1,170:21243512,17737461
k1,170:21411000,17737461:167488
x1,170:22080511,17737461
x1,170:22713330,17737461
k1,170:22880818,17737461:167488
x1,170:23433932,17737461
x1,170:24045241,17737461
x1,170:24453132,17737461
x1,170:25210189,17737461
k1,170:25377676,17737461:167487
x1,170:26396358,17737461
k1,170:26563846,17737461:167488
x1,170:27496025,17737461
x1,170:27641772,17737461
x1,170:28428198,17737461
k1,170:28595686,17737461:167488
x1,170:29003577,17737461
k1,170:29171065,17737461:167488
x1,170:29665990,17737461
x1,170:30539444,17737461
k1,170:30706932,17737461:167488
x1,170:31347604,17737461
k1,170:31515092,17737461:167488
x1,170:32068206,17737461
x1,170:32679515,17737461
x1,170:33524136,17737461
k1,170:33691623,17737461:167487
x1,170:34041313,17737461
k1,170:34208801,17737461:167488
x1,170:36014446,17737461
k1,170:36181934,17737461:167488
x1,170:36706222,17737461
k1,170:36706222,17737461:0
)
(1,170:20602840,18327285:16103382,448945,113504
x1,170:21505656,18327285
x1,170:21651403,18327285
x1,170:22729329,18327285
g1,170:22912833,18327285
x1,170:23174977,18327285
x1,170:23399899,18327285
x1,170:24040571,18327285
x1,170:24594209,18327285
g1,170:24777713,18327285
x1,170:25607659,18327285
$1,170:25607659,18327285
g1,170:25791163,18327285
h1,170:25791163,18327285:0,0,0
(1,170:25791163,18327285:757581,357558,7335
(1,170:25791163,18327285:757581,357558,7335
x1,170:26548744,18327285
)
)
$1,170:26548744,18327285
x1,170:26723330,18327285
g1,170:26906834,18327285
x1,170:27663903,18327285
g1,170:27847407,18327285
x1,170:28312969,18327285
x1,170:28924278,18327285
x1,170:29157059,18327285
x1,170:29564426,18327285
x1,170:30380208,18327285
g1,170:30563712,18327285
x1,170:31393658,18327285
$1,170:31393658,18327285
g1,170:31577162,18327285
h1,170:31577162,18327285:0,0,0
(1,170:31577162,18327285:757581,357558,7335
(1,170:31577162,18327285:757581,357558,7335
x1,170:32334743,18327285
)
)
(1,170:32334743,18131745:273063,253405,0
x1,170:32575038,18131745
)
$1,170:32607806,18327285
x1,170:32913464,18327285
k1,170:36706222,18327285:3792758
g1,170:36706222,18327285
)
]
g1,170:36706222,16557813
g1,170:36706222,16557813
)
]
]
(1,182:20602840,20582350:16103382,446948,141880
x1,182:21075999,20582350
k1,181:21339983,20582350:263984
x1,181:21630959,20582350
k1,181:21894943,20582350:263984
x1,181:22404806,20582350
x1,181:23370798,20582350
k1,181:23634783,20582350:263985
x1,181:24290143,20582350
x1,181:25381958,20582350
k1,181:25645942,20582350:263984
x1,181:26792149,20582350
k1,181:27056133,20582350:263984
x1,181:28657820,20582350
k1,181:28921804,20582350:263984
x1,181:30050323,20582350
x1,181:30589674,20582350
k1,181:30853658,20582350:263984
x1,181:31654497,20582350
k1,181:31918482,20582350:263985
x1,181:32756018,20582350
x1,181:33739040,20582350
k1,181:34003024,20582350:263984
x1,181:35459223,20582350
k1,181:35723207,20582350:263984
x1,181:36706222,20582350
k1,181:36706222,20582350:0
)
(1,182:20602840,21368782:16103382,446948,141880
x1,182:21440376,21368782
x1,182:22350008,21368782
x1,182:22714374,21368782
x1,182:23515213,21368782
g1,181:23744593,21368782
x1,181:24254456,21368782
g1,181:24483836,21368782
x1,181:24993699,21368782
x1,181:25721786,21368782
x1,181:26413832,21368782
x1,181:27105878,21368782
x1,181:27227126,21368782
k1,182:36706222,21368782:9479096
g1,182:36706222,21368782
)
(1,189:20602840,22162038:16103382,446948,141880
h1,188:20602840,22162038:655360,0,0
x1,188:22823165,22162038
x1,188:23134461,22162038
x1,188:23415613,22162038
k1,188:23775670,22162038:360057
x1,188:25085717,22162038
x1,188:25923260,22162038
k1,188:26283318,22162038:360058
x1,188:27229654,22162038
x1,188:28139932,22162038
k1,188:28499989,22162038:360057
x1,188:29992229,22162038
k1,188:30352155,22162038:359926
x1,188:30789266,22162038
k1,188:31149324,22162038:360058
x1,188:31767980,22162038
k1,188:32128037,22162038:360057
x1,188:32746693,22162038
x1,188:34529917,22162038
k1,188:34889975,22162038:360058
x1,188:35435887,22162038
k1,188:35795944,22162038:360057
x1,188:36487990,22162038
x1,188:36706222,22162038
k1,189:36706222,22162038:0
)
(1,189:20602840,22948470:16103382,446948,141880
x1,189:21476432,22948470
x1,189:21794288,22948470
x1,189:22631831,22948470
k1,188:22971474,22948470:339643
x1,188:23772313,22948470
k1,188:24111956,22948470:339643
x1,188:25058292,22948470
x1,188:25968570,22948470
k1,188:26308213,22948470:339643
x1,188:27145101,22948470
x1,188:27618260,22948470
x1,188:28710731,22948470
k1,188:29050375,22948470:339644
x1,188:29705735,22948470
k1,188:30045378,22948470:339643
x1,188:30554586,22948470
x1,188:31646401,22948470
x1,188:32483944,22948470
k1,188:32823587,22948470:339643
x1,188:33624426,22948470
k1,188:33964069,22948470:339643
x1,188:35310812,22948470
k1,188:35650455,22948470:339643
x1,188:36706222,22948470
k1,188:36706222,22948470:0
)
(1,189:20602840,23734902:16103382,446948,141880
x1,189:21549176,23734902
k1,188:21891739,23734902:342563
x1,188:23201786,23734902
x1,188:24039329,23734902
k1,188:24381892,23734902:342563
x1,188:25655899,23734902
k1,188:25998462,23734902:342563
x1,188:26544374,23734902
x1,188:26835350,23734902
x1,188:27328829,23734902
x1,188:28239117,23734902
k1,188:28581680,23734902:342563
x1,188:28872656,23734902
x1,188:29190512,23734902
x1,188:29471664,23734902
x1,188:30090320,23734902
x1,188:31364974,23734902
k1,188:31707537,23734902:342563
x1,188:32963201,23734902
k1,188:33305764,23734902:342563
x1,188:35562820,23734902
k1,188:35905383,23734902:342563
x1,188:36706222,23734902
k1,188:36706222,23734902:0
)
(1,189:20602840,24521334:16103382,446948,141880
x1,189:21439728,24521334
x1,189:21730704,24521334
x1,189:22095070,24521334
x1,189:23114796,24521334
k1,188:23405641,24521334:290845
x1,188:23951553,24521334
k1,188:24242398,24521334:290845
x1,188:25188734,24521334
k1,188:25479579,24521334:290845
x1,188:26353163,24521334
x1,188:26826322,24521334
x1,188:27481674,24521334
k1,188:27772519,24521334:290845
x1,188:28992126,24521334
k1,188:29282970,24521334:290844
x1,188:30338746,24521334
k1,188:30629529,24521334:290783
x1,188:32194504,24521334
k1,188:32485349,24521334:290845
x1,188:33104005,24521334
k1,188:33394850,24521334:290845
x1,188:34050210,24521334
x1,188:35469705,24521334
k1,188:35760550,24521334:290845
x1,188:36487990,24521334
x1,188:36706222,24521334
k1,189:36706222,24521334:0
)
(1,189:20602840,25307766:16103382,446948,141880
x1,189:20893816,25307766
x1,189:22312656,25307766
k1,188:22630510,25307766:317854
x1,188:23140373,25307766
x1,188:23977916,25307766
k1,188:24295769,25307766:317853
x1,188:25242105,25307766
k1,188:25559959,25307766:317854
x1,188:26942750,25307766
x1,188:27254046,25307766
x1,188:27790126,25307766
k1,188:28107980,25307766:317854
x1,188:29491435,25307766
x1,188:31893953,25307766
k1,188:32211807,25307766:317854
x1,188:33521854,25307766
x1,188:34359397,25307766
k1,188:34677250,25307766:317853
x1,188:35441394,25307766
k1,188:35759248,25307766:317854
x1,188:36706222,25307766
k1,188:36706222,25307766:0
)
(1,189:20602840,26094198:16103382,446948,141880
x1,189:21221496,26094198
x1,189:22095070,26094198
x1,189:22422750,26094198
x1,189:23114141,26094198
k1,188:23461000,26094198:346859
x1,188:24680607,26094198
k1,188:25027466,26094198:346859
x1,188:25828314,26094198
x1,188:26520360,26094198
x1,188:26804783,26094198
k1,188:27151642,26094198:346859
x1,188:28098616,26094198
x1,188:28899455,26094198
k1,188:29246315,26094198:346860
x1,188:30192651,26094198
x1,188:32049248,26094198
k1,188:32396107,26094198:346859
x1,188:33379129,26094198
k1,188:33725988,26094198:346859
x1,188:34635620,26094198
k1,188:34982479,26094198:346859
x1,188:35200711,26094198
x1,188:35849500,26094198
k1,188:36196359,26094198:346859
x1,188:36706222,26094198
k1,188:36706222,26094198:0
)
(1,189:20602840,26880630:16103382,446948,141880
x1,189:21985631,26880630
x1,188:22296927,26880630
x1,188:22578079,26880630
k1,188:22901170,26880630:323091
x1,188:23519826,26880630
x1,188:24611642,26880630
x1,188:25048753,26880630
x1,188:25360049,26880630
x1,188:25641201,26880630
k1,188:25964293,26880630:323092
x1,188:26765132,26880630
x1,188:27711468,26880630
x1,188:28039148,26880630
x1,188:28957300,26880630
k1,188:29280391,26880630:323091
x1,188:29826303,26880630
x1,188:30117279,26880630
x1,188:30610758,26880630
x1,188:31521046,26880630
k1,188:31844137,26880630:323091
x1,188:32317305,26880630
x1,188:33184344,26880630
k1,188:33507436,26880630:323092
x1,188:34381020,26880630
k1,188:34704111,26880630:323091
x1,188:36487990,26880630
x1,188:36706222,26880630
k1,189:36706222,26880630:0
)
(1,189:20602840,27667062:16103382,446948,141880
x1,189:22349998,27667062
k1,188:22603873,27667062:253875
x1,188:23877881,27667062
x1,188:24096769,27667062
k1,188:24350645,27667062:253876
x1,188:25333667,27667062
x1,188:26025713,27667062
k1,188:26279588,27667062:253875
x1,188:26825500,27667062
k1,188:27079376,27667062:253876
x1,188:28462167,27667062
x1,188:28773463,27667062
x1,188:29611006,27667062
k1,188:29864881,27667062:253875
x1,188:31030104,27667062
k1,188:31283979,27667062:253875
x1,188:32230315,27667062
x1,188:33140593,27667062
k1,188:33394469,27667062:253876
x1,188:34231357,27667062
x1,188:34704516,27667062
x1,188:35796987,27667062
k1,188:36050862,27667062:253875
x1,188:36706222,27667062
k1,188:36706222,27667062:0
)
(1,189:20602840,28453494:16103382,446948,141880
x1,189:21949583,28453494
k1,188:22191496,28453494:241913
x1,188:23502191,28453494
k1,188:23744103,28453494:241912
x1,188:24999767,28453494
k1,188:25241680,28453494:241913
x1,188:26333504,28453494
k1,188:26575416,28453494:241912
x1,188:27340207,28453494
x1,188:27850070,28453494
x1,188:28214446,28453494
x1,188:29306261,28453494
k1,188:29548174,28453494:241913
x1,188:30385062,28453494
x1,188:30848406,28453494
x1,188:32085718,28453494
k1,188:32327631,28453494:241913
x1,188:32873543,28453494
k1,188:33115455,28453494:241912
x1,188:34062429,28453494
k1,188:34304342,28453494:241913
x1,188:34922998,28453494
x1,188:36706222,28453494
k1,188:36706222,28453494:0
)
(1,189:20602840,29239926:16103382,446948,141880
x1,189:21039951,29239926
k1,188:21348106,29239926:308155
x1,188:22331128,29239926
k1,188:22639282,29239926:308154
x1,188:23440121,29239926
k1,188:23748276,29239926:308155
x1,188:24039252,29239926
x1,188:24357108,29239926
x1,188:24975764,29239926
x1,188:25376179,29239926
x1,188:26576787,29239926
k1,188:26884941,29239926:308154
x1,188:27430853,29239926
k1,188:27739008,29239926:308155
x1,188:29049055,29239926
x1,188:29886598,29239926
k1,188:30194752,29239926:308154
x1,188:31141088,29239926
k1,188:31449243,29239926:308155
x1,188:32322827,29239926
x1,188:32795986,29239926
x1,188:33451338,29239926
k1,188:33759492,29239926:308154
x1,188:34815259,29239926
k1,188:35123414,29239926:308155
x1,188:35560525,29239926
k1,188:35868679,29239926:308154
x1,188:36706222,29239926
k1,188:36706222,29239926:0
)
(1,189:20602840,30026358:16103382,446948,141880
x1,189:21876839,30026358
x1,189:22386047,30026358
x1,189:23696094,30026358
k1,188:24016077,30026358:319983
x1,188:24525940,30026358
k1,188:24845923,30026358:319983
x1,188:26192674,30026358
k1,188:26512657,30026358:319983
x1,188:27987192,30026358
k1,188:28307175,30026358:319983
x1,188:28962526,30026358
x1,188:30783109,30026358
k1,188:31103091,30026358:319982
x1,188:32194915,30026358
k1,188:32514898,30026358:319983
x1,188:33388482,30026358
k1,188:33708465,30026358:319983
x1,188:34618753,30026358
x1,188:35403217,30026358
k1,188:35723200,30026358:319983
x1,188:36706222,30026358
k1,188:36706222,30026358:0
)
(1,189:20602840,30812790:16103382,446948,141880
x1,189:21294886,30812790
x1,189:22095070,30812790
k1,188:22259255,30812790:164185
x1,188:23642702,30812790
k1,188:23806887,30812790:164185
x1,188:24716519,30812790
k1,188:24880704,30812790:164185
x1,188:25536064,30812790
x1,188:25900430,30812790
x1,188:27174428,30812790
k1,188:27338613,30812790:164185
x1,188:28394389,30812790
k1,188:28558509,30812790:164120
x1,188:29250555,30812790
x1,188:30088080,30812790
x1,188:30852215,30812790
x1,188:31871941,30812790
k1,188:32036126,30812790:164185
x1,188:33310133,30812790
k1,188:33474318,30812790:164185
x1,188:34020230,30812790
x1,188:34311206,30812790
x1,188:34804685,30812790
x1,188:35714973,30812790
k1,188:35879158,30812790:164185
x1,188:36170134,30812790
x1,188:36487990,30812790
x1,188:36706222,30812790
k1,189:36706222,30812790:0
)
(1,189:20602840,31599222:16103382,446948,141880
x1,189:21221496,31599222
x1,189:21621911,31599222
x1,189:22986359,31599222
k1,188:23185931,31599222:199572
x1,188:24241707,31599222
k1,188:24441249,31599222:199542
x1,188:25424909,31599222
k1,188:25624480,31599222:199571
x1,188:26498064,31599222
k1,188:26697636,31599222:199572
x1,188:27207499,31599222
k1,188:27407070,31599222:199571
x1,188:28134510,31599222
x1,188:29444557,31599222
k1,188:29644129,31599222:199572
x1,188:31682944,31599222
k1,188:31882515,31599222:199571
x1,188:32902241,31599222
x1,188:33266607,31599222
x1,188:34067446,31599222
k1,188:34267018,31599222:199572
x1,188:34631384,31599222
x1,188:34922360,31599222
x1,188:35431568,31599222
x1,188:36706222,31599222
k1,188:36706222,31599222:0
)
(1,189:20602840,32385654:16103382,446948,141880
x1,189:21221496,32385654
x1,189:22276616,32385654
k1,188:22595122,32385654:318506
x1,188:23977913,32385654
x1,188:24289209,32385654
x1,188:25126752,32385654
k1,188:25445258,32385654:318506
x1,188:26610481,32385654
k1,188:26928986,32385654:318505
x1,188:27765874,32385654
x1,188:28239033,32385654
x1,188:29331504,32385654
k1,188:29650010,32385654:318506
x1,188:30414154,32385654
k1,188:30732660,32385654:318506
x1,188:31023636,32385654
k1,188:31342142,32385654:318506
x1,188:31960798,32385654
x1,188:32417582,32385654
k1,188:32736087,32385654:318505
x1,188:33427478,32385654
x1,188:34191613,32385654
x1,188:35247388,32385654
x1,188:35368636,32385654
k1,188:35687142,32385654:318506
x1,188:36706222,32385654
k1,188:36706222,32385654:0
)
(1,189:20602840,33172086:16103382,446948,141880
x1,189:21221496,33172086
x1,189:23004720,33172086
k1,188:23155749,33172086:151029
x1,188:23628908,33172086
x1,188:24138771,33172086
x1,188:24850483,33172086
k1,188:25001512,33172086:151029
x1,188:26202766,33172086
x1,188:27040309,33172086
k1,188:27191337,33172086:151028
x1,188:28719625,33172086
k1,188:28870654,33172086:151029
x1,188:29416566,33172086
k1,188:29567595,33172086:151029
x1,188:30896640,33172086
k1,188:31047669,33172086:151029
x1,188:31994005,33172086
k1,188:32145033,33172086:151028
x1,188:32945872,33172086
k1,188:33096901,33172086:151029
x1,188:34916811,33172086
k1,188:35067840,33172086:151029
x1,188:36706222,33172086
k1,188:36706222,33172086:0
)
(1,189:20602840,33958518:16103382,446948,141880
x1,189:21549176,33958518
x1,189:21840152,33958518
x1,189:22531543,33958518
x1,189:23550606,33958518
k1,188:23930833,33958518:380227
x1,188:24440696,33958518
k1,188:24820924,33958518:380228
x1,188:25111900,33958518
x1,188:25839995,33958518
x1,188:27077298,33958518
k1,188:27457525,33958518:380227
x1,188:28148916,33958518
x1,188:28913051,33958518
x1,188:29422914,33958518
x1,188:30369233,33958518
k1,188:30749460,33958518:380227
x1,188:31914674,33958518
x1,188:32752217,33958518
k1,188:33132445,33958518:380228
x1,188:33751101,33958518
x1,188:34068957,33958518
k1,188:34449184,33958518:380227
x1,188:35686496,33958518
x1,188:36706222,33958518
k1,188:36706222,33958518:0
)
(1,189:20602840,34744950:16103382,446948,141880
x1,189:21476432,34744950
x1,189:22732080,34744950
k1,188:22982602,34744950:250522
x1,188:24147817,34744950
k1,188:24398338,34744950:250521
x1,188:25198522,34744950
x1,188:26217593,34744950
k1,188:26468115,34744950:250522
x1,188:27596634,34744950
x1,188:28135985,34744950
k1,188:28386507,34744950:250522
x1,188:28750873,34744950
k1,188:29001394,34744950:250521
x1,188:29948368,34744950
x1,188:31040183,34744950
k1,188:31290705,34744950:250522
x1,188:32054849,34744950
k1,188:32305370,34744950:250521
x1,188:32924026,34744950
x1,188:33616072,34744950
x1,188:34198024,34744950
x1,188:35472678,34744950
k1,188:35723200,34744950:250522
x1,188:36706222,34744950
k1,188:36706222,34744950:0
)
(1,189:20602840,35531382:16103382,446948,141880
x1,189:21112048,35531382
x1,189:22458799,35531382
k1,188:22744541,35531382:285742
x1,188:23545380,35531382
k1,188:23831122,35531382:285742
x1,188:24158802,35531382
x1,188:24439954,35531382
x1,188:24949817,35531382
x1,188:25713952,35531382
k1,188:25999693,35531382:285741
x1,188:26509556,35531382
k1,188:26795298,35531382:285742
x1,188:27923817,35531382
x1,188:29197815,35531382
k1,188:29483557,35531382:285742
x1,188:30284396,35531382
k1,188:30570138,35531382:285742
x1,188:31188794,35531382
x1,188:32462793,35531382
k1,188:32748534,35531382:285741
x1,188:33804301,35531382
k1,188:34090043,35531382:285742
x1,188:35255257,35531382
k1,188:35540999,35531382:285742
x1,188:36706222,35531382
k1,188:36706222,35531382:0
)
(1,189:20602840,36317814:16103382,446948,141880
x1,189:21439728,36317814
x1,189:21912887,36317814
x1,189:23005358,36317814
g1,188:23234738,36317814
x1,188:23744601,36317814
g1,188:23973981,36317814
x1,188:24264957,36317814
g1,188:24494337,36317814
x1,188:26169405,36317814
g1,188:26398785,36317814
x1,188:27527304,36317814
x1,188:28364192,36317814
x1,188:28491992,36317814
k1,189:36706222,36317814:8214230
g1,189:36706222,36317814
)
(1,191:20602840,37111070:16103382,446948,141880
h1,190:20602840,37111070:655360,0,0
x1,190:23660719,37111070
k1,190:23932612,37111070:271893
x1,190:24842900,37111070
x1,190:25934708,37111070
k1,190:26206600,37111070:271892
x1,190:27480608,37111070
k1,190:27752458,37111070:271850
x1,190:29062505,37111070
x1,190:29900048,37111070
k1,190:30171941,37111070:271893
x1,190:30609052,37111070
k1,190:30880945,37111070:271893
x1,190:31390153,37111070
x1,190:32154288,37111070
x1,190:32465584,37111070
x1,190:33303127,37111070
k1,190:33575019,37111070:271892
x1,190:34448611,37111070
x1,190:34905395,37111070
x1,190:35742938,37111070
k1,190:36014831,37111070:271893
x1,190:36487990,37111070
x1,190:36706222,37111070
k1,191:36706222,37111070:0
)
(1,191:20602840,37897502:16103382,446948,141880
x1,191:21403679,37897502
x1,191:22423405,37897502
k1,190:22796889,37897502:373484
x1,190:23306752,37897502
k1,190:23680236,37897502:373484
x1,190:24481075,37897502
k1,190:24854558,37897502:373483
x1,190:25800894,37897502
x1,190:26711172,37897502
k1,190:27084656,37897502:373484
x1,190:28213175,37897502
x1,190:29050718,37897502
x1,190:30070444,37897502
k1,190:30443928,37897502:373484
x1,190:31390264,37897502
k1,190:31763748,37897502:373484
x1,190:32637332,37897502
k1,190:33010815,37897502:373483
x1,190:34248127,37897502
k1,190:34621611,37897502:373484
x1,190:35822875,37897502
k1,190:36196359,37897502:373484
x1,190:36706222,37897502
k1,190:36706222,37897502:0
)
(1,191:20602840,38683934:16103382,446948,141880
x1,191:20930520,38683934
x1,191:21205112,38683934
x1,191:21605527,38683934
x1,191:22515815,38683934
k1,190:22677603,38683934:161788
x1,190:23623939,38683934
x1,190:24534217,38683934
k1,190:24696004,38683934:161787
x1,190:25897276,38683934
x1,190:27299066,38683934
k1,190:27460854,38683934:161788
x1,190:27825230,38683934
x1,190:28361318,38683934
k1,190:28523106,38683934:161788
x1,190:29032969,38683934
x1,190:30834528,38683934
k1,190:30996316,38683934:161788
x1,190:31614972,38683934
k1,190:31776759,38683934:161787
x1,190:32358711,38683934
x1,190:32977367,38683934
x1,190:33959734,38683934
k1,190:34121522,38683934:161788
x1,190:35250041,38683934
x1,190:36706222,38683934
k1,190:36706222,38683934:0
)
(1,191:20602840,39470366:16103382,446948,141880
x1,191:21549176,39470366
x1,191:22459454,39470366
k1,190:22752569,39470366:293115
x1,190:23298481,39470366
k1,190:23591595,39470366:293114
x1,190:23882571,39470366
k1,190:24175686,39470366:293115
x1,190:25776709,39470366
x1,190:26504804,39470366
x1,190:26816100,39470366
x1,190:27424932,39470366
k1,190:27718046,39470366:293114
x1,190:28300654,39470366
x1,190:28518886,39470366
x1,190:29016957,39470366
x1,190:29781092,39470366
k1,190:30074207,39470366:293115
x1,190:31457662,39470366
k1,190:31750776,39470366:293114
x1,190:32187887,39470366
k1,190:32481002,39470366:293115
x1,190:33173048,39470366
x1,190:33973887,39470366
x1,190:35903245,39470366
k1,190:36196359,39470366:293114
x1,190:36706222,39470366
k1,191:36706222,39470366:0
)
(1,191:20602840,40256798:16103382,446948,141880
x1,191:21858504,40256798
k1,190:22131138,40256798:272634
x1,190:23187560,40256798
x1,190:23369743,40256798
x1,190:24061134,40256798
k1,190:24333768,40256798:272634
x1,190:24843631,40256798
k1,190:25116265,40256798:272634
x1,190:25917104,40256798
k1,190:26189738,40256798:272634
x1,190:27281553,40256798
k1,190:27554187,40256798:272634
x1,190:28100099,40256798
k1,190:28372732,40256798:272633
x1,190:29682779,40256798
x1,190:30520322,40256798
k1,190:30792956,40256798:272634
x1,190:31593795,40256798
k1,190:31866429,40256798:272634
x1,190:32593869,40256798
x1,190:32884845,40256798
x1,190:34303685,40256798
k1,190:34576319,40256798:272634
x1,190:35086182,40256798
x1,190:35923725,40256798
k1,190:36196359,40256798:272634
x1,190:36706222,40256798
k1,190:36706222,40256798:0
)
(1,191:20602840,41043230:16103382,446948,141880
x1,191:21476432,41043230
k1,190:21742951,41043230:266519
x1,190:22616543,41043230
x1,190:24145487,41043230
k1,190:24412005,41043230:266518
x1,190:26541907,41043230
k1,190:26808426,41043230:266519
x1,190:27609265,41043230
k1,190:27875783,41043230:266518
x1,190:28713327,41043230
k1,190:28979809,41043230:266482
x1,190:30544784,41043230
k1,190:30811302,41043230:266518
x1,190:31612141,41043230
k1,190:31878660,41043230:266519
x1,190:32606100,41043230
x1,190:32897076,41043230
x1,190:34315916,41043230
k1,190:34582434,41043230:266518
x1,190:35092297,41043230
x1,190:35929840,41043230
k1,190:36196359,41043230:266519
x1,190:36706222,41043230
k1,190:36706222,41043230:0
)
(1,191:20602840,41829662:16103382,446948,141880
x1,191:21403679,41829662
k1,190:21669677,41829662:265998
x1,190:22616013,41829662
x1,190:24217682,41829662
k1,190:24483679,41829662:265997
x1,190:25029591,41829662
k1,190:25295589,41829662:265998
x1,190:26096428,41829662
k1,190:26362425,41829662:265997
x1,190:26945033,41829662
x1,190:27163265,41829662
x1,190:27661336,41829662
x1,190:28425471,41829662
k1,190:28691469,41829662:265998
x1,190:30238764,41829662
k1,190:30504761,41829662:265997
x1,190:31196807,41829662
x1,190:32070399,41829662
x1,190:32388255,41829662
x1,190:33225798,41829662
k1,190:33491796,41829662:265998
x1,190:34292635,41829662
k1,190:34558632,41829662:265997
x1,190:35868679,41829662
x1,190:36706222,41829662
k1,190:36706222,41829662:0
)
(1,191:20602840,42616094:16103382,446948,141880
x1,191:21439728,42616094
x1,191:21912887,42616094
x1,191:23005358,42616094
k1,190:23213930,42616094:208572
x1,190:23759842,42616094
k1,190:23968413,42616094:208571
x1,190:24769252,42616094
k1,190:24977824,42616094:208572
x1,190:26142392,42616094
x1,190:26433368,42616094
x1,190:28163495,42616094
x1,190:28291295,42616094
k1,190:28499867,42616094:208572
x1,190:29518947,42616094
k1,190:29727519,42616094:208572
x1,190:30346175,42616094
x1,190:32129399,42616094
k1,190:32337970,42616094:208571
x1,190:32775081,42616094
k1,190:32983653,42616094:208572
x1,190:33493516,42616094
x1,190:34204572,42616094
x1,190:35223643,42616094
k1,190:35432215,42616094:208572
x1,190:36706222,42616094
k1,190:36706222,42616094:0
)
(1,191:20602840,43402526:16103382,446948,141880
x1,191:21549814,43402526
k1,190:21869181,43402526:319367
x1,190:22706725,43402526
k1,190:23026001,43402526:319276
x1,190:24336048,43402526
x1,190:25173591,43402526
k1,190:25492958,43402526:319367
x1,190:26111614,43402526
x1,190:27894838,43402526
k1,190:28214204,43402526:319366
x1,190:28724067,43402526
k1,190:29043434,43402526:319367
x1,190:29698785,43402526
x1,190:30019912,43402526
k1,190:30339279,43402526:319367
x1,190:30812447,43402526
x1,190:31861661,43402526
k1,190:32181028,43402526:319367
x1,190:32726940,43402526
k1,190:33046307,43402526:319367
x1,190:33810451,43402526
k1,190:34129817,43402526:319366
x1,190:34748473,43402526
x1,190:35586016,43402526
k1,190:35905383,43402526:319367
x1,190:36706222,43402526
k1,190:36706222,43402526:0
)
(1,191:20602840,44188958:16103382,446948,141880
x1,191:22568902,44188958
k1,190:22768298,44188958:199396
x1,190:23423658,44188958
k1,190:23623054,44188958:199396
x1,190:24423893,44188958
k1,190:24623289,44188958:199396
x1,190:26443217,44188958
x1,190:27171312,44188958
k1,190:27370708,44188958:199396
x1,190:28208244,44188958
x1,190:29191266,44188958
k1,190:29390662,44188958:199396
x1,190:30992349,44188958
k1,190:31191745,44188958:199396
x1,190:32065329,44188958
k1,190:32264725,44188958:199396
x1,190:32774588,44188958
x1,190:33485644,44188958
x1,190:34504715,44188958
k1,190:34704111,44188958:199396
x1,190:35359471,44188958
x1,190:36487990,44188958
x1,190:36706222,44188958
k1,191:36706222,44188958:0
)
(1,191:20602840,44975390:16103382,446948,141880
x1,191:21330927,44975390
k1,190:21534353,44975390:203426
x1,190:22662872,44975390
x1,190:24118416,44975390
k1,190:24321843,44975390:203427
x1,190:24831706,44975390
k1,190:25035132,44975390:203426
x1,190:25617740,44975390
x1,190:25835972,44975390
x1,190:26334043,44975390
x1,190:27098178,44975390
k1,190:27301605,44975390:203427
x1,190:29122171,44975390
k1,190:29325597,44975390:203426
x1,190:29871509,44975390
k1,190:30074935,44975390:203426
x1,190:30839079,44975390
k1,190:31042506,44975390:203427
x1,190:31843345,44975390
x1,190:32680888,44975390
x1,190:33002015,44975390
k1,190:33205441,44975390:203426
x1,190:34879873,44975390
k1,190:35083300,44975390:203427
x1,190:35629204,44975390
k1,190:35832630,44975390:203426
x1,190:36706222,44975390
k1,190:36706222,44975390:0
)
(1,191:20602840,45761822:16103382,446948,141880
x1,191:21912887,45761822
x1,191:22750430,45761822
k1,190:23006760,45761822:256330
x1,190:24098575,45761822
x1,190:25554774,45761822
k1,190:25811104,45761822:256330
x1,190:26320967,45761822
x1,190:27667710,45761822
k1,190:27924039,45761822:256329
x1,190:28469951,45761822
k1,190:28726281,45761822:256330
x1,190:29982593,45761822
k1,190:30238923,45761822:256330
x1,190:31330747,45761822
k1,190:31587077,45761822:256330
x1,190:32205733,45761822
x1,190:32533413,45761822
x1,190:33135685,45761822
x1,190:34227500,45761822
k1,190:34483829,45761822:256329
x1,190:35029741,45761822
k1,190:35286071,45761822:256330
x1,190:35868679,45761822
x1,190:36706222,45761822
k1,190:36706222,45761822:0
)
(1,191:20602840,46548254:16103382,446948,141880
x1,191:22277272,46548254
k1,190:22522600,46548254:245328
x1,190:22959711,46548254
k1,190:23205039,46548254:245328
x1,190:24188061,46548254
k1,190:24433389,46548254:245328
x1,190:26107821,46548254
k1,190:26353149,46548254:245328
x1,190:27262781,46548254
k1,190:27508108,46548254:245327
x1,190:28600579,46548254
x1,190:29401418,46548254
x1,190:30383785,46548254
k1,190:30629113,46548254:245328
x1,190:31720928,46548254
k1,190:31966256,46548254:245328
x1,190:32548864,46548254
x1,190:33386407,46548254
k1,190:33631735,46548254:245328
x1,190:33922711,46548254
k1,190:34168039,46548254:245328
x1,190:34860095,46548254
x1,190:35687159,46548254
x1,190:36706222,46548254
k1,190:36706222,46548254:0
)
(1,191:20602840,47334686:16103382,446948,141880
x1,191:22405062,47334686
k1,190:22672133,47334686:267071
x1,190:23145301,47334686
k1,190:23412334,47334686:267033
x1,190:24249878,47334686
k1,190:24516911,47334686:267033
x1,190:26155293,47334686
k1,190:26422364,47334686:267071
x1,190:27478131,47334686
k1,190:27745202,47334686:267071
x1,190:28582745,47334686
x1,190:29419633,47334686
k1,190:29686704,47334686:267071
x1,190:30232608,47334686
k1,190:30499679,47334686:267071
x1,190:31846430,47334686
k1,190:32113501,47334686:267071
x1,190:33205316,47334686
k1,190:33472387,47334686:267071
x1,190:33909498,47334686
k1,190:34176569,47334686:267071
x1,190:34977408,47334686
x1,190:36706222,47334686
k1,190:36706222,47334686:0
)
(1,191:20602840,48121118:16103382,446948,141880
x1,191:21731359,48121118
x1,191:22568902,48121118
k1,190:22887264,48121118:318362
x1,190:23688103,48121118
k1,190:24006465,48121118:318362
x1,190:25644847,48121118
k1,190:25963209,48121118:318362
x1,190:26654600,48121118
x1,190:27261464,48121118
k1,190:27579826,48121118:318362
x1,190:28089689,48121118
k1,190:28408050,48121118:318361
x1,190:29864232,48121118
k1,190:30182594,48121118:318362
x1,190:30728506,48121118
k1,190:31046868,48121118:318362
x1,190:31556076,48121118
x1,190:33230507,48121118
k1,190:33548869,48121118:318362
x1,190:34313660,48121118
x1,190:35441524,48121118
k1,190:35759886,48121118:318362
x1,190:36706222,48121118
k1,190:36706222,48121118:0
)
]
g1,191:36706222,48121118
)
)
]
(1,191:3552215,50015603:33154007,0,0
h1,191:3552215,50015603:33154007,0,0
)
]
]
]
!72160
}2
!10
{3
[1,484:4736286,50015603:31969936,45279317,0
h1,484:4736286,4736286:0,0,0
[1,484:4736286,4736286:0,0,0
(1,484:4736286,3228713:0,0,0
k1,484:4736286,3228713:1249852
)
]
[1,484:4736286,50015603:31969936,45279317,0
[1,484:3552215,50015603:33154007,46721109,0
[1,484:3552215,3294494:33154007,0,0
(1,484:3552215,3294494:33154007,0,0
h1,484:3552215,3294494:33154007,0,0
)
]
[1,484:3552215,48121118:33154007,44826624,0
(1,484:3552215,48121118:33154007,44826624,0
(1,484:3552215,48121118:16103382,44826624,0
[1,460:3552215,48121118:16103382,44826624,0
[1,437:3552215,11403915:16103382,8109421,0
[1,437:3552215,11403915:16103382,8109421,0
(1,435:3552215,8931115:16103382,5077218,0
k1,435:4357389,8931115:805174
h1,402:4357389,8931115:0,0,0
(1,434:4357389,8931115:14493035,5077218,0
(1,434:4357389,8931115:0,6458600,0
(1,434:4357389,8931115:18436219,6458600,0
(1,434:4357389,8931115:18436219,6458600,0
g1,434:4586769,8931115
(1,434:4586769,8931115:18206839,6458600,0
g1,434:4599876,8931115
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
)
)
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:7619483,4943219
(1,434:7619483,5158344:0,0,0
(1,434:7619483,5158344:0,0,0
(1,434:7619483,5158344:1419504,437780,7531
x1,434:9038987,5158344
)
)
)
g1,434:7619483,4943219
)
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:11126254,4943219
(1,434:11126254,4943219:0,0,0
(1,434:11126254,4943219:0,0,0
(1,434:11126254,4943219:0,0,0
)
)
)
g1,434:11126254,4943219
)
)
)
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:13508539,4943219
(1,434:13508539,5162109:0,0,0
(1,434:13508539,5162109:0,0,0
(1,434:13508539,5162109:2694149,446948,9168
x1,434:16202688,5162109
)
)
)
g1,434:13508539,4943219
)
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:18086139,4943219
(1,434:18086139,5095753:0,0,0
(1,434:18086139,5095753:0,0,0
(1,434:18086139,5095753:1930006,446948,141880
x1,434:20016145,5095753
)
)
)
g1,434:18086139,4943219
)
)
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:17340347,4943219
(1,434:17340347,3150952:0,0,0
(1,434:17340347,3150952:0,0,0
(1,434:17340347,3150952:3421590,446948,7531
x1,434:20761937,3150952
)
)
)
g1,434:17340347,4943219
)
)
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:16893186,4943219
(1,434:16893186,4711682:0,0,0
(1,434:16893186,4711682:0,0,0
(1,434:16893186,4711682:375166,282168,0
$1,434:16893186,4711682
x1,434:17268352,4711682
$1,434:17268352,4711682
)
)
)
g1,434:16893186,4943219
)
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
)
)
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:5458361,4943219
(1,434:5458361,4613380:0,0,0
(1,434:5458361,4613380:0,0,0
(1,434:5458361,4613380:688562,447828,98303
$1,434:5458361,4613380
x1,434:5841337,4613380
(1,434:5841337,4711683:305586,318577,0
x1,434:6114155,4711683
)
$1,434:6146923,4613380
)
)
)
g1,434:5458361,4943219
)
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:9929935,4943219
(1,434:9929935,4613380:0,0,0
(1,434:9929935,4613380:0,0,0
(1,434:9929935,4613380:597410,282168,98303
$1,434:9929935,4613380
x1,434:10237135,4613380
(1,434:10237135,4711683:290210,197518,0
x1,434:10480469,4711683
)
$1,434:10527345,4613380
)
)
)
g1,434:9929935,4943219
)
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:11580421,4943219
(1,434:11580421,4711682:0,0,0
(1,434:11580421,4711682:0,0,0
(1,434:11580421,4711682:1564449,282168,0
$1,434:11580421,4711682
x1,434:12181245,4711682
x1,434:12495121,4711682
x1,434:13126665,4711682
$1,434:13144870,4711682
)
)
)
g1,434:11580421,4943219
)
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:21290647,4943219
(1,434:21290647,4613380:0,0,0
(1,434:21290647,4613380:0,0,0
(1,434:21290647,4613380:574177,282168,98303
$1,434:21290647,4613380
x1,434:21597847,4613380
(1,434:21597847,4711683:266977,197518,0
x1,434:21832056,4711683
)
$1,434:21864824,4613380
)
)
)
g1,434:21290647,4943219
)
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:8097698,4943219
(1,434:8097698,5642035:0,0,0
(1,434:8097698,5642035:0,0,0
(1,434:8097698,5642035:0,0,0
$1,434:8097698,5642035
$1,434:8097698,5642035
)
)
)
g1,434:8097698,4943219
)
)
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:7523522,4943219
(1,434:7523522,6462743:0,0,0
(1,434:7523522,6462743:0,0,0
(1,434:7523522,6462743:574177,282168,98303
$1,434:7523522,6462743
x1,434:7830722,6462743
(1,434:7830722,6561046:266977,197518,0
x1,434:8064931,6561046
)
$1,434:8097699,6462743
)
)
)
g1,434:7523522,4943219
)
)
)
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:10384991,4943219
(1,434:10384991,5466368:0,0,0
(1,434:10384991,5466368:0,0,0
(1,434:10384991,5466368:509726,382293,54613
$1,434:10384991,5466368
x1,434:10894717,5466368
$1,434:10894717,5466368
)
)
)
g1,434:10384991,4943219
)
)
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:10320541,4943219
(1,434:10320541,6289527:0,0,0
(1,434:10320541,6289527:0,0,0
(1,434:10320541,6289527:574177,282168,98303
$1,434:10320541,6289527
x1,434:10627741,6289527
(1,434:10627741,6387830:266977,197518,0
x1,434:10861950,6387830
)
$1,434:10894718,6289527
)
)
)
g1,434:10320541,4943219
)
)
)
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
(1,434:4599876,4943219:0,0,0
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
g1,434:4599876,4943219
(1,434:4599876,4943219:0,0,0
g1,434:10984859,4943219
(1,434:10984859,8704497:0,0,0
(1,434:10984859,8704497:0,0,0
(1,434:10984859,8704497:10769390,444988,8188
x1,434:13108851,8704497
x1,434:13854641,8704497
g1,434:14018481,8704497
x1,434:15913751,8704497
x1,434:16306966,8704497
x1,434:17078973,8704497
g1,434:17242813,8704497
x1,434:19269156,8704497
x1,434:20011666,8704497
g1,434:20175506,8704497
x1,434:21754249,8704497
)
)
)
g1,434:10984859,4943219
)
)
)
g1,434:4599876,4943219
)
g1,434:4599876,4943219
)
)
)
)
k1,434:4357388,8931115:-18436220
)
)
g1,435:18850424,8931115
k1,435:19655597,8931115:805173
)
(1,435:3552215,10110763:16103382,357558,1293152
h1,435:3552215,10110763:0,0,0
[1,435:3552215,10110763:16103382,357558,1293152
(1,435:3552215,10110763:16103382,357558,113504
x1,435:4382679,10110763
k1,435:4634192,10110763:251513
x1,435:5027408,10110763
k1,435:5278920,10110763:251512
k1,435:5530433,10110763:251513
k1,435:5781946,10110763:251513
(1,435:5781946,10110763:0,0,0
(1,435:5781946,9520939:0,0,0
)
)
x1,435:6597210,10110763
k1,435:6848723,10110763:251513
x1,435:7926649,10110763
x1,435:8713075,10110763
k1,435:8964587,10110763:251512
x1,435:10449880,10110763
k1,435:10701393,10110763:251513
x1,435:12157842,10110763
k1,435:12409355,10110763:251513
x1,435:13341527,10110763
k1,435:13593040,10110763:251513
x1,435:14233712,10110763
k1,435:14485224,10110763:251512
x1,435:15620826,10110763
k1,435:15872271,10110763:251445
x1,435:17037231,10110763
k1,435:17288744,10110763:251513
x1,435:17696635,10110763
k1,435:17948147,10110763:251512
x1,435:18967354,10110763
k1,435:19218867,10110763:251513
x1,435:19655597,10110763
k1,435:19655597,10110763:0
)
(1,435:3552215,10700587:16103382,357558,113504
x1,435:4192887,10700587
k1,435:4414772,10700587:221885
x1,435:6045812,10700587
k1,435:6267696,10700587:221884
x1,435:7985764,10700587
k1,435:8207649,10700587:221885
x1,435:10391803,10700587
k1,435:10613687,10700587:221884
x1,435:11254359,10700587
k1,435:11476244,10700587:221885
x1,435:13514651,10700587
k1,435:13736536,10700587:221885
x1,435:14377208,10700587
x1,435:14808690,10700587
k1,435:15030574,10700587:221884
x1,435:15438465,10700587
k1,435:15660350,10700587:221885
x1,435:16301022,10700587
k1,435:16522906,10700587:221884
x1,435:18472713,10700587
k1,435:18694598,10700587:221885
x1,435:19655597,10700587
k1,435:19655597,10700587:0
)
(1,435:3552215,11290411:16103382,357558,113504
x1,435:5677669,11290411
g1,435:5861173,11290411
x1,435:6385461,11290411
g1,435:6568965,11290411
x1,435:7209637,11290411
g1,435:7393141,11290411
x1,435:8703329,11290411
g1,435:8886833,11290411
x1,435:9643902,11290411
g1,435:9827406,11290411
x1,435:10468078,11290411
g1,435:10651582,11290411
x1,435:12136351,11290411
g1,435:12319855,11290411
x1,435:13280854,11290411
g1,435:13464358,11290411
x1,435:13872249,11290411
g1,435:14055753,11290411
x1,435:15541046,11290411
g1,435:15724550,11290411
x1,435:16365222,11290411
g1,435:16548726,11290411
x1,435:18136247,11290411
k1,435:19655597,11290411:1519350
g1,435:19655597,11290411
)
]
g1,435:19655597,10110763
g1,435:19655597,10110763
)
]
]
(1,191:3552215,13589663:16103382,446948,141880
x1,191:4680734,13589663
x1,191:5336094,13589663
x1,191:5809253,13589663
x1,191:6828979,13589663
x1,191:7812001,13589663
k1,190:8016197,13589663:204196
x1,190:8307173,13589663
x1,190:8625029,13589663
x1,190:9571365,13589663
x1,190:10008476,13589663
x1,190:10319772,13589663
x1,190:10600924,13589663
k1,190:10805120,13589663:204196
x1,190:11314983,13589663
k1,190:11519179,13589663:204196
x1,190:11810155,13589663
x1,190:12121451,13589663
x1,190:12578226,13589663
x1,190:12905906,13589663
x1,190:13833881,13589663
k1,190:14038076,13589663:204195
x1,190:14583988,13589663
k1,190:14788184,13589663:204196
x1,190:15734520,13589663
x1,190:17026862,13589663
k1,190:17231058,13589663:204196
x1,190:18650562,13589663
k1,190:18854758,13589663:204196
x1,190:19655597,13589663
k1,190:19655597,13589663:0
)
(1,191:3552215,14376095:16103382,446948,141880
x1,191:4571278,14376095
k1,190:4797459,14376095:226181
x1,190:5343371,14376095
k1,190:5569553,14376095:226182
x1,190:6370392,14376095
k1,190:6596573,14376095:226181
x1,190:7688388,14376095
k1,190:7914570,14376095:226182
x1,190:8642657,14376095
k1,190:8868838,14376095:226181
x1,190:9378701,14376095
x1,190:11434533,14376095
k1,190:11660715,14376095:226182
x1,190:13335147,14376095
k1,190:13561328,14376095:226181
x1,190:14179984,14376095
x1,190:15126958,14376095
k1,190:15353140,14376095:226182
x1,190:16554394,14376095
k1,190:16780575,14376095:226181
x1,190:17399231,14376095
x1,190:18418302,14376095
x1,190:18709278,14376095
x1,190:19655597,14376095
k1,190:19655597,14376095:0
)
(1,191:3552215,15162527:16103382,446948,141880
x1,191:4062078,15162527
k1,190:4338501,15162527:276423
x1,190:5139340,15162527
x1,190:5830731,15162527
k1,190:6107154,15162527:276423
x1,190:6653713,15162527
k1,190:6930136,15162527:276423
x1,190:7730975,15162527
k1,190:8007398,15162527:276423
x1,190:9208652,15162527
x1,190:10046195,15162527
k1,190:10322618,15162527:276423
x1,190:11414433,15162527
k1,190:11690856,15162527:276423
x1,190:12856070,15162527
x1,190:13693613,15162527
k1,190:13970036,15162527:276423
x1,190:14479899,15162527
x1,190:15825987,15162527
x1,190:16663530,15162527
k1,190:16939953,15162527:276423
x1,190:17740792,15162527
k1,190:18017215,15162527:276423
x1,190:19655597,15162527
k1,190:19655597,15162527:0
)
(1,191:3552215,15948959:16103382,446948,141880
x1,191:4735118,15948959
k1,190:5047826,15948959:312708
x1,190:6504017,15948959
k1,190:6816725,15948959:312708
x1,190:7981948,15948959
x1,190:8455107,15948959
x1,190:9292650,15948959
k1,190:9605358,15948959:312708
x1,190:10733877,15948959
x1,190:11534716,15948959
x1,190:11852572,15948959
k1,190:12165279,15948959:312707
x1,190:12674487,15948959
x1,190:13147646,15948959
x1,190:14422300,15948959
k1,190:14735008,15948959:312708
x1,190:15645296,15948959
x1,190:16628318,15948959
k1,190:16941026,15948959:312708
x1,190:17450234,15948959
x1,190:19051913,15948959
k1,190:19364621,15948959:312708
x1,190:19655597,15948959
k1,190:19655597,15948959:0
)
(1,191:3552215,16735391:16103382,446948,141880
x1,191:4243606,16735391
x1,190:4850470,16735391
k1,190:5164175,16735391:313705
x1,190:5892262,16735391
k1,190:6205966,16735391:313704
x1,190:6751878,16735391
k1,190:7065583,16735391:313705
x1,190:8266837,16735391
x1,190:9104380,16735391
k1,190:9418085,16735391:313705
x1,190:10673740,16735391
k1,190:10987444,16735391:313704
x1,190:11788283,16735391
k1,190:12101988,16735391:313705
x1,190:12284171,16735391
x1,190:12611851,16735391
x1,190:12913322,16735391
x1,190:13588329,16735391
x1,190:14389168,16735391
k1,190:14702873,16735391:313705
x1,190:16341255,16735391
k1,190:16654959,16735391:313704
x1,190:17674022,16735391
k1,190:17987727,16735391:313705
x1,190:19116246,16735391
x1,190:19655597,16735391
k1,190:19655597,16735391:0
)
(1,191:3552215,17521823:16103382,446948,141880
x1,191:4353054,17521823
k1,190:4555974,17521823:202920
x1,190:6230406,17521823
k1,190:6433327,17521823:202921
x1,190:7780078,17521823
k1,190:7982998,17521823:202920
x1,190:9803564,17521823
x1,190:10641107,17521823
k1,190:10844027,17521823:202920
x1,190:11499387,17521823
k1,190:11702308,17521823:202921
x1,190:12648644,17521823
x1,190:13558922,17521823
k1,190:13761842,17521823:202920
x1,190:14599378,17521823
x1,190:15837328,17521823
k1,190:16040249,17521823:202921
x1,190:17205463,17521823
k1,190:17408383,17521823:202920
x1,190:18536902,17521823
x1,190:19337741,17521823
x1,190:19655597,17521823
k1,190:19655597,17521823:0
)
(1,191:3552215,18308255:16103382,446948,141880
x1,191:4207575,18308255
x1,191:5336094,18308255
x1,191:6228021,18308255
g1,190:6457401,18308255
x1,190:7003305,18308255
x1,190:7621961,18308255
x1,190:9078142,18308255
g1,190:9307522,18308255
x1,190:10727026,18308255
g1,190:10956406,18308255
x1,190:12084925,18308255
x1,190:12740285,18308255
x1,190:13213444,18308255
x1,190:14233170,18308255
g1,190:14462550,18308255
x1,190:14899661,18308255
g1,190:15129041,18308255
x1,190:16003270,18308255
x1,190:17150132,18308255
k1,191:19655597,18308255:2505465
g1,191:19655597,18308255
)
(1,193:3552215,19735903:16103382,444988,8188
k1,193:7818923,19735903:4266708
g1,193:7818923,19735903
x1,193:8768531,19735903
g1,193:9096211,19735903
x1,193:9875427,19735903
x1,193:11851312,19735903
g1,193:12015152,19735903
x1,193:12764871,19735903
x1,193:13127278,19735903
x1,193:15388889,19735903
g1,193:15388889,19735903
k1,193:19655597,19735903:4266708
)
(1,196:3552215,20869136:16103382,446948,141880
h1,195:3552215,20869136:655360,0,0
x1,195:4571951,20869136
x1,195:5108039,20869136
k1,195:5455545,20869136:347506
x1,195:5746521,20869136
k1,195:6094027,20869136:347506
x1,195:6603890,20869136
x1,195:6915186,20869136
x1,195:7524018,20869136
k1,195:7871524,20869136:347506
x1,195:8526884,20869136
x1,195:10128562,20869136
k1,195:10476068,20869136:347506
x1,195:11313604,20869136
x1,195:12296626,20869136
k1,195:12644131,20869136:347505
x1,195:13809345,20869136
k1,195:14156851,20869136:347506
x1,195:14447827,20869136
k1,195:14795333,20869136:347506
x1,195:15959893,20869136
x1,195:16942915,20869136
k1,195:17290421,20869136:347506
x1,195:18418285,20869136
x1,195:19655597,20869136
k1,195:19655597,20869136:0
)
(1,196:3552215,21655568:16103382,446948,141880
x1,196:4498551,21655568
x1,196:6100220,21655568
k1,195:6325471,21655568:225251
x1,195:7380583,21655568
k1,195:7605835,21655568:225252
x1,195:8480074,21655568
x1,195:9316962,21655568
k1,195:9542213,21655568:225251
x1,195:9869893,21655568
x1,195:10251965,21655568
k1,195:10477217,21655568:225252
x1,195:11278056,21655568
k1,195:11503307,21655568:225251
x1,195:12704579,21655568
x1,195:13687601,21655568
k1,195:13912852,21655568:225251
x1,195:14349963,21655568
k1,195:14575215,21655568:225252
x1,195:15085078,21655568
k1,195:15310329,21655568:225251
x1,195:16620376,21655568
k1,195:16845628,21655568:225252
x1,195:17136604,21655568
k1,195:17361855,21655568:225251
x1,195:18490374,21655568
x1,195:19655597,21655568
k1,195:19655597,21655568:0
)
(1,196:3552215,22442000:16103382,447828,141880
x1,196:4826222,22442000
k1,195:5131974,22442000:305752
x1,195:5932813,22442000
k1,195:6238565,22442000:305752
x1,195:6857221,22442000
x1,195:8131220,22442000
k1,195:8436973,22442000:305753
x1,195:9128364,22442000
x1,195:9892499,22442000
x1,195:10948274,22442000
k1,195:11254026,22442000:305752
$1,195:11254026,22442000
x1,195:11637002,22442000
(1,195:11637002,22540303:305586,318577,0
x1,195:11909820,22540303
)
$1,195:11942588,22442000
k1,195:12248340,22442000:305752
x1,195:13194676,22442000
k1,195:13500428,22442000:305752
x1,195:14301267,22442000
k1,195:14607019,22442000:305752
x1,195:15225675,22442000
x1,195:16462978,22442000
k1,195:16768731,22442000:305753
x1,195:17969977,22442000
k1,195:18275729,22442000:305752
$1,195:18275729,22442000
x1,195:18573005,22442000
(1,195:18573005,22540303:266977,197518,0
x1,195:18807214,22540303
)
$1,195:18839982,22442000
k1,195:19145734,22442000:305752
x1,195:19655597,22442000
k1,195:19655597,22442000:0
)
(1,196:3552215,23228432:16103382,446948,141880
x1,196:4353054,23228432
k1,195:4670583,23228432:317529
x1,195:5398023,23228432
x1,195:5688999,23228432
x1,195:7107839,23228432
k1,195:7425368,23228432:317529
x1,195:7935231,23228432
x1,195:8772774,23228432
k1,195:9090304,23228432:317530
$1,195:9090304,23228432
x1,195:9387580,23228432
(1,195:9387580,23326735:290210,197518,0
x1,195:9630914,23326735
)
$1,195:9677790,23228432
k1,195:9995319,23228432:317529
x1,195:10541231,23228432
k1,195:10858760,23228432:317529
x1,195:11659599,23228432
k1,195:11977128,23228432:317529
x1,195:13141688,23228432
x1,195:14124710,23228432
k1,195:14442240,23228432:317530
x1,195:15388576,23228432
x1,195:16990245,23228432
x1,195:17127876,23228432
k1,195:17445405,23228432:317529
x1,195:17955268,23228432
k1,195:18272797,23228432:317529
x1,195:18600477,23228432
x1,195:19655597,23228432
k1,195:19655597,23228432:0
)
(1,196:3552215,24014864:16103382,446948,141880
x1,196:4062078,24014864
k1,195:4339462,24014864:277384
x1,195:4958118,24014864
x1,195:6486406,24014864
k1,195:6763790,24014864:277384
x1,195:7564629,24014864
k1,195:7842013,24014864:277384
x1,195:9152060,24014864
x1,195:9989603,24014864
k1,195:10266987,24014864:277384
x1,195:10885643,24014864
x1,195:11649787,24014864
x1,195:13578490,24014864
k1,195:13855874,24014864:277384
x1,195:14401786,24014864
k1,195:14679170,24014864:277384
x1,195:15480009,24014864
k1,195:15757393,24014864:277384
x1,195:16085073,24014864
x1,195:16402929,24014864
x1,195:16684081,24014864
x1,195:17557655,24014864
k1,195:17835039,24014864:277384
x1,195:18672575,24014864
x1,195:19655597,24014864
k1,195:19655597,24014864:0
)
(1,196:3552215,24801296:16103382,446948,141880
x1,196:4316359,24801296
k1,195:4572940,24801296:256581
x1,195:4863916,24801296
x1,195:5592011,24801296
x1,195:6829314,24801296
k1,195:7085895,24801296:256581
x1,195:7704551,24801296
x1,195:8978550,24801296
k1,195:9235131,24801296:256581
x1,195:9926522,24801296
x1,195:10690657,24801296
x1,195:11200520,24801296
x1,195:12310679,24801296
k1,195:12567260,24801296:256581
x1,195:13185916,24801296
x1,195:13424467,24801296
k1,195:13681049,24801296:256582
x1,195:14299705,24801296
x1,195:15282737,24801296
k1,195:15539318,24801296:256581
x1,195:16340157,24801296
k1,195:16596738,24801296:256581
x1,195:17215394,24801296
x1,195:18489393,24801296
k1,195:18745974,24801296:256581
x1,195:19437365,24801296
x1,195:19655597,24801296
k1,196:19655597,24801296:0
)
(1,196:3552215,25587728:16103382,491520,187504
x1,196:4316350,25587728
x1,196:5372125,25587728
k1,195:5644757,25587728:272632
$1,195:5644757,25587728
x1,195:6027733,25587728
(1,195:6027733,25686031:305586,318577,0
x1,195:6300551,25686031
)
k1,195:6595457,25587728:262138
x1,195:7105183,25587728
k1,195:7367321,25587728:262138
x1,195:7992278,25587728
(1,195:7992278,25686031:722469,318577,89201
x1,195:8681979,25686031
)
x1,195:8896792,25587728
k1,195:9006016,25587728:109224
x1,195:9303292,25587728
(1,195:9303292,25686031:722469,318577,89201
x1,195:9992993,25686031
)
x1,195:10207806,25587728
k1,195:10317030,25587728:109224
(1,195:10317030,25587728:764583,69176,0
x1,195:10499075,25587728
g1,195:10608299,25587728
x1,195:10790344,25587728
g1,195:10899568,25587728
x1,195:11081613,25587728
)
k1,195:11190837,25587728:109224
x1,195:11372882,25587728
k1,195:11482106,25587728:109224
x1,195:11779382,25587728
(1,195:11779382,25686031:925539,318577,89201
x1,195:12622957,25686031
)
x1,195:13032602,25587728
$1,195:13032602,25587728
k1,195:13305234,25587728:272632
x1,195:13851138,25587728
k1,195:14123770,25587728:272632
x1,195:14414746,25587728
k1,195:14687378,25587728:272632
x1,195:15743145,25587728
x1,195:16871664,25587728
k1,195:17144296,25587728:272632
x1,195:17835687,25587728
x1,195:18599822,25587728
x1,195:19655597,25587728
k1,195:19655597,25587728:0
)
(1,196:3552215,26374160:16103382,447828,187504
x1,196:4498551,26374160
x1,196:5481573,26374160
x1,196:6319116,26374160
k1,195:6578646,26374160:259530
$1,195:6578646,26374160
x1,195:7105209,26374160
$1,195:7176660,26374160
k1,195:7436190,26374160:259530
x1,195:8382526,26374160
x1,195:9219406,26374160
x1,195:9547086,26374160
x1,195:9911452,26374160
x1,195:10222748,26374160
x1,195:10503900,26374160
k1,195:10763430,26374160:259530
x1,195:11928635,26374160
k1,195:12188165,26374160:259530
x1,195:13662700,26374160
k1,195:13922230,26374160:259530
x1,195:15523262,26374160
k1,195:15782792,26374160:259530
$1,195:15782792,26374160
x1,195:16080068,26374160
(1,195:16080068,26472463:659208,318577,89201
x1,195:16706508,26472463
)
$1,195:16739276,26374160
k1,195:16998806,26374160:259530
x1,195:17835694,26374160
x1,195:18344902,26374160
x1,195:19655597,26374160
k1,195:19655597,26374160:0
)
(1,196:3552215,27160592:16103382,550688,141880
x1,196:4353054,27160592
k1,195:4510662,27160592:157608
x1,195:5129318,27160592
x1,195:6403317,27160592
k1,195:6560925,27160592:157608
x1,195:7762171,27160592
k1,195:7919780,27160592:157609
x1,195:8392939,27160592
k1,195:8550547,27160592:157608
x1,195:9351386,27160592
k1,195:9508994,27160592:157608
$1,195:9508994,27160592
x1,195:9745652,27160592
(1,195:9745652,26922767:389672,312863,5272
x1,195:10102556,26922767
)
$1,195:10135324,27160592
k1,195:10292932,27160592:157608
x1,195:11458137,27160592
k1,195:11615745,27160592:157608
x1,195:12835352,27160592
k1,195:12992960,27160592:157608
x1,195:14521248,27160592
x1,195:15358791,27160592
k1,195:15516400,27160592:157609
x1,195:15953511,27160592
k1,195:16111119,27160592:157608
x1,195:17385135,27160592
k1,195:17542743,27160592:157608
x1,195:17870423,27160592
x1,195:18508735,27160592
x1,195:19655597,27160592
k1,195:19655597,27160592:0
)
(1,196:3552215,27947024:16103382,446948,141880
x1,196:4498551,27947024
g1,195:4727931,27947024
x1,195:5528770,27947024
g1,195:5758150,27947024
x1,195:7686853,27947024
g1,195:7916233,27947024
x1,195:9044752,27947024
x1,195:10209975,27947024
g1,195:10439355,27947024
x1,195:10876466,27947024
g1,195:11105846,27947024
x1,195:11724502,27947024
x1,195:13035204,27947024
g1,195:13264584,27947024
x1,195:13774447,27947024
g1,195:14003827,27947024
x1,195:15204426,27947024
x1,195:16533471,27947024
k1,196:19655597,27947024:3122126
g1,196:19655597,27947024
)
(1,274:3552215,29374672:16103382,435811,8188
k1,274:8730848,29374672:5178633
g1,274:8730848,29374672
x1,274:9487784,29374672
x1,274:9599855,29374672
g1,274:9927535,29374672
x1,274:14476964,29374672
g1,274:14476964,29374672
k1,274:19655597,29374672:5178633
)
(1,439:3552215,30507905:16103382,448587,135328
g1,439:3552215,30507905
x1,439:4116479,30507905
g1,439:4444159,30507905
x1,439:7319846,30507905
g1,439:7549226,30507905
x1,439:9952409,30507905
g1,439:10181789,30507905
x1,439:11310955,30507905
g1,439:11540335,30507905
x1,439:12923135,30507905
g1,439:13152515,30507905
x1,439:14463219,30507905
x1,439:14963258,30507905
g1,439:15192638,30507905
x1,439:17413621,30507905
g1,439:17643001,30507905
x1,439:19317432,30507905
k1,439:19655597,30507905:338165
g1,439:19655597,30507905
)
(1,442:3552215,31582652:16103382,446948,141880
h1,441:3552215,31582652:655360,0,0
x1,441:5226655,31582652
k1,441:5430658,31582652:204003
x1,441:6049314,31582652
x1,441:7832538,31582652
k1,441:8036541,31582652:204003
x1,441:8364221,31582652
x1,441:9625771,31582652
k1,441:9829774,31582652:204003
x1,441:11140494,31582652
k1,441:11344497,31582652:204003
x1,441:11927105,31582652
x1,441:12545761,31582652
x1,441:14147440,31582652
k1,441:14351443,31582652:204003
x1,441:15661490,31582652
x1,441:16499033,31582652
k1,441:16703036,31582652:204003
x1,441:17868250,31582652
k1,441:18072253,31582652:204003
x1,441:19655597,31582652
k1,441:19655597,31582652:0
)
(1,442:3552215,32369084:16103382,446948,141880
x1,442:4717430,32369084
k1,441:5066659,32369084:349229
x1,441:6376706,32369084
x1,441:7214249,32369084
k1,441:7563477,32369084:349228
x1,441:8437069,32369084
x1,441:9528877,32369084
k1,441:9878106,32369084:349229
x1,441:10387314,32369084
x1,441:11988993,32369084
k1,441:12338222,32369084:349229
x1,441:13139061,32369084
k1,441:13488290,32369084:349229
x1,441:14943834,32369084
x1,441:15453042,32369084
x1,441:16472768,32369084
k1,441:16821996,32369084:349228
x1,441:17367908,32369084
k1,441:17717137,32369084:349229
x1,441:18008113,32369084
k1,441:18357342,32369084:349229
x1,441:19048733,32369084
x1,441:19655597,32369084
k1,441:19655597,32369084:0
)
(1,442:3552215,33155516:16103382,446948,141880
x1,442:4717438,33155516
x1,442:5554326,33155516
k1,441:5710668,33155516:156342
x1,441:6256580,33155516
k1,441:6412923,33155516:156343
x1,441:6886082,33155516
x1,441:8305577,33155516
k1,441:8461919,33155516:156342
x1,441:9663173,33155516
x1,441:10500716,33155516
k1,441:10657059,33155516:156343
x1,441:10948035,33155516
x1,441:11265891,33155516
x1,441:12066730,33155516
x1,441:13122497,33155516
k1,441:13278839,33155516:156342
x1,441:14225175,33155516
k1,441:14381518,33155516:156343
x1,441:15182357,33155516
k1,441:15338699,33155516:156342
x1,441:16539953,33155516
x1,441:17377496,33155516
k1,441:17533839,33155516:156343
x1,441:18079751,33155516
k1,441:18236093,33155516:156342
x1,441:19655597,33155516
k1,441:19655597,33155516:0
)
(1,442:3552215,33941948:16103382,446948,141880
x1,442:4207575,33941948
k1,441:4485360,33941948:277785
x1,441:5832103,33941948
k1,441:6109889,33941948:277786
x1,441:6400865,33941948
x1,441:6718721,33941948
x1,441:7519560,33941948
x1,441:8739167,33941948
k1,441:9016952,33941948:277785
x1,441:10327008,33941948
k1,441:10604794,33941948:277786
x1,441:11077953,33941948
x1,441:12497448,33941948
k1,441:12775233,33941948:277785
x1,441:13976487,33941948
x1,441:14814030,33941948
k1,441:15091816,33941948:277786
x1,441:15382792,33941948
x1,441:15700648,33941948
x1,441:16501487,33941948
x1,441:17302326,33941948
k1,441:17580111,33941948:277785
x1,441:18526447,33941948
x1,441:19655597,33941948
k1,441:19655597,33941948:0
)
(1,442:3552215,34728380:16103382,446948,141880
x1,442:4098127,34728380
k1,441:4384454,34728380:286327
x1,441:5003110,34728380
k1,441:5289437,34728380:286327
x1,441:5799300,34728380
x1,441:6636843,34728380
k1,441:6923171,34728380:286328
x1,441:7869507,34728380
k1,441:8155834,34728380:286327
x1,441:8446810,34728380
x1,441:8764666,34728380
x1,441:10475137,34728380
k1,441:10761464,34728380:286327
x1,441:11599007,34728380
x1,441:12436550,34728380
k1,441:12722877,34728380:286327
x1,441:13741948,34728380
k1,441:14028275,34728380:286327
x1,441:14538138,34728380
k1,441:14824466,34728380:286328
x1,441:15443122,34728380
x1,441:17008097,34728380
k1,441:17294424,34728380:286327
x1,441:18568431,34728380
k1,441:18854758,34728380:286327
x1,441:19655597,34728380
k1,441:19655597,34728380:0
)
(1,442:3552215,35514812:16103382,446948,141880
x1,442:4716783,35514812
x1,442:5736509,35514812
k1,441:6058865,35514812:322356
x1,441:7806696,35514812
k1,441:8129052,35514812:322356
x1,441:8966595,35514812
x1,441:9804138,35514812
k1,441:10126494,35514812:322356
x1,441:10708446,35514812
x1,441:11873014,35514812
x1,441:12710557,35514812
k1,441:13032913,35514812:322356
x1,441:13542776,35514812
k1,441:13865132,35514812:322356
x1,441:14156108,35514812
k1,441:14478464,35514812:322356
x1,441:15352048,35514812
x1,441:15825207,35514812
x1,441:16480559,35514812
k1,441:16802915,35514812:322356
x1,441:17312778,35514812
x1,441:18314161,35514812
k1,441:18636517,35514812:322356
x1,441:19655597,35514812
k1,441:19655597,35514812:0
)
(1,442:3552215,36301244:16103382,446948,141880
x1,442:4753469,36301244
x1,442:5591012,36301244
k1,441:5785746,36301244:194734
x1,441:6331658,36301244
k1,441:6526393,36301244:194735
x1,441:7945897,36301244
k1,441:8140597,36301244:194700
k1,441:8335297,36301244:194700
x1,441:8517480,36301244
x1,441:8845160,36301244
x1,441:9146631,36301244
x1,441:9971070,36301244
x1,441:10507150,36301244
k1,441:10701884,36301244:194734
x1,441:12157428,36301244
x1,441:13977356,36301244
x1,441:15284785,36301244
k1,441:15479519,36301244:194734
x1,441:15989382,36301244
k1,441:16184117,36301244:194735
x1,441:17203843,36301244
x1,441:17386026,36301244
x1,441:18660024,36301244
k1,441:18854758,36301244:194734
x1,441:19655597,36301244
k1,441:19655597,36301244:0
)
(1,442:3552215,37087676:16103382,446948,141880
x1,442:4571934,37087676
k1,441:4752671,37087676:180737
x1,441:5080351,37087676
x1,441:5398207,37087676
x1,441:5897591,37087676
k1,441:6078328,37087676:180737
x1,441:6733670,37087676
k1,441:6914407,37087676:180737
x1,441:8115661,37087676
x1,441:8953204,37087676
k1,441:9133941,37087676:180737
x1,441:9424917,37087676
x1,441:9742773,37087676
x1,441:10543612,37087676
x1,441:11599379,37087676
k1,441:11780116,37087676:180737
x1,441:13035780,37087676
k1,441:13216517,37087676:180737
x1,441:13835173,37087676
x1,441:15145885,37087676
k1,441:15326622,37087676:180737
x1,441:15872526,37087676
k1,441:16053263,37087676:180737
x1,441:16854102,37087676
k1,441:17034839,37087676:180737
x1,441:17762943,37087676
x1,441:19655597,37087676
k1,441:19655597,37087676:0
)
(1,442:3552215,37874108:16103382,446948,141880
x1,442:4317006,37874108
x1,442:5699797,37874108
k1,441:5930298,37874108:230501
x1,441:6548954,37874108
x1,441:8113937,37874108
k1,441:8344437,37874108:230500
x1,441:9145276,37874108
k1,441:9375777,37874108:230501
x1,441:10176616,37874108
x1,441:10649784,37874108
x1,441:11735055,37874108
x1,441:11953943,37874108
k1,441:12184444,37874108:230501
x1,441:13021987,37874108
x1,441:13859530,37874108
k1,441:14090031,37874108:230501
x1,441:15036367,37874108
k1,441:15266867,37874108:230500
x1,441:15557843,37874108
x1,441:15875699,37874108
x1,441:17586170,37874108
k1,441:17816671,37874108:230501
x1,441:18654214,37874108
x1,441:19655597,37874108
k1,441:19655597,37874108:0
)
(1,442:3552215,38660540:16103382,446948,141880
x1,442:4243615,38660540
x1,442:4935006,38660540
k1,441:5149641,38660540:214635
x1,441:6459688,38660540
x1,441:7297231,38660540
k1,441:7511867,38660540:214636
x1,441:8785874,38660540
k1,441:9000509,38660540:214635
x1,441:9801348,38660540
k1,441:10015983,38660540:214635
x1,441:10489142,38660540
x1,441:11908637,38660540
k1,441:12123273,38660540:214636
x1,441:13324527,38660540
x1,441:14162070,38660540
k1,441:14376705,38660540:214635
x1,441:14667681,38660540
x1,441:14985537,38660540
x1,441:15786376,38660540
x1,441:17005983,38660540
k1,441:17220619,38660540:214636
x1,441:18021458,38660540
k1,441:18236093,38660540:214635
x1,441:19655597,38660540
k1,441:19655597,38660540:0
)
(1,442:3552215,39446972:16103382,446948,141880
x1,442:4461847,39446972
k1,441:4762589,39446972:300742
x1,441:5855060,39446972
x1,441:6655899,39446972
x1,441:7638266,39446972
k1,441:7939008,39446972:300742
x1,441:8229984,39446972
k1,441:8530725,39446972:300741
x1,441:9659244,39446972
x1,441:10824467,39446972
k1,441:11125209,39446972:300742
x1,441:12399216,39446972
k1,441:12699958,39446972:300742
x1,441:13500797,39446972
k1,441:13801539,39446972:300742
x1,441:15002793,39446972
x1,441:15840336,39446972
k1,441:16141077,39446972:300741
x1,441:16650940,39446972
x1,441:17743411,39446972
k1,441:18044153,39446972:300742
x1,441:18554016,39446972
k1,441:18854758,39446972:300742
x1,441:19655597,39446972
k1,441:19655597,39446972:0
)
(1,442:3552215,40233404:16103382,446948,141880
x1,442:4753469,40233404
x1,442:5591012,40233404
g1,441:5820392,40233404
x1,441:6657935,40233404
x1,441:7914246,40233404
k1,442:19655597,40233404:11741351
g1,442:19655597,40233404
)
(1,444:3552215,41043230:16103382,446948,116320
h1,443:3552215,41043230:655360,0,0
x1,443:4680743,41043230
k1,443:4969811,41043230:289068
x1,443:6315907,41043230
x1,443:7553219,41043230
x1,443:8383554,41043230
k1,443:8672682,41043230:289128
x1,443:10092186,41043230
k1,443:10381253,41043230:289067
x1,443:11546467,41043230
k1,443:11835595,41043230:289128
x1,443:13000145,41043230
x1,443:13983177,41043230
k1,443:14272305,41043230:289128
x1,443:15764535,41043230
k1,443:16053663,41043230:289128
x1,443:17328317,41043230
k1,443:17617445,41043230:289128
x1,443:19655597,41043230
k1,443:19655597,41043230:0
)
(1,444:3552215,41829662:16103382,446948,141880
x1,444:3989326,41829662
k1,443:4259796,41829662:270470
x1,443:5461060,41829662
k1,443:5731530,41829662:270470
x1,443:6241393,41829662
k1,443:6511863,41829662:270470
x1,443:7821910,41829662
k1,443:8092380,41829662:270470
x1,443:8893219,41829662
k1,443:9163689,41829662:270470
x1,443:11457431,41829662
k1,443:11727900,41829662:270469
x1,443:14603585,41829662
k1,443:14874055,41829662:270470
x1,443:15383918,41829662
k1,443:15654388,41829662:270470
x1,443:17620442,41829662
k1,443:17890912,41829662:270470
x1,443:18545608,41829662
x1,443:18709448,41829662
k1,443:18979918,41829662:270470
x1,443:19380342,41829662
x1,443:19655597,41829662
k1,443:19655597,41829662:0
)
(1,444:3552215,42616094:16103382,446948,141880
x1,444:5516967,42616094
k1,443:5685317,42616094:168350
x1,443:6486156,42616094
k1,443:6654507,42616094:168351
x1,443:8693304,42616094
k1,443:8861654,42616094:168350
x1,443:9152630,42616094
x1,443:11327092,42616094
k1,443:11495442,42616094:168350
x1,443:12259586,42616094
k1,443:12427937,42616094:168351
x1,443:14575527,42616094
k1,443:14743877,42616094:168350
x1,443:15544716,42616094
k1,443:15713067,42616094:168351
x1,443:16404458,42616094
x1,443:17193505,42616094
k1,443:17361855,42616094:168350
x1,443:19655597,42616094
k1,443:19655597,42616094:0
)
(1,444:3552215,43402526:16103382,446948,141880
x1,444:4826222,43402526
k1,443:5040596,43402526:214374
x1,443:5841435,43402526
k1,443:6055809,43402526:214374
x1,443:7585408,43402526
k1,443:7799782,43402526:214374
x1,443:9055437,43402526
k1,443:9269811,43402526:214374
x1,443:10033955,43402526
k1,443:10248328,43402526:214373
x1,443:11121912,43402526
k1,443:11336286,43402526:214374
x1,443:12137125,43402526
k1,443:12351499,43402526:214374
x1,443:13916473,43402526
k1,443:14130847,43402526:214374
x1,443:16642148,43402526
k1,443:16856522,43402526:214374
x1,443:17402426,43402526
k1,443:17616800,43402526:214374
x1,443:19655597,43402526
k1,443:19655597,43402526:0
)
(1,444:3552215,44188958:16103382,446948,141880
x1,444:5154549,44188958
k1,443:5310726,44188958:156177
x1,443:6257062,44188958
k1,443:6413239,44188958:156177
x1,443:7214078,44188958
k1,443:7370255,44188958:156177
x1,443:9807511,44188958
k1,443:9963688,44188958:156177
x1,443:11529318,44188958
k1,443:11685494,44188958:156176
x1,443:12231398,44188958
k1,443:12387575,44188958:156177
x1,443:13188414,44188958
k1,443:13344591,44188958:156177
x1,443:15237245,44188958
k1,443:15393422,44188958:156177
x1,443:17232348,44188958
k1,443:17388525,44188958:156177
x1,443:18407605,44188958
k1,443:18563782,44188958:156177
x1,443:19655597,44188958
k1,443:19655597,44188958:0
)
(1,444:3552215,44975390:16103382,446948,141880
x1,444:5336094,44975390
k1,443:5589268,44975390:253174
x1,443:6536242,44975390
k1,443:6789417,44975390:253175
x1,443:9119182,44975390
k1,443:9372356,44975390:253174
x1,443:9809467,44975390
k1,443:10062642,44975390:253175
x1,443:11045664,44975390
k1,443:11298838,44975390:253174
x1,443:11699253,44975390
k1,443:11952427,44975390:253174
x1,443:12753266,44975390
k1,443:13006441,44975390:253175
x1,443:14571415,44975390
k1,443:14824589,44975390:253174
x1,443:17335890,44975390
k1,443:17589065,44975390:253175
x1,443:18062233,44975390
x1,443:18601584,44975390
k1,443:18854758,44975390:253174
x1,443:19655597,44975390
k1,443:19655597,44975390:0
)
(1,444:3552215,45761822:16103382,446948,141880
x1,444:5444870,45761822
k1,443:5703988,45761822:259118
x1,443:8215289,45761822
x1,443:8336537,45761822
k1,443:8595654,45761822:259117
x1,443:9724173,45761822
k1,443:9983291,45761822:259118
x1,443:10784130,45761822
k1,443:11043248,45761822:259118
x1,443:12462752,45761822
k1,443:12721840,45761822:259088
x1,443:14469671,45761822
k1,443:14728789,45761822:259118
x1,443:15602381,45761822
x1,443:16721076,45761822
k1,443:16980193,45761822:259117
x1,443:17927167,45761822
k1,443:18186285,45761822:259118
x1,443:18732189,45761822
x1,443:19046765,45761822
x1,443:19655597,45761822
k1,443:19655597,45761822:0
)
(1,444:3552215,46548254:16103382,446948,141880
x1,444:5989471,46548254
k1,443:6154161,46548254:164690
x1,443:7719791,46548254
k1,443:7884482,46548254:164691
x1,443:8394345,46548254
k1,443:8559035,46548254:164690
x1,443:9941826,46548254
x1,443:10253122,46548254
x1,443:10534274,46548254
k1,443:10698964,46548254:164690
x1,443:12518219,46548254
k1,443:12682909,46548254:164690
x1,443:14994339,46548254
k1,443:15159030,46548254:164691
x1,443:16178110,46548254
k1,443:16342800,46548254:164690
x1,443:17689543,46548254
x1,443:19655597,46548254
k1,443:19655597,46548254:0
)
(1,444:3552215,47334686:16103382,446948,141880
x1,444:4098127,47334686
k1,443:4301116,47334686:202989
x1,443:5648522,47334686
k1,443:5851511,47334686:202989
x1,443:6797847,47334686
k1,443:7000836,47334686:202989
x1,443:8930850,47334686
k1,443:9133838,47334686:202988
x1,443:9897982,47334686
k1,443:10100971,47334686:202989
x1,443:10901810,47334686
k1,443:11104799,47334686:202989
x1,443:12524303,47334686
k1,443:12727266,47334686:202963
x1,443:13746983,47334686
k1,443:13949971,47334686:202988
x1,443:14568627,47334686
k1,443:14771616,47334686:202989
x1,443:17283575,47334686
k1,443:17486564,47334686:202989
x1,443:17996427,47334686
k1,443:18199416,47334686:202989
x1,443:19655597,47334686
k1,443:19655597,47334686:0
)
(1,444:3552215,48121118:16103382,446948,9168
x1,444:4062078,48121118
g1,443:4291458,48121118
x1,443:6257512,48121118
g1,443:6486892,48121118
x1,443:6960060,48121118
x1,443:7112755,48121118
x1,443:7585923,48121118
x1,443:7749763,48121118
k1,444:19655597,48121118:11905834
g1,444:19655597,48121118
)
]
g1,484:19655597,48121118
)
k1,484:20129219,48121118:473622
r1,484:20129219,48121118:0,44826624,0
k1,484:20602840,48121118:473621
(1,484:20602840,48121118:16103382,44826624,0
[1,484:20602840,48121118:16103382,44826624,0
(1,454:20602840,4080926:16103382,448587,135328
g1,454:20602840,4080926
x1,454:21167104,4080926
g1,454:21494784,4080926
x1,454:22842192,4080926
g1,454:23071572,4080926
x1,454:23654180,4080926
g1,454:23883560,4080926
x1,454:25303047,4080926
x1,454:26479406,4080926
g1,454:26708786,4080926
x1,454:28346514,4080926
x1,454:29429161,4080926
k1,454:36706222,4080926:7277061
g1,454:36706222,4080926
)
(1,460:20602840,5068060:16103382,446948,141880
h1,459:20602840,5068060:655360,0,0
x1,459:22277280,5068060
k1,459:22507783,5068060:230503
x1,459:24910319,5068060
k1,459:25140822,5068060:230503
x1,459:27106884,5068060
k1,459:27337387,5068060:230503
x1,459:28684793,5068060
x1,459:29595073,5068060
k1,459:29825575,5068060:230502
x1,459:30626414,5068060
k1,459:30856917,5068060:230503
x1,459:32713531,5068060
k1,459:32944034,5068060:230503
x1,459:34764592,5068060
k1,459:34995095,5068060:230503
x1,459:36706222,5068060
k1,459:36706222,5068060:0
)
(1,460:20602840,5854492:16103382,446948,141880
x1,460:21258200,5854492
k1,459:21515937,5854492:257737
x1,459:23299816,5854492
k1,459:23557553,5854492:257737
x1,459:23848529,5854492
k1,459:24106266,5854492:257737
x1,459:25525770,5854492
k1,459:25783479,5854492:257709
x1,459:27239678,5854492
k1,459:27497415,5854492:257737
x1,459:28007278,5854492
k1,459:28265015,5854492:257737
x1,459:29539022,5854492
k1,459:29796759,5854492:257737
x1,459:30342671,5854492
k1,459:30600408,5854492:257737
x1,459:31401247,5854492
k1,459:31658984,5854492:257737
x1,459:34206989,5854492
x1,459:34334789,5854492
k1,459:34592526,5854492:257737
x1,459:35247877,5854492
k1,459:35505614,5854492:257737
x1,459:36706222,5854492
k1,459:36706222,5854492:0
)
(1,460:20602840,6640924:16103382,446948,141880
x1,460:21768045,6640924
k1,459:22013149,6640924:245104
x1,459:23068916,6640924
k1,459:23314021,6640924:245105
$1,459:23314021,6640924
x1,459:23550679,6640924
$1,459:23550679,6640924
x1,459:23714519,6640924
k1,459:23959623,6640924:245104
x1,459:24760462,6640924
k1,459:25005566,6640924:245104
x1,459:26825476,6640924
k1,459:27070580,6640924:245104
x1,459:28490084,6640924
k1,459:28735173,6640924:245089
x1,459:30082579,6640924
x1,459:30992859,6640924
k1,459:31237963,6640924:245104
x1,459:32038802,6640924
k1,459:32283906,6640924:245104
x1,459:34140520,6640924
k1,459:34385625,6640924:245105
x1,459:35951255,6640924
k1,459:36196359,6640924:245104
x1,459:36706222,6640924
k1,459:36706222,6640924:0
)
(1,460:20602840,7427356:16103382,446948,187504
x1,460:21585207,7427356
k1,459:21813672,7427356:228465
x1,459:22978877,7427356
k1,459:23207342,7427356:228465
x1,459:23862702,7427356
k1,459:24091167,7427356:228465
x1,459:24601030,7427356
x1,459:25749869,7427356
k1,459:25978334,7427356:228465
x1,459:26779173,7427356
k1,459:27007637,7427356:228464
x1,459:29444893,7427356
k1,459:29673358,7427356:228465
x1,459:31020764,7427356
k1,459:31249229,7427356:228465
$1,459:31249229,7427356
x1,459:31546505,7427356
(1,459:31546505,7525659:615615,282169,89201
x1,459:31789839,7525659
x1,459:32129352,7525659
)
$1,459:32162120,7427356
k1,459:32390585,7427356:228465
x1,459:32900448,7427356
k1,459:33128913,7427356:228465
x1,459:33929752,7427356
k1,459:34158217,7427356:228465
x1,459:36706222,7427356
k1,459:36706222,7427356:0
)
(1,460:20602840,8213788:16103382,447828,141880
x1,460:22095080,8213788
k1,459:22275449,8213788:180369
x1,459:22930809,8213788
k1,459:23111179,8213788:180370
x1,459:23912018,8213788
k1,459:24092387,8213788:180369
x1,459:25985042,8213788
k1,459:26165411,8213788:180369
x1,459:28676712,8213788
k1,459:28857082,8213788:180370
$1,459:28857082,8213788
x1,459:29240058,8213788
(1,459:29240058,8312091:305586,318577,0
x1,459:29512876,8312091
)
$1,459:29545644,8213788
k1,459:29726013,8213788:180369
x1,459:30271917,8213788
k1,459:30452287,8213788:180370
x1,459:31580797,8213788
k1,459:31761166,8213788:180369
x1,459:32307070,8213788
k1,459:32487439,8213788:180369
x1,459:33288278,8213788
k1,459:33468648,8213788:180370
x1,459:35324607,8213788
k1,459:35504976,8213788:180369
x1,459:36706222,8213788
k1,459:36706222,8213788:0
)
(1,460:20602840,9000220:16103382,446948,187504
x1,460:21148752,9000220
g1,459:21378132,9000220
x1,459:22178971,9000220
g1,459:22408351,9000220
x1,459:24956374,9000220
g1,459:25185754,9000220
$1,459:25185754,9000220
x1,459:25483030,9000220
(1,459:25483030,9098523:620599,282169,89201
x1,459:26070861,9098523
)
$1,459:26103629,9000220
x1,459:26267469,9000220
k1,460:36706222,9000220:10438753
g1,460:36706222,9000220
)
(1,462:20602840,9780918:16103382,446948,141880
h1,461:20602840,9780918:655360,0,0
x1,461:22969327,9780918
k1,461:23301224,9780918:331897
x1,461:23628904,9780918
k1,461:23960802,9780918:331898
x1,461:25126025,9780918
x1,461:26582862,9780918
k1,461:26914759,9780918:331897
x1,461:27715598,9780918
k1,461:28047496,9780918:331898
x1,461:28557359,9780918
x1,461:29268415,9780918
x1,461:30687255,9780918
k1,461:31019152,9780918:331897
x1,461:31637808,9780918
x1,461:33202791,9780918
k1,461:33534689,9780918:331898
x1,461:34335528,9780918
k1,461:34667425,9780918:331897
x1,461:35723200,9780918
x1,461:35905383,9780918
x1,461:36706222,9780918
k1,461:36706222,9780918:0
)
(1,462:20602840,10567350:16103382,446948,141880
x1,462:21549176,10567350
x1,462:22459454,10567350
k1,461:22741181,10567350:281727
x1,461:23578717,10567350
x1,461:24561739,10567350
k1,461:24843465,10567350:281726
x1,461:25789801,10567350
k1,461:26071528,10567350:281727
x1,461:26872367,10567350
k1,461:27154094,10567350:281727
x1,461:28027686,10567350
x1,461:29556630,10567350
k1,461:29838356,10567350:281726
x1,461:30948532,10567350
k1,461:31230259,10567350:281727
x1,461:32249339,10567350
k1,461:32531065,10567350:281726
x1,461:33258505,10567350
x1,461:33549481,10567350
x1,461:34968321,10567350
k1,461:35250048,10567350:281727
x1,461:36706222,10567350
k1,461:36706222,10567350:0
)
(1,462:20602840,11353782:16103382,447828,141880
x1,462:21549176,11353782
x1,462:21840152,11353782
x1,462:23150199,11353782
k1,461:23385730,11353782:235531
x1,461:24041090,11353782
k1,461:24276620,11353782:235530
x1,461:25077459,11353782
k1,461:25312990,11353782:235531
x1,461:26732494,11353782
k1,461:26968018,11353782:235524
x1,461:27295698,11353782
x1,461:27613554,11353782
x1,461:28112938,11353782
k1,461:28348469,11353782:235531
$1,461:28348469,11353782
x1,461:28875032,11353782
$1,461:28946483,11353782
k1,461:29182013,11353782:235530
x1,461:30128349,11353782
x1,461:30965229,11353782
x1,461:31292909,11353782
x1,461:31657275,11353782
x1,461:31968571,11353782
x1,461:32249723,11353782
k1,461:32485254,11353782:235531
x1,461:33650459,11353782
k1,461:33885989,11353782:235530
x1,461:35196684,11353782
k1,461:35432215,11353782:235531
x1,461:36706222,11353782
k1,461:36706222,11353782:0
)
(1,462:20602840,12140214:16103382,491520,187504
x1,462:21403679,12140214
k1,461:21709658,12140214:305979
x1,461:22437098,12140214
x1,461:22728074,12140214
x1,461:24146914,12140214
k1,461:24452893,12140214:305979
x1,461:25144284,12140214
x1,461:25908419,12140214
x1,461:26964194,12140214
k1,461:27270173,12140214:305979
$1,461:27270173,12140214
x1,461:27653149,12140214
(1,461:27653149,12238517:290210,197518,0
x1,461:27896483,12238517
)
k1,461:28267251,12140214:323892
x1,461:28776977,12140214
k1,461:29100869,12140214:323892
x1,461:29725826,12140214
(1,461:29725826,12238517:678876,295640,89201
x1,461:29969160,12238517
x1,461:30371934,12238517
)
x1,461:30586747,12140214
k1,461:30695971,12140214:109224
x1,461:30993247,12140214
(1,461:30993247,12238517:678876,295640,89201
x1,461:31236581,12238517
x1,461:31639355,12238517
)
x1,461:31854168,12140214
k1,461:31963392,12140214:109224
(1,461:31963392,12140214:764583,69176,0
x1,461:32145437,12140214
g1,461:32254661,12140214
x1,461:32436706,12140214
g1,461:32545930,12140214
x1,461:32727975,12140214
)
k1,461:32837199,12140214:109224
x1,461:33019244,12140214
k1,461:33128468,12140214:109224
x1,461:33425744,12140214
(1,461:33425744,12238517:881946,313481,89201
x1,461:33669078,12238517
x1,461:34225726,12238517
)
x1,461:34635371,12140214
$1,461:34635371,12140214
x1,461:34799211,12140214
k1,461:35105190,12140214:305979
x1,461:36706222,12140214
k1,461:36706222,12140214:0
)
(1,462:20602840,12926646:16103382,550688,187504
x1,462:20900116,12926646
(1,461:20900116,13024949:615615,282169,89201
x1,461:21143450,13024949
x1,461:21482963,13024949
)
$1,461:21515731,12926646
k1,461:21667858,12926646:152127
x1,461:22104969,12926646
k1,461:22257095,12926646:152126
x1,461:23057934,12926646
k1,461:23210061,12926646:152127
x1,461:23937501,12926646
x1,461:24228477,12926646
x1,461:25647317,12926646
k1,461:25799444,12926646:152127
x1,461:27000690,12926646
k1,461:27152817,12926646:152127
x1,461:28099153,12926646
x1,461:28390129,12926646
x1,461:29700176,12926646
k1,461:29852302,12926646:152126
x1,461:30507662,12926646
k1,461:30659789,12926646:152127
x1,461:31460628,12926646
k1,461:31612755,12926646:152127
x1,461:33032259,12926646
k1,461:33184309,12926646:152050
x1,461:33657468,12926646
k1,461:33809595,12926646:152127
x1,461:34610434,12926646
k1,461:34762560,12926646:152126
$1,461:34762560,12926646
x1,461:34999218,12926646
(1,461:34999218,12688821:389672,312863,5272
x1,461:35356122,12688821
)
$1,461:35388890,12926646
k1,461:35541017,12926646:152127
x1,461:36706222,12926646
k1,461:36706222,12926646:0
)
(1,462:20602840,13713078:16103382,491520,187504
x1,462:21822447,13713078
k1,461:22096032,13713078:273585
x1,461:23497831,13713078
k1,461:23771416,13713078:273585
x1,461:24572255,13713078
k1,461:24845840,13713078:273585
x1,461:25427792,13713078
x1,461:26410814,13713078
k1,461:26684399,13713078:273585
x1,461:27375790,13713078
x1,461:28139925,13713078
x1,461:29195700,13713078
k1,461:29469284,13713078:273584
$1,461:29469284,13713078
x1,461:29852260,13713078
(1,461:29852260,13811381:266977,197518,0
x1,461:30086469,13811381
)
k1,461:30383140,13713078:263903
x1,461:30892866,13713078
k1,461:31156768,13713078:263902
x1,461:31781725,13713078
(1,461:31781725,13811381:683860,295640,89201
x1,461:32432817,13811381
)
x1,461:32647630,13713078
k1,461:32756854,13713078:109224
x1,461:33054130,13713078
(1,461:33054130,13811381:683860,295640,89201
x1,461:33705222,13811381
)
x1,461:33920035,13713078
k1,461:34029259,13713078:109224
(1,461:34029259,13713078:764583,69176,0
x1,461:34211304,13713078
g1,461:34320528,13713078
x1,461:34502573,13713078
g1,461:34611797,13713078
x1,461:34793842,13713078
)
k1,461:34903066,13713078:109224
x1,461:35085111,13713078
k1,461:35194335,13713078:109224
x1,461:35491611,13713078
(1,461:35491611,13811381:886930,313481,89201
x1,461:36296577,13811381
)
x1,461:36706222,13713078
$1,461:36706222,13713078
k1,462:36706222,13713078:0
)
(1,462:20602840,14499510:16103382,447828,141880
x1,462:21731359,14499510
x1,462:23333037,14499510
k1,461:23549345,14499510:216308
x1,461:24204705,14499510
k1,461:24421013,14499510:216308
x1,461:25221852,14499510
k1,461:25438160,14499510:216308
x1,461:25765840,14499510
x1,461:26046992,14499510
x1,461:26556855,14499510
x1,461:27320990,14499510
k1,461:27537298,14499510:216308
x1,461:27864978,14499510
x1,461:28182834,14499510
x1,461:28682218,14499510
k1,461:28898527,14499510:216309
x1,461:29699366,14499510
k1,461:29915674,14499510:216308
$1,461:29915674,14499510
x1,461:30442237,14499510
$1,461:30513688,14499510
k1,461:30729996,14499510:216308
x1,461:31676332,14499510
x1,461:32513212,14499510
x1,461:32840892,14499510
x1,461:33205258,14499510
x1,461:33516554,14499510
x1,461:33797706,14499510
k1,461:34014014,14499510:216308
x1,461:35179219,14499510
k1,461:35395527,14499510:216308
x1,461:36706222,14499510
k1,461:36706222,14499510:0
)
(1,462:20602840,15285942:16103382,447828,141880
x1,462:21039951,15285942
k1,461:21293088,15285942:253137
x1,461:21948448,15285942
x1,461:23040264,15285942
x1,461:23812936,15285942
k1,461:24066073,15285942:253137
x1,461:25085153,15285942
k1,461:25338290,15285942:253137
x1,461:25920242,15285942
x1,461:26903264,15285942
k1,461:27156401,15285942:253137
x1,461:27847792,15285942
x1,461:28611927,15285942
x1,461:29667702,15285942
k1,461:29920838,15285942:253136
$1,461:29920838,15285942
x1,461:30303814,15285942
(1,461:30303814,15384245:266977,197518,0
x1,461:30538023,15384245
)
$1,461:30570791,15285942
k1,461:30823928,15285942:253137
x1,461:31261039,15285942
k1,461:31514176,15285942:253137
x1,461:31805152,15285942
x1,461:32123008,15285942
x1,461:33833479,15285942
k1,461:34086616,15285942:253137
x1,461:34596479,15285942
k1,461:34849616,15285942:253137
x1,461:36706222,15285942
k1,461:36706222,15285942:0
)
(1,462:20602840,16072374:16103382,447828,141880
x1,462:22204518,16072374
g1,461:22433898,16072374
x1,461:23234737,16072374
g1,461:23464117,16072374
x1,461:24082773,16072374
x1,461:25356772,16072374
g1,461:25586152,16072374
x1,461:26277543,16072374
x1,461:27041678,16072374
x1,461:28097453,16072374
g1,461:28326833,16072374
$1,461:28326833,16072374
x1,461:28709809,16072374
(1,461:28709809,16170677:305586,318577,0
x1,461:28982627,16170677
)
$1,461:29015395,16072374
x1,461:29179235,16072374
k1,462:36706222,16072374:7526987
g1,462:36706222,16072374
)
(1,468:20602840,16853072:16103382,446948,141880
h1,465:20602840,16853072:655360,0,0
x1,465:21804112,16853072
k1,465:22178048,16853072:373936
x1,465:23124384,16853072
x1,465:24034662,16853072
k1,465:24408598,16853072:373936
x1,465:25246134,16853072
x1,465:26647924,16853072
k1,465:27021860,16853072:373936
x1,465:27640516,16853072
x1,465:28877819,16853072
k1,465:29251754,16853072:373935
x1,465:30453000,16853072
k1,465:30826936,16853072:373936
x1,465:31954800,16853072
x1,465:33192112,16853072
k1,465:33566048,16853072:373936
x1,465:34184704,16853072
x1,465:35531447,16853072
k1,465:35905383,16853072:373936
x1,465:36706222,16853072
k1,465:36706222,16853072:0
)
(1,468:20602840,17639504:16103382,446948,141880
x1,468:21549176,17639504
x1,468:22459454,17639504
k1,465:22626254,17639504:166800
x1,465:23463790,17639504
x1,465:24446812,17639504
k1,465:24613611,17639504:166799
x1,465:25123474,17639504
k1,465:25290274,17639504:166800
x1,465:25799482,17639504
x1,465:26745800,17639504
k1,465:26912600,17639504:166800
x1,465:27203576,17639504
x1,465:27521432,17639504
x1,465:27994591,17639504
x1,465:29013662,17639504
k1,465:29180462,17639504:166800
x1,465:29945253,17639504
x1,465:30455116,17639504
x1,465:32456564,17639504
k1,465:32623363,17639504:166799
x1,465:33023778,17639504
k1,465:33190578,17639504:166800
x1,465:33991417,17639504
k1,465:34158217,17639504:166800
x1,465:35104553,17639504
x1,465:36706222,17639504
k1,465:36706222,17639504:0
)
(1,468:20602840,18425936:16103382,446948,141880
x1,468:21039951,18425936
k1,465:21271788,18425936:231837
x1,465:21890444,18425936
x1,465:23601571,18425936
k1,465:23833407,18425936:231836
x1,465:25034679,18425936
x1,465:26053750,18425936
x1,465:26174998,18425936
k1,465:26406835,18425936:231837
x1,465:27463257,18425936
x1,465:27645440,18425936
x1,465:28846694,18425936
x1,465:28967942,18425936
k1,465:29199778,18425936:231836
x1,465:30000617,18425936
k1,465:30232454,18425936:231837
x1,465:30523430,18425936
x1,465:30841286,18425936
x1,465:31532677,18425936
k1,465:31764513,18425936:231836
x1,465:32929736,18425936
k1,465:33161573,18425936:231837
x1,465:33671436,18425936
x1,465:34399531,18425936
x1,465:35964523,18425936
k1,465:36196359,18425936:231836
x1,465:36706222,18425936
k1,465:36706222,18425936:0
)
(1,468:20602840,19212368:16103382,446948,141880
x1,468:21476432,19212368
k1,465:21748779,19212368:272347
x1,465:22622371,19212368
x1,465:24151315,19212368
k1,465:24423662,19212368:272347
x1,465:25261198,19212368
x1,465:26244220,19212368
k1,465:26516567,19212368:272347
x1,465:27135223,19212368
x1,465:28481966,19212368
k1,465:28754314,19212368:272348
x1,465:29555153,19212368
k1,465:29827500,19212368:272347
x1,465:31247004,19212368
k1,465:31519308,19212368:272304
x1,465:32029171,19212368
k1,465:32301518,19212368:272347
x1,465:32920174,19212368
x1,465:33867148,19212368
k1,465:34139495,19212368:272347
x1,465:34758789,19212368
k1,465:35031136,19212368:272347
x1,465:35868679,19212368
x1,465:36706222,19212368
k1,465:36706222,19212368:0
)
(1,468:20602840,19998800:16103382,446948,141880
x1,468:21330280,19998800
x1,468:21621256,19998800
x1,468:23040096,19998800
k1,465:23328788,19998800:288692
x1,465:23910740,19998800
x1,465:25075308,19998800
x1,465:25912851,19998800
k1,465:26201543,19998800:288692
x1,465:26711406,19998800
k1,465:27000098,19998800:288692
x1,465:27800937,19998800
k1,465:28089629,19998800:288692
x1,465:28708285,19998800
x1,465:29945588,19998800
k1,465:30234280,19998800:288692
x1,465:31435526,19998800
k1,465:31724218,19998800:288692
x1,465:32234081,19998800
k1,465:32522773,19998800:288692
x1,465:33651292,19998800
x1,465:34597628,19998800
x1,465:35616691,19998800
k1,465:35905383,19998800:288692
x1,465:36706222,19998800
k1,465:36706222,19998800:0
)
(1,468:20602840,20785232:16103382,446948,141880
x1,468:21367631,20785232
x1,468:21877494,20785232
x1,468:24042782,20785232
k1,465:24227378,20785232:184596
x1,465:24846034,20785232
k1,466:24227378,20785232:-52425
x1,466:25084585,20785232
k1,466:25269182,20785232:184597
x1,466:27089102,20785232
k1,466:27273698,20785232:184596
x1,466:28074537,20785232
k1,466:28259133,20785232:184596
x1,466:29386997,20785232
x1,466:30624309,20785232
k1,466:30808906,20785232:184597
x1,466:31791273,20785232
k1,466:31975869,20785232:184596
x1,466:32740013,20785232
k1,466:32924609,20785232:184596
x1,466:33871583,20785232
k1,466:34056180,20785232:184597
x1,466:34347156,20785232
x1,466:34665012,20785232
x1,466:35356403,20785232
k1,466:35540999,20785232:184596
x1,466:36706222,20785232
k1,466:36706222,20785232:0
)
(1,468:20602840,21571664:16103382,446948,141880
x1,468:21112703,21571664
k1,466:21280836,21571664:168133
x1,466:21899492,21571664
k1,466:22067624,21571664:168132
x1,466:23523823,21571664
k1,466:23691956,21571664:168133
x1,466:24201819,21571664
x1,466:25167811,21571664
k1,466:25335944,21571664:168133
x1,466:26464463,21571664
k1,466:26632596,21571664:168133
x1,466:27433435,21571664
k1,466:27601567,21571664:168132
x1,466:28657342,21571664
x1,466:28839525,21571664
x1,466:29640364,21571664
k1,466:29808497,21571664:168133
x1,466:30754833,21571664
x1,466:31665111,21571664
k1,466:31833244,21571664:168133
x1,466:32998467,21571664
k1,466:33166600,21571664:168133
x1,466:33676463,21571664
k1,466:33844595,21571664:168132
x1,466:34463251,21571664
x1,466:35555067,21571664
k1,466:35723200,21571664:168133
x1,466:36706222,21571664
k1,466:36706222,21571664:0
)
(1,468:20602840,22358096:16103382,446948,141880
x1,468:21403679,22358096
k1,466:21671875,22358096:268196
x1,466:22399962,22358096
x1,466:23092008,22358096
x1,466:23784054,22358096
k1,466:24052251,22358096:268197
x1,466:24598163,22358096
k1,466:24866359,22358096:268196
x1,466:25667198,22358096
k1,466:25935395,22358096:268197
x1,466:26991170,22358096
x1,466:27173353,22358096
x1,466:27974192,22358096
k1,466:28242388,22358096:268196
x1,466:29188724,22358096
x1,466:30099002,22358096
k1,466:30367199,22358096:268197
x1,466:31204735,22358096
x1,466:32187757,22358096
k1,466:32455953,22358096:268196
x1,466:32893064,22358096
k1,466:33161261,22358096:268197
x1,466:33998804,22358096
k1,466:34267000,22358096:268196
x1,466:35031791,22358096
x1,466:36706222,22358096
k1,466:36706222,22358096:0
)
(1,468:20602840,23144528:16103382,446948,141880
x1,468:21258200,23144528
k1,466:21562222,23144528:304022
x1,466:22363061,23144528
k1,466:22667082,23144528:304021
x1,466:24086586,23144528
k1,466:24390533,23144528:303947
x1,466:25155324,23144528
x1,466:26374931,23144528
k1,466:26678952,23144528:304021
x1,466:27043328,23144528
k1,467:26678952,23144528:-9824
x1,467:27579416,23144528
k1,467:27883438,23144528:304022
x1,467:28174414,23144528
x1,467:28492270,23144528
x1,467:29293109,23144528
x1,467:30257788,23144528
k1,467:30561809,23144528:304021
x1,467:31071672,23144528
k1,467:31375694,23144528:304022
x1,467:32249286,23144528
k1,467:32553307,23144528:304021
x1,467:32844283,23144528
x1,467:33162139,23144528
x1,467:33780795,23144528
x1,467:34181210,23144528
x1,467:35746840,23144528
k1,467:36050862,23144528:304022
x1,467:36706222,23144528
k1,467:36706222,23144528:0
)
(1,468:20602840,23930960:16103382,446948,141880
x1,468:21403679,23930960
k1,467:21674130,23930960:270451
x1,467:23494058,23930960
x1,467:24222153,23930960
k1,467:24492603,23930960:270450
x1,467:25438939,23930960
x1,467:26349217,23930960
k1,467:26619668,23930960:270451
x1,467:27457204,23930960
x1,467:28604066,23930960
k1,467:28874516,23930960:270450
x1,467:29638660,23930960
k1,467:29909111,23930960:270451
x1,467:30527767,23930960
x1,467:31620238,23930960
k1,467:31890689,23930960:270451
x1,467:32764281,23930960
k1,467:33034731,23930960:270450
x1,467:34454235,23930960
k1,467:34724644,23930960:270409
x1,467:35234507,23930960
k1,467:35504958,23930960:270451
x1,467:36706222,23930960
k1,467:36706222,23930960:0
)
(1,468:20602840,24717392:16103382,446948,92400
x1,468:21330280,24717392
x1,468:21621256,24717392
x1,468:23040096,24717392
k1,467:23286159,24717392:246063
x1,467:24742333,24717392
k1,467:24988397,24717392:246064
x1,467:25461556,24717392
k1,467:25707619,24717392:246063
x1,467:26035299,24717392
k1,467:26281362,24717392:246063
x1,467:27209346,24717392
k1,467:27455410,24717392:246064
x1,467:29057097,24717392
k1,467:29303160,24717392:246063
x1,467:29740271,24717392
k1,467:29986335,24717392:246064
x1,467:30641695,24717392
k1,467:30887758,24717392:246063
x1,467:32307891,24717392
k1,467:32553954,24717392:246063
x1,467:33318745,24717392
x1,467:34284737,24717392
k1,467:34530801,24717392:246064
x1,467:35659320,24717392
k1,467:35905383,24717392:246063
x1,467:36706222,24717392
k1,467:36706222,24717392:0
)
(1,468:20602840,25503824:16103382,446948,141880
x1,468:21549176,25503824
x1,468:22459454,25503824
k1,467:22775266,25503824:315812
x1,467:23940489,25503824
k1,467:24256300,25503824:315811
x1,467:24911660,25503824
x1,467:25202636,25503824
x1,467:25894027,25503824
x1,467:26731570,25503824
k1,467:27047382,25503824:315812
x1,467:27520541,25503824
k1,467:27836353,25503824:315812
x1,467:28491713,25503824
k1,467:28807524,25503824:315811
x1,467:29735508,25503824
k1,467:30051320,25503824:315812
x1,467:31579608,25503824
x1,467:32798568,25503824
k1,467:33114379,25503824:315811
x1,467:34533883,25503824
k1,467:34849608,25503824:315725
x1,467:35795944,25503824
x1,467:36706222,25503824
k1,467:36706222,25503824:0
)
(1,468:20602840,26290256:16103382,446948,141880
x1,468:21367631,26290256
x1,468:22423398,26290256
g1,467:22652778,26290256
x1,467:23562410,26290256
g1,467:23791790,26290256
x1,467:24410446,26290256
g1,467:24639826,26290256
x1,467:25841098,26290256
x1,467:27516167,26290256
x1,467:27827463,26290256
x1,467:28108615,26290256
g1,467:28337995,26290256
x1,467:28847858,26290256
g1,467:29077238,26290256
x1,467:29878077,26290256
g1,467:30107457,26290256
x1,467:31163232,26290256
x1,467:31345415,26290256
x1,467:32146254,26290256
g1,467:32375634,26290256
x1,467:33321970,26290256
x1,467:34232248,26290256
g1,467:34461628,26290256
x1,467:35299164,26290256
x1,467:36446026,26290256
k1,468:36706222,26290256:260196
g1,468:36706222,26290256
)
(1,469:20602840,27484652:16103382,448587,135328
g1,469:20602840,27484652
x1,469:21203800,27484652
g1,469:21531480,27484652
x1,469:21931904,27484652
x1,469:23266199,27484652
x1,469:23532926,27484652
g1,469:23762306,27484652
x1,469:26164823,27484652
g1,469:26394203,27484652
x1,469:27158994,27484652
g1,469:27388374,27484652
x1,469:28189213,27484652
g1,469:28418593,27484652
x1,469:29766001,27484652
k1,469:36706222,27484652:6940221
g1,469:36706222,27484652
)
(1,474:20602840,28471786:16103382,446948,141880
h1,471:20602840,28471786:655360,0,0
x1,471:23078110,28471786
x1,471:23199358,28471786
k1,471:23384587,28471786:185229
x1,471:23857746,28471786
k1,471:24042975,28471786:185229
x1,471:25243583,28471786
k1,471:25428812,28471786:185229
x1,471:26594017,28471786
k1,471:26779246,28471786:185229
x1,471:27835013,28471786
k1,471:28020241,28471786:185228
$1,471:28020241,28471786
x1,471:28256899,28471786
$1,471:28256899,28471786
x1,471:28420739,28471786
k1,471:28605968,28471786:185229
x1,471:29406807,28471786
k1,471:29592036,28471786:185229
x1,471:31011540,28471786
k1,471:31196725,28471786:185185
x1,471:31669893,28471786
x1,471:32828563,28471786
k1,471:33013792,28471786:185229
x1,471:33523000,28471786
x1,471:34287135,28471786
x1,471:34598431,28471786
x1,471:34879583,28471786
k1,471:35064812,28471786:185229
x1,471:35720154,28471786
k1,471:35905383,28471786:185229
x1,471:36706222,28471786
k1,471:36706222,28471786:0
)
(1,474:20602840,29258218:16103382,447828,141880
x1,474:21112703,29258218
x1,471:21423999,29258218
x1,471:22032831,29258218
k1,471:22265761,29258218:232930
x1,471:22775624,29258218
x1,471:23321536,29258218
x1,471:24340607,29258218
x1,471:25360333,29258218
k1,471:25593263,29258218:232930
x1,471:26976718,29258218
k1,471:27209648,29258218:232930
x1,471:28010487,29258218
k1,471:28243417,29258218:232930
x1,471:28862073,29258218
x1,471:29735647,29258218
k1,471:29968578,29258218:232931
x1,471:30587234,29258218
x1,471:31861233,29258218
k1,471:32094163,29258218:232930
x1,471:32785554,29258218
x1,471:33549689,29258218
x1,471:34605464,29258218
k1,471:34838394,29258218:232930
$1,471:34838394,29258218
x1,471:35221370,29258218
(1,471:35221370,29356521:305586,318577,0
x1,471:35494188,29356521
)
$1,471:35526956,29258218
k1,471:35759886,29258218:232930
x1,471:36706222,29258218
k1,471:36706222,29258218:0
)
(1,474:20602840,30044650:16103382,446948,187504
x1,474:21403679,30044650
k1,471:21584595,30044650:180916
x1,471:22203251,30044650
x1,471:23440554,30044650
k1,471:23621470,30044650:180916
x1,471:24822716,30044650
k1,471:25003632,30044650:180916
$1,471:25003632,30044650
x1,471:25300908,30044650
(1,471:25300908,30142953:620599,282169,89201
x1,471:25888739,30142953
)
$1,471:25921507,30044650
x1,471:26303579,30044650
k1,471:26484495,30044650:180916
x1,471:27430831,30044650
k1,471:27611748,30044650:180917
x1,471:28485340,30044650
x1,471:29722652,30044650
k1,471:29903568,30044650:180916
x1,471:30522224,30044650
k1,471:30703140,30044650:180916
x1,471:31358500,30044650
x1,471:31722866,30044650
x1,471:32705888,30044650
k1,471:32886804,30044650:180916
x1,471:33614244,30044650
x1,471:33905220,30044650
x1,471:35324060,30044650
k1,471:35504976,30044650:180916
x1,471:36706222,30044650
k1,471:36706222,30044650:0
)
(1,474:20602840,30831082:16103382,446948,187504
x1,474:20900116,30831082
(1,471:20900116,30929385:615615,282169,89201
x1,471:21143450,30929385
x1,471:21482963,30929385
)
$1,471:21515731,30831082
k1,471:21702319,30831082:186588
x1,471:22248223,30831082
k1,471:22434812,30831082:186589
x1,471:23235651,30831082
k1,471:23422239,30831082:186588
x1,471:23932102,30831082
x1,471:24769645,30831082
k1,471:24956233,30831082:186588
x1,471:25466096,30831082
k1,471:25652684,30831082:186588
x1,471:26453523,30831082
k1,471:26640112,30831082:186589
x1,471:27586448,30831082
x1,471:29188117,30831082
k1,471:29374705,30831082:186588
x1,471:29884568,30831082
k1,471:30071156,30831082:186588
x1,471:31090882,30831082
x1,471:31273065,30831082
x1,471:32547063,30831082
k1,471:32733652,30831082:186589
x1,471:33534491,30831082
k1,471:33721079,30831082:186588
x1,471:35541007,30831082
x1,471:36487334,30831082
x1,471:36706222,30831082
k1,471:36706222,30831082:0
)
(1,474:20602840,31617514:16103382,446948,141880
x1,474:21912887,31617514
x1,474:22750430,31617514
k1,471:23025682,31617514:275252
x1,471:23316658,31617514
x1,471:24299034,31617514
x1,471:24426834,31617514
k1,471:24702085,31617514:275251
x1,471:25502933,31617514
x1,471:25959717,31617514
x1,471:26250693,31617514
x1,471:26561989,31617514
x1,471:27061373,31617514
x1,471:27199004,31617514
k1,472:27474256,31617514:275252
x1,472:28421230,31617514
k1,472:28696482,31617514:275252
x1,472:29825001,31617514
x1,472:30364352,31617514
k1,472:30639604,31617514:275252
x1,472:31149467,31617514
x1,472:31987010,31617514
k1,472:32262261,31617514:275251
x1,472:32772124,31617514
x1,472:33900643,31617514
x1,472:34993114,31617514
k1,472:35268366,31617514:275252
x1,472:36706222,31617514
k1,472:36706222,31617514:0
)
(1,474:20602840,32403946:16103382,446948,141880
x1,474:21549176,32403946
k1,472:21923172,32403946:373996
x1,472:22432380,32403946
x1,472:24034059,32403946
k1,472:24408056,32403946:373997
x1,472:24699032,32403946
x1,472:25016888,32403946
x1,472:25672248,32403946
x1,472:26618584,32403946
x1,472:27965972,32403946
k1,472:28339968,32403946:373996
x1,472:28849831,32403946
x1,472:30195919,32403946
x1,472:31033462,32403946
k1,472:31407458,32403946:373996
x1,472:33373520,32403946
k1,472:33747517,32403946:373997
x1,472:34293429,32403946
k1,472:34667425,32403946:373996
x1,472:35868679,32403946
x1,472:36706222,32403946
k1,472:36706222,32403946:0
)
(1,474:20602840,33190378:16103382,446948,141880
x1,474:21858495,33190378
k1,472:22084319,33190378:225824
x1,472:23612607,33190378
x1,472:24831567,33190378
k1,472:25057391,33190378:225824
x1,472:25603295,33190378
x1,472:26549613,33190378
x1,472:27387156,33190378
k1,472:27612980,33190378:225824
x1,472:29323460,33190378
k1,472:29549284,33190378:225824
x1,472:30750530,33190378
k1,472:30976354,33190378:225824
x1,472:31486217,33190378
x1,472:32032129,33190378
x1,472:33051200,33190378
x1,472:34070926,33190378
k1,472:34296750,33190378:225824
x1,472:35060894,33190378
k1,472:35286718,33190378:225824
x1,472:36706222,33190378
k1,472:36706222,33190378:0
)
(1,474:20602840,33976810:16103382,446948,141880
x1,474:21039951,33976810
g1,472:21269331,33976810
x1,472:22106219,33976810
x1,472:23052537,33976810
g1,472:23281917,33976810
x1,472:24046061,33976810
g1,472:24275441,33976810
x1,472:25403960,33976810
x1,472:26241503,33976810
g1,472:26470883,33976810
x1,472:27271722,33976810
g1,472:27501102,33976810
x1,472:28920606,33976810
g1,472:29149986,33976810
x1,472:30460033,33976810
x1,472:31297576,33976810
g1,472:31526956,33976810
x1,472:31817932,33976810
x1,472:32819964,33976810
x1,472:33184330,33976810
x1,472:33495626,33976810
x1,472:33940618,33976810
k1,474:36706222,33976810:2765604
g1,474:36706222,33976810
)
(1,479:20602840,34757508:16103382,446948,141880
h1,477:20602840,34757508:655360,0,0
x1,477:21731368,34757508
k1,477:22023971,34757508:292603
x1,477:23043697,34757508
x1,477:23225880,34757508
x1,477:24573286,34757508
k1,477:24865953,34757508:292667
x1,477:25666137,34757508
x1,477:26685208,34757508
k1,477:26977876,34757508:292668
x1,477:27523780,34757508
x1,477:28287915,34757508
x1,477:29307641,34757508
k1,477:29600308,34757508:292667
x1,477:30037419,34757508
k1,477:30330086,34757508:292667
x1,477:30839949,34757508
k1,477:31132616,34757508:292667
x1,477:32297839,34757508
k1,477:32590506,34757508:292667
x1,477:33464090,34757508
k1,477:33756757,34757508:292667
x1,477:34557596,34757508
k1,477:34850263,34757508:292667
x1,477:35468919,34757508
x1,477:36706222,34757508
k1,477:36706222,34757508:0
)
(1,479:20602840,35543940:16103382,446948,187504
x1,479:21221496,35543940
x1,479:22495495,35543940
k1,477:22736251,35543940:240756
x1,477:23937497,35543940
k1,477:24178253,35543940:240756
$1,477:24178253,35543940
x1,477:24475529,35543940
(1,477:24475529,35642243:659208,318577,89201
x1,477:25101969,35642243
)
$1,477:25134737,35543940
k1,477:25375492,35543940:240755
x1,477:26321828,35543940
k1,477:26562584,35543940:240756
x1,477:27363423,35543940
k1,477:27604179,35543940:240756
x1,477:28222835,35543940
x1,477:29460138,35543940
k1,477:29700894,35543940:240756
x1,477:30902140,35543940
k1,477:31142896,35543940:240756
$1,477:31142896,35543940
x1,477:31440172,35543940
(1,477:31440172,35642243:620599,282169,89201
x1,477:32028003,35642243
)
$1,477:32060771,35543940
k1,477:32301527,35543940:240756
x1,477:32847431,35543940
k1,477:33088186,35543940:240755
x1,477:33889025,35543940
k1,477:34129781,35543940:240756
x1,477:34639644,35543940
x1,477:35641027,35543940
k1,477:35881783,35543940:240756
x1,477:36209463,35543940
x1,477:36706222,35543940
k1,477:36706222,35543940:0
)
(1,479:20602840,36330372:16103382,446948,141880
x1,479:21549814,36330372
k1,477:21730259,36330372:180445
x1,477:22676595,36330372
x1,477:23368651,36330372
x1,477:23696331,36330372
x1,477:24205539,36330372
x1,477:25225265,36330372
k1,477:25405710,36330372:180445
x1,477:26534229,36330372
k1,477:26714673,36330372:180444
x1,477:27552216,36330372
k1,477:27732661,36330372:180445
x1,477:28351317,36330372
k1,477:28531762,36330372:180445
x1,477:29623577,36330372
k1,477:29804022,36330372:180445
x1,477:30313885,36330372
k1,477:30494329,36330372:180444
x1,477:31040241,36330372
x1,477:31367921,36330372
x1,477:32486616,36330372
k1,477:32667061,36330372:180445
x1,477:33176924,36330372
x1,477:33722836,36330372
x1,477:34741907,36330372
x1,477:35761633,36330372
k1,477:35942078,36330372:180445
x1,477:36706222,36330372
k1,477:36706222,36330372:0
)
(1,479:20602840,37116804:16103382,446948,141880
x1,479:21403679,37116804
k1,477:21578961,37116804:175282
x1,477:22998465,37116804
k1,477:23173693,37116804:175228
x1,477:23683556,37116804
k1,477:23858839,37116804:175283
x1,477:25497221,37116804
k1,477:25672503,37116804:175282
x1,477:26473342,37116804
k1,477:26648624,37116804:175282
x1,477:27486167,37116804
x1,477:28432503,37116804
k1,477:28607785,37116804:175282
x1,477:29263145,37116804
x1,477:30391664,37116804
x1,477:31119751,37116804
k1,477:31295033,37116804:175282
x1,477:31804896,37116804
x1,477:32933415,37116804
x1,477:33770958,37116804
k1,477:33946240,37116804:175282
x1,477:35111445,37116804
k1,477:35286727,37116804:175282
x1,477:35905383,37116804
x1,477:36706222,37116804
k1,477:36706222,37116804:0
)
(1,479:20602840,37903236:16103382,446948,141880
x1,479:22204527,37903236
k1,477:22589446,37903236:384919
x1,477:23717965,37903236
k1,477:24102883,37903236:384918
x1,477:24721539,37903236
x1,477:25194698,37903236
x1,477:25595113,37903236
x1,477:25922793,37903236
x1,477:26905160,37903236
k1,477:27290079,37903236:384919
x1,477:28090918,37903236
k1,477:28475836,37903236:384918
x1,477:29785883,37903236
x1,477:30623426,37903236
k1,477:31008345,37903236:384919
x1,477:31627001,37903236
x1,477:32391145,37903236
x1,477:34483688,37903236
k1,477:34868606,37903236:384918
x1,477:36706222,37903236
k1,477:36706222,37903236:0
)
(1,479:20602840,38689668:16103382,446948,141880
x1,479:21366984,38689668
k1,477:21678121,38689668:311137
x1,477:22624457,38689668
x1,477:23898456,38689668
k1,477:24209593,38689668:311137
x1,477:24719456,38689668
x1,477:25847975,38689668
x1,477:26685518,38689668
k1,477:26996655,38689668:311137
x1,477:27542567,38689668
x1,477:28561638,38689668
k1,477:28872776,38689668:311138
x1,477:29491432,38689668
x1,477:30765431,38689668
k1,477:31076568,38689668:311137
x1,477:32532742,38689668
k1,477:32843879,38689668:311137
x1,477:33863605,38689668
k1,477:34174742,38689668:311137
x1,477:34975581,38689668
k1,477:35286718,38689668:311137
x1,477:36706222,38689668
k1,477:36706222,38689668:0
)
(1,479:20602840,39476100:16103382,446948,141880
x1,479:21112703,39476100
x1,479:22114086,39476100
k1,477:22374456,39476100:260370
x1,477:22993112,39476100
x1,477:23658949,39476100
k1,477:23919319,39476100:260370
x1,477:24720158,39476100
k1,477:24980528,39476100:260370
x1,477:25599184,39476100
x1,477:26109047,39476100
x1,477:27601932,39476100
k1,477:27862303,39476100:260371
x1,477:28408215,39476100
x1,477:29427286,39476100
k1,477:29687656,39476100:260370
x1,477:30197519,39476100
x1,477:30743431,39476100
x1,477:31762502,39476100
x1,477:32946068,39476100
k1,477:33206438,39476100:260370
x1,477:34007277,39476100
k1,477:34267647,39476100:260370
x1,477:36706222,39476100
k1,479:36706222,39476100:0
)
(1,479:20602840,40262532:16103382,446948,141880
x1,479:22422750,40262532
k1,477:22679984,40262532:257234
x1,477:24099488,40262532
k1,477:24356694,40262532:257206
x1,477:24793805,40262532
k1,477:25051040,40262532:257235
x1,477:25342016,40262532
x1,477:25659872,40262532
x1,477:27370343,40262532
k1,477:27627577,40262532:257234
x1,477:28137440,40262532
k1,477:28394674,40262532:257234
x1,477:29523193,40262532
k1,477:29780427,40262532:257234
x1,477:30581266,40262532
k1,477:30838500,40262532:257234
x1,477:31784836,40262532
x1,477:32695114,40262532
k1,477:32952349,40262532:257235
x1,477:34480637,40262532
k1,477:34737871,40262532:257234
x1,477:35283783,40262532
k1,477:35541017,40262532:257234
x1,477:36706222,40262532
k1,477:36706222,40262532:0
)
(1,479:20602840,41048964:16103382,446948,141880
x1,479:21258200,41048964
k1,477:21616591,41048964:358391
x1,477:22562927,41048964
x1,477:23327718,41048964
x1,477:23618694,41048964
x1,477:24674469,41048964
k1,477:25032860,41048964:358391
x1,477:25578772,41048964
x1,477:26597843,41048964
k1,477:26956234,41048964:358391
x1,477:27574890,41048964
x1,477:28848889,41048964
k1,477:29207279,41048964:358390
x1,477:30663453,41048964
k1,477:31021844,41048964:358391
x1,477:31968180,41048964
k1,477:32326571,41048964:358391
x1,477:33018617,41048964
x1,477:33892209,41048964
x1,477:34210065,41048964
x1,477:34491217,41048964
k1,477:34849608,41048964:358391
x1,477:35795944,41048964
x1,477:36706222,41048964
k1,477:36706222,41048964:0
)
(1,479:20602840,41835396:16103382,446948,141880
x1,479:21221496,41835396
x1,479:21985640,41835396
x1,479:24078183,41835396
k1,477:24356712,41835396:278529
x1,477:24902624,41835396
k1,477:25181154,41835396:278530
x1,477:26128128,41835396
k1,477:26406657,41835396:278529
x1,477:27025313,41835396
x1,477:27862201,41835396
x1,477:27999832,41835396
k1,477:28278361,41835396:278529
x1,477:29042505,41835396
k1,477:29321034,41835396:278529
x1,477:29503217,41835396
x1,477:29830897,41835396
x1,477:30132368,41835396
x1,477:30668448,41835396
x1,477:31032814,41835396
x1,477:31360494,41835396
x1,477:32121356,41835396
k1,477:32399886,41835396:278530
x1,477:33200725,41835396
k1,477:33479254,41835396:278529
x1,477:33989117,41835396
x1,477:34681173,41835396
x1,477:35881781,41835396
k1,477:36160310,41835396:278529
x1,477:36706222,41835396
k1,477:36706222,41835396:0
)
(1,479:20602840,42621828:16103382,446948,141880
x1,479:21148752,42621828
x1,479:22167823,42621828
k1,477:22458887,42621828:291064
x1,477:23915061,42621828
k1,477:24206125,42621828:291064
x1,477:24861485,42621828
k1,477:25152549,42621828:291064
x1,477:26572053,42621828
k1,477:26863055,42621828:291002
x1,477:28173102,42621828
x1,477:29174485,42621828
k1,477:29465550,42621828:291065
x1,477:29865965,42621828
k1,477:30157029,42621828:291064
x1,477:30594140,42621828
k1,477:30885204,42621828:291064
x1,477:31212884,42621828
x1,477:31537291,42621828
x1,477:32702514,42621828
x1,477:32993490,42621828
x1,477:34340233,42621828
k1,477:34631297,42621828:291064
x1,477:35614319,42621828
k1,477:35905383,42621828:291064
x1,477:36706222,42621828
k1,477:36706222,42621828:0
)
(1,479:20602840,43408260:16103382,446948,141880
x1,479:22022344,43408260
k1,477:22245456,43408260:223112
x1,477:23155088,43408260
k1,477:23378205,43408260:223117
x1,477:23888068,43408260
x1,477:24199364,43408260
x1,477:24480516,43408260
k1,477:24703634,43408260:223118
x1,477:24994610,43408260
k1,477:25217728,43408260:223118
x1,477:26018567,43408260
x1,477:26709958,43408260
k1,477:26933076,43408260:223118
x1,477:27551732,43408260
x1,477:28315876,43408260
x1,477:30244579,43408260
k1,477:30467697,43408260:223118
x1,477:31887201,43408260
k1,477:32110318,43408260:223117
x1,477:32911157,43408260
k1,477:33134275,43408260:223118
x1,477:33752931,43408260
x1,477:35026930,43408260
k1,477:35250048,43408260:223118
x1,477:36706222,43408260
k1,477:36706222,43408260:0
)
(1,479:20602840,44194692:16103382,446948,141880
x1,479:21112703,44194692
g1,477:21342083,44194692
x1,477:22142922,44194692
g1,477:22372302,44194692
x1,477:23500166,44194692
g1,477:23729546,44194692
x1,477:24275458,44194692
x1,477:25294529,44194692
g1,477:25523909,44194692
x1,477:26324093,44194692
g1,477:26553473,44194692
x1,477:27063336,44194692
x1,477:27791431,44194692
x1,477:29356423,44194692
g1,477:29585803,44194692
x1,477:30605529,44194692
g1,477:30834909,44194692
x1,477:31635748,44194692
g1,477:31865128,44194692
x1,477:33284632,44194692
g1,477:33514012,44194692
x1,477:34023875,44194692
x1,477:35025258,44194692
g1,477:35254638,44194692
k1,479:36706222,44194692:1451584
g1,479:36706222,44194692
)
(1,484:20602840,44975390:16103382,446948,141880
h1,483:20602840,44975390:655360,0,0
x1,483:21658624,44975390
x1,483:21933879,44975390
k1,483:22292473,44975390:358594
x1,483:22620153,44975390
x1,483:23076928,44975390
x1,483:23259111,44975390
x1,483:24350926,44975390
k1,483:24709520,44975390:358594
x1,483:25656494,44975390
k1,483:26015088,44975390:358594
x1,483:26342768,44975390
x1,483:26667175,44975390
x1,483:27832398,44975390
x1,483:28123374,44975390
x1,483:28979253,44975390
k1,483:29337846,44975390:358593
x1,483:30101990,44975390
k1,483:30460584,44975390:358594
x1,483:31406920,44975390
x1,483:33154095,44975390
k1,483:33512689,44975390:358594
x1,483:33803665,44975390
x1,483:34121521,44975390
x1,483:34740177,44975390
x1,483:35140592,44975390
x1,483:36706222,44975390
k1,483:36706222,44975390:0
)
(1,484:20602840,45761822:16103382,446948,141880
x1,484:21258200,45761822
k1,483:21537384,45761822:279184
x1,483:21828360,45761822
k1,483:22107544,45761822:279184
x1,483:23927472,45761822
x1,483:24655567,45761822
k1,483:24934750,45761822:279183
x1,483:25444613,45761822
k1,483:25723797,45761822:279184
x1,483:26924396,45761822
x1,483:27397564,45761822
x1,483:28446786,45761822
k1,483:28725970,45761822:279184
x1,483:29016946,45761822
x1,483:29344626,45761822
x1,483:29828280,45761822
x1,483:30701872,45761822
x1,483:32012574,45761822
k1,483:32291758,45761822:279184
x1,483:32801621,45761822
k1,483:33080804,45761822:279183
x1,483:33262987,45761822
x1,483:33590667,45761822
x1,483:33892138,45761822
x1,483:34428218,45761822
x1,483:34792584,45761822
x1,483:35120264,45761822
x1,483:35881126,45761822
k1,483:36160310,45761822:279184
x1,483:36706222,45761822
k1,483:36706222,45761822:0
)
(1,484:20602840,46548254:16103382,446948,141880
x1,484:21403679,46548254
k1,483:21657408,46548254:253729
x1,483:21948384,46548254
x1,483:23132599,46548254
k1,483:23386328,46548254:253729
x1,483:23932240,46548254
k1,483:24185969,46548254:253729
x1,483:24731873,46548254
x1,483:25678191,46548254
x1,483:26515734,46548254
k1,483:26769462,46548254:253728
x1,483:27279325,46548254
x1,483:27990381,46548254
x1,483:29009452,46548254
k1,483:29263181,46548254:253729
x1,483:30464427,46548254
k1,483:30718156,46548254:253729
x1,483:31228019,46548254
x1,483:31773931,46548254
x1,483:32793002,46548254
x1,483:33976568,46548254
k1,483:34230297,46548254:253729
x1,483:34740160,46548254
x1,483:35868679,46548254
x1,483:36706222,46548254
k1,483:36706222,46548254:0
)
(1,484:20602840,47334686:16103382,446948,92400
x1,484:21148752,47334686
x1,484:22167823,47334686
k1,483:22581607,47334686:413784
x1,483:23200263,47334686
x1,483:24474262,47334686
k1,483:24888046,47334686:413784
x1,483:26344220,47334686
k1,483:26758003,47334686:413783
x1,483:27704339,47334686
k1,483:28118123,47334686:413784
x1,483:28736779,47334686
x1,483:29974082,47334686
k1,483:30387866,47334686:413784
x1,483:31589112,47334686
k1,483:32002896,47334686:413784
x1,483:33130760,47334686
x1,483:34531912,47334686
k1,483:34945695,47334686:413783
x1,483:35491599,47334686
k1,483:35905383,47334686:413784
x1,483:36706222,47334686
k1,483:36706222,47334686:0
)
(1,484:20602840,48121118:16103382,446948,141880
x1,484:21112703,48121118
x1,484:21950246,48121118
k1,483:22284826,48121118:334580
x1,483:22830738,48121118
k1,483:23165318,48121118:334580
x1,483:23966157,48121118
k1,483:24300737,48121118:334580
x1,483:25720241,48121118
k1,483:26054715,48121118:334474
x1,483:26710075,48121118
k1,483:27044655,48121118:334580
x1,483:27845494,48121118
k1,483:28180074,48121118:334580
x1,483:29599578,48121118
k1,483:29934052,48121118:334474
x1,483:30552708,48121118
x1,483:31316852,48121118
x1,483:33409395,48121118
k1,483:33743975,48121118:334580
x1,483:34690311,48121118
k1,483:35024891,48121118:334580
x1,483:35570803,48121118
k1,483:35905383,48121118:334580
x1,483:36706222,48121118
k1,483:36706222,48121118:0
)
]
g1,484:36706222,48121118
)
)
]
(1,484:3552215,50015603:33154007,0,0
h1,484:3552215,50015603:33154007,0,0
)
]
]
]
!85491
}3
!10
{4
[1,601:4736286,50015603:31969936,45279317,0
h1,601:4736286,4736286:0,0,0
[1,601:4736286,4736286:0,0,0
(1,601:4736286,3228713:0,0,0
k1,601:4736286,3228713:1249852
)
]
[1,601:4736286,50015603:31969936,45279317,0
[1,601:3552215,50015603:33154007,46721109,0
[1,601:3552215,3294494:33154007,0,0
(1,601:3552215,3294494:33154007,0,0
h1,601:3552215,3294494:33154007,0,0
)
]
[1,601:3552215,48121118:33154007,44826624,0
(1,601:3552215,48121118:33154007,44826624,0
(1,601:3552215,48121118:16103382,44826624,0
[1,562:3552215,48121118:16103382,44826624,0
(1,484:3552215,4080926:16103382,446948,141880
x1,484:4498551,4080926
x1,484:4789527,4080926
x1,484:5480918,4080926
x1,484:5954077,4080926
x1,484:6937099,4080926
x1,484:7629145,4080926
k1,483:7933987,4080926:304842
x1,483:8479899,4080926
k1,483:8784741,4080926:304842
x1,483:9731715,4080926
k1,483:10036557,4080926:304842
x1,483:12002619,4080926
k1,483:12307461,4080926:304842
x1,483:13071605,4080926
k1,483:13376447,4080926:304842
x1,483:14068493,4080926
x1,483:14942085,4080926
x1,483:15259941,4080926
x1,483:16097484,4080926
k1,483:16402326,4080926:304842
x1,483:17203165,4080926
k1,483:17508007,4080926:304842
x1,483:18818054,4080926
x1,483:19655597,4080926
k1,483:19655597,4080926:0
)
(1,484:3552215,4867358:16103382,446948,141880
x1,484:4170871,4867358
x1,484:4935015,4867358
x1,484:6863718,4867358
g1,483:7093098,4867358
x1,483:7857242,4867358
g1,483:8086622,4867358
x1,483:8596485,4867358
x1,483:9307541,4867358
x1,483:10326612,4867358
g1,483:10555992,4867358
x1,483:11247383,4867358
x1,483:12011518,4867358
x1,483:12521381,4867358
x1,483:13467700,4867358
g1,483:13697080,4867358
x1,483:14024760,4867358
x1,483:14342616,4867358
x1,483:14623768,4867358
x1,483:15661182,4867358
k1,484:19655597,4867358:3994415
g1,484:19655597,4867358
)
(1,509:3552215,6116387:16103382,444988,8188
k1,509:8268494,6116387:4716279
g1,509:8268494,6116387
x1,509:8774430,6116387
x1,509:8886501,6116387
g1,509:9214181,6116387
x1,509:12938537,6116387
g1,509:13102377,6116387
x1,509:14939318,6116387
g1,509:14939318,6116387
k1,509:19655597,6116387:4716279
)
(1,539:3552215,7123536:16103382,448587,135328
g1,539:3552215,7123536
x1,539:4116479,7123536
g1,539:4444159,7123536
x1,539:5427191,7123536
g1,539:5656571,7123536
x1,539:7367707,7123536
x1,539:8430689,7123536
g1,539:8660069,7123536
x1,539:10334500,7123536
g1,539:10563880,7123536
x1,539:11546920,7123536
g1,539:11776300,7123536
x1,539:14797474,7123536
g1,539:15026854,7123536
x1,539:17357283,7123536
k1,539:19655597,7123536:2298314
g1,539:19655597,7123536
)
(1,541:3552215,8124734:16103382,446948,141880
h1,540:3552215,8124734:655360,0,0
x1,540:5372790,8124734
k1,540:5557980,8124734:185190
x1,540:8324874,8124734
k1,540:8510063,8124734:185189
x1,540:9383655,8124734
x1,540:10757278,8124734
k1,540:10942468,8124734:185190
x1,540:11233444,8124734
k1,540:11418634,8124734:185190
x1,540:13494127,8124734
k1,540:13679317,8124734:185190
x1,540:14225229,8124734
k1,540:14410418,8124734:185189
x1,540:16958441,8124734
k1,540:17143631,8124734:185190
x1,540:19655597,8124734
k1,540:19655597,8124734:0
)
(1,541:3552215,8911166:16103382,446948,141880
x1,541:4098119,8911166
k1,540:4248858,8911166:150739
x1,540:5377368,8911166
k1,540:5528107,8911166:150739
x1,540:6074011,8911166
k1,540:6224750,8911166:150739
x1,540:7025589,8911166
k1,540:7176328,8911166:150739
x1,540:7467304,8911166
x1,540:10114933,8911166
k1,540:10265671,8911166:150738
x1,540:12686540,8911166
k1,540:12837279,8911166:150739
x1,540:13201655,8911166
x1,540:13737743,8911166
k1,540:13888482,8911166:150739
x1,540:15235233,8911166
k1,540:15385972,8911166:150739
x1,540:17097081,8911166
k1,540:17247820,8911166:150739
x1,540:18704019,8911166
k1,540:18854758,8911166:150739
x1,540:19655597,8911166
k1,540:19655597,8911166:0
)
(1,541:3552215,9697598:16103382,446948,141880
x1,541:6100238,9697598
g1,540:6329618,9697598
x1,540:8841584,9697598
g1,540:9070964,9697598
x1,540:10017300,9697598
g1,540:10246680,9697598
x1,540:12267134,9697598
g1,540:12496514,9697598
x1,540:14388514,9697598
g1,540:14617894,9697598
x1,540:15418078,9697598
g1,540:15647458,9697598
x1,540:17720994,9697598
g1,540:17950374,9697598
x1,540:18460237,9697598
g1,540:18689617,9697598
x1,540:19617601,9697598
k1,541:19655597,9697598:37996
g1,541:19655597,9697598
)
(1,544:3552215,10486410:16103382,446948,141880
h1,543:3552215,10486410:655360,0,0
x1,543:4680743,10486410
k1,543:4838633,10486410:157890
x1,543:6622494,10486410
k1,543:6780455,10486410:157961
x1,543:9328478,10486410
k1,543:9486440,10486410:157962
x1,543:11561926,10486410
k1,543:11719887,10486410:157961
x1,543:12265799,10486410
k1,543:12423760,10486410:157961
x1,543:12714736,10486410
k1,543:12872697,10486410:157961
x1,543:16112740,10486410
k1,543:16270701,10486410:157961
x1,543:17835677,10486410
x1,543:19655597,10486410
k1,543:19655597,10486410:0
)
(1,544:3552215,11272842:16103382,446948,141880
x1,544:5080494,11272842
k1,543:5291260,11272842:210766
x1,543:6456474,11272842
k1,543:6667241,11272842:210767
x1,543:7759065,11272842
k1,543:7969831,11272842:210766
x1,543:10590581,11272842
k1,543:10801348,11272842:210767
x1,543:13095090,11272842
k1,543:13305856,11272842:210766
x1,543:13779015,11272842
k1,543:13989781,11272842:210766
x1,543:14790620,11272842
k1,543:15001387,11272842:210767
x1,543:15947723,11272842
k1,543:16158489,11272842:210766
x1,543:16704401,11272842
k1,543:16915168,11272842:210767
x1,543:18006992,11272842
k1,543:18217758,11272842:210766
x1,543:19655597,11272842
k1,543:19655597,11272842:0
)
(1,544:3552215,12059274:16103382,446948,141880
x1,544:4571295,12059274
k1,543:4845748,12059274:274453
x1,543:5756026,12059274
k1,543:6030480,12059274:274454
x1,543:7231726,12059274
k1,543:7506179,12059274:274453
x1,543:8052091,12059274
k1,543:8326544,12059274:274453
x1,543:9127383,12059274
k1,543:9401837,12059274:274454
x1,543:11949860,12059274
k1,543:12224313,12059274:274453
x1,543:14299799,12059274
k1,543:14574252,12059274:274453
x1,543:15120164,12059274
k1,543:15394618,12059274:274454
x1,543:16049978,12059274
k1,543:16324431,12059274:274453
x1,543:19655597,12059274
k1,543:19655597,12059274:0
)
(1,544:3552215,12845706:16103382,446948,141880
x1,544:4571295,12845706
k1,543:4738565,12845706:167270
x1,543:7978608,12845706
k1,543:8145877,12845706:167269
x1,543:10258074,12845706
k1,543:10425344,12845706:167270
x1,543:10971256,12845706
k1,543:11138526,12845706:167270
x1,543:11939365,12845706
k1,543:12106634,12845706:167269
x1,543:14872889,12845706
x1,543:15091777,12845706
k1,543:15259047,12845706:167270
x1,543:16860070,12845706
k1,543:17027340,12845706:167270
x1,543:17573252,12845706
k1,543:17740521,12845706:167269
x1,543:19051216,12845706
k1,543:19218486,12845706:167270
x1,543:19655597,12845706
k1,543:19655597,12845706:0
)
(1,544:3552215,13632138:16103382,491520,163840
x1,544:4170871,13632138
x1,544:5481583,13632138
k1,543:5633824,13632138:152241
x1,543:6179728,13632138
k1,543:6331969,13632138:152241
$1,543:6331969,13632138
x1,543:6750669,13632138
k1,543:6932709,13632138:182040
x1,543:7442435,13632138
k1,543:7624475,13632138:182040
x1,543:8435939,13632138
k1,543:8545163,13632138:109224
x1,543:8866474,13632138
x1,543:9072032,13632138
k1,543:9181256,13632138:109224
x1,543:9486031,13632138
x1,543:9769717,13632138
$1,543:9769717,13632138
k1,543:9921958,13632138:152241
x1,543:10868294,13632138
k1,543:11020535,13632138:152241
x1,543:11821374,13632138
k1,543:11973616,13632138:152242
x1,543:14103500,13632138
k1,543:14255741,13632138:152241
x1,543:17276260,13632138
k1,543:17428501,13632138:152241
x1,543:18083861,13632138
k1,543:18236102,13632138:152241
x1,543:19655597,13632138
k1,543:19655597,13632138:0
)
(1,544:3552215,14418570:16103382,491520,163840
x1,544:5226638,14418570
k1,543:5413154,14418570:186516
x1,543:6487272,14418570
k1,543:6673787,14418570:186515
x1,543:7984489,14418570
k1,543:8171005,14418570:186516
x1,543:9117341,14418570
k1,543:9303856,14418570:186515
x1,543:9922512,14418570
x1,543:10385856,14418570
x1,543:10507104,14418570
k1,543:10693620,14418570:186516
x1,543:11130731,14418570
k1,543:11317247,14418570:186516
x1,543:11935903,14418570
x1,543:13246615,14418570
k1,543:13433130,14418570:186515
x1,543:13979034,14418570
k1,543:14165550,14418570:186516
$1,543:14165550,14418570
(1,543:14165550,14418570:2259019,491520,163840
(1,543:14165550,14418570:254863,491520,163840
x1,543:14420413,14418570
)
x1,543:14992944,14418570
g1,543:15102168,14418570
x1,543:15409823,14418570
x1,543:15610073,14418570
g1,543:15719297,14418570
x1,543:16146193,14418570
(1,543:16169706,14418570:254863,491520,163840
x1,543:16424569,14418570
)
)
$1,543:16424569,14418570
x1,543:16588409,14418570
k1,543:16774924,14418570:186515
x1,543:17320836,14418570
k1,543:17507352,14418570:186516
x1,543:19655597,14418570
k1,543:19655597,14418570:0
)
(1,544:3552215,15205002:16103382,446948,141880
x1,544:4062078,15205002
k1,543:4384961,15205002:322883
x1,543:7625004,15205002
k1,543:7947887,15205002:322883
x1,543:10060084,15205002
k1,543:10382966,15205002:322882
x1,543:11329302,15205002
k1,543:11652185,15205002:322883
x1,543:13782069,15205002
k1,543:14104952,15205002:322883
x1,543:14905791,15205002
k1,543:15228674,15205002:322883
x1,543:16138952,15205002
k1,543:16461834,15205002:322882
x1,543:17663080,15205002
k1,543:17985963,15205002:322883
x1,543:18531875,15205002
k1,543:18854758,15205002:322883
x1,543:19655597,15205002
k1,543:19655597,15205002:0
)
(1,544:3552215,15991434:16103382,491520,163840
x1,544:6100238,15991434
k1,543:6372037,15991434:271799
x1,543:8556323,15991434
k1,543:8828122,15991434:271799
x1,543:9628961,15991434
k1,543:9900760,15991434:271799
x1,543:13140803,15991434
k1,543:13412602,15991434:271799
x1,543:13740282,15991434
x1,543:15514319,15991434
x1,543:15635567,15991434
k1,543:15907366,15991434:271799
$1,543:15907366,15991434
x1,543:16305131,15991434
k1,543:16576194,15991434:260595
x1,543:17085920,15991434
k1,543:17346515,15991434:260595
(1,543:17346515,15991434:2145242,491520,163840
(1,543:17346515,15991434:254863,491520,163840
x1,543:17601378,15991434
)
[1,543:17601378,15991434:374556,437688,0
(1,543:17715839,15991434:0,437688,0
x1,543:17897884,15991434
)
(1,543:17601378,15991434:374556,282168,0
x1,543:17975934,15991434
)
]
x1,543:18157979,15991434
g1,543:18267203,15991434
[1,543:18267203,15991434:344824,437688,127431
(1,543:18385003,15991434:0,437688,0
x1,543:18567048,15991434
)
(1,543:18267203,15991434:344824,282168,127431
x1,543:18588514,15991434
)
]
x1,543:18794072,15991434
g1,543:18903296,15991434
[1,543:18903296,15991434:333598,437688,0
(1,543:19015483,15991434:0,437688,0
x1,543:19197528,15991434
)
(1,543:18903296,15991434:333598,282168,0
x1,543:19208071,15991434
)
]
(1,543:19236894,15991434:254863,491520,163840
x1,543:19491757,15991434
)
)
$1,543:19491757,15991434
x1,543:19655597,15991434
k1,543:19655597,15991434:0
)
(1,544:3552215,16777866:16103382,491520,163840
x1,544:4498551,16777866
g1,543:4727931,16777866
x1,543:5528770,16777866
g1,543:5758150,16777866
x1,543:8270106,16777866
g1,543:8499486,16777866
x1,543:8827166,16777866
x1,543:10601203,16777866
x1,543:10722451,16777866
g1,543:10951831,16777866
$1,543:10951831,16777866
(1,543:10951831,16777866:494703,291271,0
(1,543:10951831,16777866:494703,291271,0
$1,543:10951831,16777866
x1,543:11422261,16777866
$1,543:11446534,16777866
)
)
g1,543:11628574,16777866
x1,543:12138300,16777866
g1,543:12320340,16777866
(1,543:12320340,16777866:2051942,491520,163840
(1,543:12320340,16777866:254863,491520,163840
x1,543:12575203,16777866
)
x1,543:13086976,16777866
g1,543:13196200,16777866
x1,543:13488761,16777866
x1,543:13694319,16777866
g1,543:13803543,16777866
x1,543:14099214,16777866
(1,543:14117419,16777866:254863,491520,163840
x1,543:14372282,16777866
)
)
$1,543:14372282,16777866
x1,543:14536122,16777866
g1,543:14765502,16777866
k1,544:19655597,16777866:4890095
g1,544:19655597,16777866
)
(1,551:3552215,17566678:16103382,446948,141880
h1,545:3552215,17566678:655360,0,0
x1,545:5226655,17566678
k1,545:5582606,17566678:355951
x1,545:5873582,17566678
x1,545:6191438,17566678
x1,545:6810094,17566678
x1,545:7210509,17566678
x1,545:8776139,17566678
k1,545:9132091,17566678:355952
x1,545:9932275,17566678
k1,545:10288226,17566678:355951
x1,545:11234562,17566678
x1,545:12981737,17566678
k1,545:13337688,17566678:355951
x1,545:13993048,17566678
k1,545:14348999,17566678:355951
x1,545:14639975,17566678
k1,545:14995927,17566678:355952
x1,545:15360303,17566678
x1,545:15641455,17566678
x1,545:16587782,17566678
k1,545:16943733,17566678:355951
x1,545:19655597,17566678
k1,545:19655597,17566678:0
)
(1,551:3552215,18353110:16103382,446948,141880
x1,551:4371415,18353110
k1,545:4591455,18353110:220040
x1,545:6411383,18353110
x1,545:7139478,18353110
x1,545:7267278,18353110
k1,545:7487318,18353110:220040
x1,545:8652533,18353110
k1,545:8872573,18353110:220040
x1,545:10001092,18353110
x1,545:10801931,18353110
x1,545:11966481,18353110
k1,545:12186521,18353110:220040
x1,545:14006449,18353110
x1,545:14734544,18353110
k1,545:14954584,18353110:220040
x1,545:16156486,18353110
k1,545:16376526,18353110:220040
x1,545:17177365,18353110
k1,545:17397405,18353110:220040
x1,545:18889645,18353110
k1,545:19109685,18353110:220040
x1,545:19655597,18353110
k1,545:19655597,18353110:0
)
(1,551:3552215,19139542:16103382,446948,141880
x1,551:4499189,19139542
k1,545:4708992,19139542:209803
x1,545:6129143,19139542
k1,545:6338947,19139542:209804
x1,545:6884851,19139542
k1,545:7094654,19139542:209803
x1,545:7459020,19139542
k1,545:7668824,19139542:209804
x1,545:8469008,19139542
x1,545:9743007,19139542
k1,545:9952810,19139542:209803
x1,545:11627896,19139542
k1,545:11837700,19139542:209804
x1,545:12820740,19139542
x1,545:13512786,19139542
x1,545:14312970,19139542
k1,545:14522773,19139542:209803
x1,545:15178133,19139542
x1,545:16306652,19139542
x1,545:17198579,19139542
k1,545:17408383,19139542:209804
x1,545:18536902,19139542
x1,545:19337741,19139542
x1,545:19655597,19139542
k1,545:19655597,19139542:0
)
(1,551:3552215,19925974:16103382,446948,141880
x1,551:4680079,19925974
x1,551:5335439,19925974
x1,551:6463958,19925974
x1,551:7192045,19925974
k1,545:7417411,19925974:225366
x1,545:8400433,19925974
k1,545:8625800,19925974:225367
x1,545:9425984,19925974
k1,545:9651350,19925974:225366
x1,545:10815918,19925974
k1,545:11041285,19925974:225367
x1,545:11551148,19925974
k1,545:11776514,19925974:225366
x1,545:13578736,19925974
k1,545:13804103,19925974:225367
x1,545:14750439,19925974
k1,545:14975805,19925974:225366
x1,545:16250459,19925974
k1,545:16475826,19925974:225367
x1,545:17167872,19925974
x1,545:17823232,19925974
x1,545:19534349,19925974
x1,545:19655597,19925974
k1,545:19655597,19925974:0
)
(1,551:3552215,20712406:16103382,446948,92400
x1,551:4170871,20712406
k1,545:4477017,20712406:306146
x1,545:5132377,20712406
x1,545:6297600,20712406
x1,545:6479783,20712406
x1,545:7462815,20712406
k1,545:7768961,20712406:306146
x1,545:9406688,20712406
x1,545:10553568,20712406
k1,545:10859714,20712406:306146
x1,545:12461401,20712406
k1,545:12767547,20712406:306146
x1,545:13204658,20712406
k1,545:13510804,20712406:306146
x1,545:14129460,20712406
k1,545:14435606,20712406:306146
x1,545:15309198,20712406
x1,545:16801446,20712406
k1,545:17107592,20712406:306146
x1,545:18053928,20712406
x1,545:19655597,20712406
k1,545:19655597,20712406:0
)
(1,551:3552215,21498838:16103382,446948,141880
x1,551:4535237,21498838
k1,545:4803719,21498838:268482
x1,545:5750055,21498838
x1,545:6915261,21498838
k1,545:7183743,21498838:268482
x1,545:7984582,21498838
k1,545:8253065,21498838:268483
x1,545:8580745,21498838
x1,545:8861897,21498838
x1,545:9371760,21498838
x1,545:10354127,21498838
x1,545:10573015,21498838
k1,545:10841497,21498838:268482
x1,545:11915615,21498838
k1,545:12184097,21498838:268482
x1,545:13494799,21498838
k1,545:13763281,21498838:268482
x1,545:14709617,21498838
k1,545:14978100,21498838:268483
x1,545:15596756,21498838
x1,545:16060100,21498838
k1,545:16328582,21498838:268482
x1,545:16983942,21498838
k1,545:17252424,21498838:268482
x1,545:17871080,21498838
x1,545:18818054,21498838
x1,545:19655597,21498838
k1,545:19655597,21498838:0
)
(1,551:3552215,22285270:16103382,446948,141880
x1,551:4389758,22285270
x1,551:5117853,22285270
k1,545:5327792,22285270:209939
x1,545:7092656,22285270
k1,545:7302594,22285270:209938
x1,545:8321674,22285270
k1,546:8531613,22285270:209939
x1,546:10351541,22285270
x1,546:11297868,22285270
x1,546:11516756,22285270
k1,546:11726694,22285270:209938
x1,546:13182868,22285270
k1,546:13392807,22285270:209939
x1,546:14192991,22285270
k1,546:14402929,22285270:209938
x1,546:15058271,22285270
k1,546:15268210,22285270:209939
x1,546:16360025,22285270
x1,546:17779521,22285270
k1,546:17989459,22285270:209938
x1,546:18644819,22285270
k1,546:18854758,22285270:209939
x1,546:19655597,22285270
k1,546:19655597,22285270:0
)
(1,551:3552215,23071702:16103382,446948,141880
x1,551:3879895,23071702
x1,551:4197751,23071702
x1,551:4478903,23071702
x1,551:5934447,23071702
k1,546:6156806,23071702:222359
x1,546:6557230,23071702
x1,546:6690916,23071702
x1,546:7637252,23071702
k1,546:7859611,23071702:222359
x1,546:8697154,23071702
x1,546:9716880,23071702
k1,546:9939239,23071702:222359
x1,546:10848871,23071702
x1,546:11867942,23071702
k1,546:12090301,23071702:222359
x1,546:12927837,23071702
x1,546:14074699,23071702
k1,546:14297058,23071702:222359
x1,546:15316138,23071702
k1,546:15538497,23071702:222359
x1,546:16376033,23071702
x1,546:17359055,23071702
k1,546:17581414,23071702:222359
x1,546:18381598,23071702
x1,546:19655597,23071702
k1,546:19655597,23071702:0
)
(1,551:3552215,23858134:16103382,446948,141880
x1,551:4862917,23858134
k1,546:5188921,23858134:326004
x1,546:5734833,23858134
x1,546:6535672,23858134
x1,546:6853528,23858134
x1,546:7141231,23858134
k1,546:7467234,23858134:326003
x1,546:8304777,23858134
x1,546:8768112,23858134
k1,546:9094116,23858134:326004
x1,546:9567284,23858134
x1,546:9710146,23858134
x1,546:10656482,23858134
k1,546:10982486,23858134:326004
x1,546:12074301,23858134
x1,546:13129413,23858134
k1,546:13455416,23858134:326003
x1,546:14329008,23858134
x1,546:15494231,23858134
k1,546:15820235,23858134:326004
x1,546:16293394,23858134
k1,546:16619398,23858134:326004
x1,546:17602438,23858134
k1,546:17928441,23858134:326003
x1,546:18856425,23858134
k1,546:19182429,23858134:326004
x1,546:19655597,23858134
k1,546:19655597,23858134:0
)
(1,551:3552215,24644566:16103382,446948,141880
x1,551:4499189,24644566
x1,551:4681372,24644566
x1,551:5372763,24644566
k1,546:5764677,24644566:391914
x1,546:6055653,24644566
x1,546:6373509,24644566
x1,546:6992165,24644566
x1,546:7392580,24644566
x1,546:8521099,24644566
x1,546:9176441,24644566
k1,546:9568355,24644566:391914
x1,546:10951802,24644566
k1,546:11343715,24644566:391913
x1,546:11780826,24644566
k1,546:12172740,24644566:391914
x1,546:12791396,24644566
x1,546:14684051,24644566
k1,546:15075965,24644566:391914
x1,546:15585828,24644566
k1,546:15977742,24644566:391914
x1,546:16596398,24644566
x1,546:17433923,24644566
k1,546:17825836,24644566:391913
x1,546:18335699,24644566
k1,546:18727613,24644566:391914
x1,546:19655597,24644566
k1,546:19655597,24644566:0
)
(1,551:3552215,25430998:16103382,446948,141880
x1,551:4571295,25430998
k1,547:4851796,25430998:280501
x1,547:6016356,25430998
x1,547:6999378,25430998
k1,547:7279878,25430998:280500
x1,547:8226214,25430998
x1,547:9136492,25430998
k1,547:9416993,25430998:280501
x1,547:10254529,25430998
x1,547:11237551,25430998
k1,547:11518051,25430998:280500
x1,547:12719315,25430998
k1,547:12999816,25430998:280501
x1,547:13509679,25430998
k1,547:13790179,25430998:280500
x1,547:14737153,25430998
k1,547:15017654,25430998:280501
x1,547:15636310,25430998
x1,547:16473198,25430998
k1,547:16753698,25430998:280500
x1,547:17700034,25430998
x1,547:18829184,25430998
k1,547:19109685,25430998:280501
x1,547:19655597,25430998
k1,547:19655597,25430998:0
)
(1,551:3552215,26217430:16103382,446948,9168
x1,551:4207566,26217430
x1,547:4528693,26217430
k1,547:4846077,26217430:317384
x1,547:5792413,26217430
x1,547:7831193,26217430
k1,547:8148577,26217430:317384
x1,547:8949416,26217430
k1,547:9266800,26217430:317384
x1,547:10140392,26217430
x1,547:11632640,26217430
k1,547:11950025,26217430:317385
x1,547:12896361,26217430
x1,547:14498030,26217430
k1,547:14815414,26217430:317384
x1,547:15761750,26217430
k1,547:16079134,26217430:317384
x1,547:16879973,26217430
k1,547:17197357,26217430:317384
x1,547:17525037,26217430
x1,547:18163349,26217430
x1,547:19655597,26217430
k1,547:19655597,26217430:0
)
(1,551:3552215,27003862:16103382,446948,92400
x1,551:4498551,27003862
x1,551:6100220,27003862
x1,551:6228020,27003862
k1,547:6417177,27003862:189157
k1,548:6606335,27003862:189158
x1,548:7625415,27003862
k1,549:7814572,27003862:189157
x1,549:8142252,27003862
x1,549:8780564,27003862
x1,549:10272812,27003862
k1,549:10461969,27003862:189157
x1,549:11408305,27003862
x1,549:13009974,27003862
k1,549:13199132,27003862:189158
x1,549:13636243,27003862
k1,549:13825400,27003862:189157
x1,549:14116376,27003862
k1,549:14305534,27003862:189158
x1,549:15288574,27003862
x1,549:15980620,27003862
x1,549:16780804,27003862
k1,549:16969961,27003862:189157
x1,549:17916297,27003862
x1,549:19517966,27003862
x1,549:19655597,27003862
k1,549:19655597,27003862:0
)
(1,551:3552215,27790294:16103382,446948,141880
x1,551:4680734,27790294
x1,551:6209678,27790294
k1,549:6534083,27790294:324405
x1,549:7079995,27790294
k1,549:7404401,27790294:324406
x1,549:7695377,27790294
k1,549:8019782,27790294:324405
x1,549:9002822,27790294
x1,549:9694868,27790294
x1,549:10495052,27790294
k1,549:10819458,27790294:324406
x1,549:12093457,27790294
x1,549:12639369,27790294
x1,549:13658440,27790294
x1,549:14678166,27790294
k1,549:15002571,27790294:324405
x1,549:15948907,27790294
k1,549:16273313,27790294:324406
x1,549:17329080,27790294
x1,549:18493648,27790294
k1,549:18818053,27790294:324405
x1,549:19655597,27790294
k1,549:19655597,27790294:0
)
(1,551:3552215,28576726:16103382,446948,141880
x1,551:4498551,28576726
x1,551:6100220,28576726
x1,551:6228020,28576726
k1,549:6533985,28576726:305965
x1,549:6934400,28576726
k1,549:7240365,28576726:305965
x1,549:7677476,28576726
k1,549:7983441,28576726:305965
x1,549:8675487,28576726
x1,549:9476326,28576726
x1,549:11405684,28576726
k1,549:11711649,28576726:305965
x1,549:12294257,28576726
x1,549:13131800,28576726
k1,549:13437765,28576726:305965
x1,549:14238604,28576726
k1,549:14544569,28576726:305965
x1,549:16036817,28576726
x1,549:17747289,28576726
k1,549:18053254,28576726:305965
x1,549:19655597,28576726
k1,549:19655597,28576726:0
)
(1,551:3552215,29363158:16103382,446948,141880
x1,551:4353063,29363158
x1,551:4644039,29363158
x1,551:5335430,29363158
x1,551:6172973,29363158
k1,549:6550461,29363158:377488
x1,549:7497445,29363158
x1,549:8480467,29363158
k1,549:8857955,29363158:377488
x1,549:9476611,29363158
x1,549:10251250,29363158
x1,549:10638562,29363158
k1,549:11016050,29363158:377488
x1,549:12035130,29363158
k1,549:12412618,29363158:377488
x1,549:13358954,29363158
x1,549:14960623,29363158
k1,549:15338110,29363158:377487
x1,549:16466630,29363158
k1,549:16844118,29363158:377488
x1,549:17317277,29363158
k1,549:17694765,29363158:377488
x1,549:18350125,29363158
k1,549:18727613,29363158:377488
x1,549:19655597,29363158
k1,549:19655597,29363158:0
)
(1,551:3552215,30149590:16103382,446948,141880
x1,551:4061423,30149590
x1,551:4825558,30149590
x1,551:5136854,30149590
x1,551:5672934,30149590
k1,549:5903543,30149590:230609
x1,549:6704382,30149590
k1,549:6934990,30149590:230608
x1,549:8754918,30149590
x1,549:9701245,30149590
x1,549:9920133,30149590
k1,549:10150742,30149590:230609
x1,549:10769398,30149590
x1,549:12006701,30149590
k1,549:12237310,30149590:230609
x1,549:13438556,30149590
k1,549:13669164,30149590:230608
x1,549:14615500,30149590
k1,549:14846109,30149590:230609
x1,549:15646948,30149590
k1,549:15877556,30149590:230608
x1,549:16604996,30149590
x1,549:16895972,30149590
x1,549:18478652,30149590
k1,549:18709261,30149590:230609
x1,549:19655597,30149590
k1,549:19655597,30149590:0
)
(1,551:3552215,30936022:16103382,446948,141880
x1,551:4389758,30936022
x1,551:5482229,30936022
k1,549:5662748,30936022:180519
x1,549:6172611,30936022
k1,549:6353129,30936022:180518
x1,549:7153968,30936022
k1,549:7334487,30936022:180519
x1,549:8208079,30936022
x1,549:9700327,30936022
k1,549:9880845,30936022:180518
x1,549:10827181,30936022
x1,549:12428850,30936022
k1,549:12609369,30936022:180519
x1,549:13410208,30936022
k1,549:13590726,30936022:180518
x1,549:14209382,30936022
x1,549:15483381,30936022
k1,549:15663900,30936022:180519
x1,549:16738018,30936022
k1,549:16918536,30936022:180518
x1,549:18393078,30936022
k1,549:18573597,30936022:180519
x1,549:19192253,30936022
x1,549:19655597,30936022
k1,549:19655597,30936022:0
)
(1,551:3552215,31722454:16103382,455111,141880
x1,551:3879895,31722454
x1,551:4161047,31722454
x1,551:4961886,31722454
x1,551:5653932,31722454
k1,549:5911437,31722454:257505
x1,549:6857773,31722454
k1,549:7115278,31722454:257505
$1,549:7115278,31722454
x1,549:7420053,31722454
$1,549:7448876,31722454
k1,549:7706382,31722454:257506
x1,549:8034062,31722454
x1,549:8315214,31722454
x1,549:9116053,31722454
x1,549:9808099,31722454
k1,549:10065604,31722454:257505
x1,549:10283836,31722454
$1,549:10283836,31722454
x1,549:10674322,31722454
(1,549:10674322,31820757:1004846,318577,0
x1,549:11646400,31820757
)
$1,549:11679168,31722454
x1,549:11843008,31722454
k1,549:12100513,31722454:257505
$1,549:12100513,31722454
x1,549:12408168,31722454
(1,549:12408168,31820757:1004846,318577,0
x1,549:13380246,31820757
)
$1,549:13413014,31722454
x1,549:13576854,31722454
k1,549:13834359,31722454:257505
$1,549:13834359,31722454
x1,549:14130030,31722454
(1,549:14130030,31820757:1004846,318577,0
x1,549:15102108,31820757
)
$1,549:15134876,31722454
x1,549:15298716,31722454
k1,549:15556222,31722454:257506
$1,549:15556222,31722454
[1,549:15556222,31722454:1309621,437688,98303
(1,549:15668409,31722454:0,437688,0
x1,549:15850454,31722454
)
(1,549:15556222,31722454:1309621,282168,98303
x1,549:15860997,31722454
(1,549:15860997,31820757:1004846,318577,0
x1,549:16833075,31820757
)
)
]
$1,549:16865843,31722454
x1,549:17247915,31722454
k1,549:17505420,31722454:257505
x1,549:18524500,31722454
k1,550:18782005,31722454:257505
x1,550:19655597,31722454
k1,551:19655597,31722454:0
)
(1,551:3552215,32508886:16103382,446948,92400
x1,551:5044463,32508886
k1,550:5233063,32508886:188600
x1,550:6179399,32508886
x1,550:7781068,32508886
k1,550:7969668,32508886:188600
x1,550:9098188,32508886
k1,550:9286787,32508886:188599
x1,550:9759946,32508886
k1,550:9948546,32508886:188600
x1,550:10931586,32508886
k1,550:11120186,32508886:188600
x1,550:12048170,32508886
k1,550:12236770,32508886:188600
x1,550:12745978,32508886
x1,550:13510113,32508886
x1,550:13821409,32508886
x1,550:14357489,32508886
k1,550:14546088,32508886:188599
x1,550:15346927,32508886
k1,550:15535527,32508886:188600
x1,550:16627351,32508886
k1,550:16815951,32508886:188600
x1,550:17944470,32508886
x1,550:19655597,32508886
k1,550:19655597,32508886:0
)
(1,551:3552215,33295318:16103382,446948,141880
x1,551:4826222,33295318
k1,550:5158655,33295318:332433
x1,550:5959494,33295318
k1,550:6291927,33295318:332433
x1,550:6619607,33295318
x1,550:7257919,33295318
x1,550:8750167,33295318
k1,550:9082600,33295318:332433
x1,550:10028936,33295318
x1,550:11630605,33295318
x1,550:11768236,33295318
k1,550:12100670,33295318:332434
x1,550:13047006,33295318
k1,550:13379439,33295318:332433
x1,550:13998095,33295318
x1,550:15199997,33295318
k1,550:15532430,33295318:332433
x1,550:16333269,33295318
k1,550:16665702,33295318:332433
x1,550:17757526,33295318
k1,550:18089959,33295318:332433
x1,550:18927502,33295318
x1,550:19655597,33295318
k1,550:19655597,33295318:0
)
(1,551:3552215,34081750:16103382,447828,141880
x1,551:5300029,34081750
k1,550:5680753,34081750:380724
$1,550:5680753,34081750
x1,550:6102186,34081750
(1,550:6102186,34180053:294003,295640,0
x1,550:6363421,34180053
)
x1,550:6578234,34081750
k1,550:6687458,34081750:109224
(1,550:6687458,34081750:764583,69176,0
x1,550:6869503,34081750
g1,550:6978727,34081750
x1,550:7160772,34081750
g1,550:7269996,34081750
x1,550:7452041,34081750
)
k1,550:7561265,34081750:109224
x1,550:7743310,34081750
k1,550:7852534,34081750:109224
x1,550:8273967,34081750
(1,550:8273967,34180053:294003,295640,0
x1,550:8535202,34180053
)
$1,550:8567970,34081750
k1,550:8948695,34081750:380725
x1,550:9530647,34081750
x1,550:10695215,34081750
x1,550:12042621,34081750
x1,550:12163869,34081750
k1,550:12544593,34081750:380724
x1,550:13563673,34081750
k1,550:13944398,34081750:380725
x1,550:15363902,34081750
k1,550:15744474,34081750:380572
x1,550:16872338,34081750
x1,550:18109650,34081750
k1,550:18490374,34081750:380724
x1,550:19655597,34081750
k1,550:19655597,34081750:0
)
(1,551:3552215,34868182:16103382,446948,92400
x1,551:4680735,34868182
k1,550:4954677,34868182:273942
x1,550:5427836,34868182
k1,550:5701779,34868182:273943
x1,550:6029459,34868182
k1,550:6303401,34868182:273942
x1,550:7231385,34868182
k1,550:7505328,34868182:273943
x1,550:9107015,34868182
k1,550:9380957,34868182:273942
x1,550:9818068,34868182
k1,550:10092011,34868182:273943
x1,550:10747371,34868182
k1,550:11021313,34868182:273942
x1,550:12441446,34868182
k1,550:12715389,34868182:273943
x1,550:13480180,34868182
x1,550:14446172,34868182
k1,550:14720114,34868182:273942
x1,550:15848633,34868182
k1,550:16122576,34868182:273943
x1,550:16923415,34868182
k1,550:17197357,34868182:273942
x1,550:17525037,34868182
x1,550:18163349,34868182
x1,550:19655597,34868182
k1,550:19655597,34868182:0
)
(1,551:3552215,35654614:16103382,446948,7531
x1,551:4498551,35654614
x1,551:6100220,35654614
x1,551:6228020,35654614
k1,551:19655597,35654614:13427577
g1,551:19655597,35654614
)
(1,552:3552215,36903643:16103382,448587,135328
g1,552:3552215,36903643
x1,552:4116479,36903643
g1,552:4444159,36903643
x1,552:4808535,36903643
x1,552:5621830,36903643
g1,552:5851210,36903643
x1,552:6251634,36903643
x1,552:9220384,36903643
k1,552:19655597,36903643:10435213
g1,552:19655597,36903643
)
(1,556:3552215,37904841:16103382,446948,141880
h1,553:3552215,37904841:655360,0,0
x1,553:5517631,37904841
k1,553:5752529,37904841:234898
x1,553:6808296,37904841
k1,553:7043195,37904841:234899
x1,553:7661851,37904841
x1,553:9772746,37904841
k1,553:10007644,37904841:234898
x1,553:10663004,37904841
k1,553:10897902,37904841:234898
x1,553:11698741,37904841
k1,553:11933639,37904841:234898
x1,553:13753567,37904841
x1,553:14481662,37904841
k1,553:14716561,37904841:234899
x1,553:14898744,37904841
x1,553:15226424,37904841
x1,553:15527895,37904841
x1,553:16352334,37904841
x1,553:16888414,37904841
k1,553:17123312,37904841:234898
x1,553:17851407,37904841
x1,553:18361270,37904841
x1,553:18818054,37904841
x1,553:19655597,37904841
k1,553:19655597,37904841:0
)
(1,556:3552215,38691273:16103382,447828,141880
x1,556:4498551,38691273
k1,553:4837142,38691273:338591
x1,553:5383054,38691273
k1,553:5721645,38691273:338591
x1,553:6522484,38691273
k1,553:6861075,38691273:338591
x1,553:7916195,38691273
x1,553:8534851,38691273
x1,553:10009403,38691273
k1,553:10347994,38691273:338591
x1,553:10966650,38691273
x1,553:12240649,38691273
k1,553:12579241,38691273:338592
x1,553:13270632,38691273
x1,553:14034767,38691273
x1,553:14544630,38691273
x1,553:15490949,38691273
k1,553:15829540,38691273:338591
$1,553:15829540,38691273
x1,553:16212516,38691273
(1,553:16212516,38789576:305586,318577,0
x1,553:16485334,38789576
)
$1,553:16518102,38691273
k1,553:16856693,38691273:338591
x1,553:17366556,38691273
k1,553:17705147,38691273:338591
x1,553:18505986,38691273
k1,553:18844577,38691273:338591
x1,553:19062809,38691273
$1,553:19062809,38691273
x1,553:19437365,38691273
$1,553:19437365,38691273
x1,553:19655597,38691273
k1,556:19655597,38691273:0
)
(1,556:3552215,39477705:16103382,446948,141880
x1,556:3856990,39477705
$1,553:3885813,39477705
x1,553:4322277,39477705
x1,553:5905612,39477705
k1,553:6212694,39477705:307082
x1,553:7813726,39477705
k1,553:8120808,39477705:307082
x1,553:9467551,39477705
k1,553:9774633,39477705:307082
x1,553:10466024,39477705
x1,553:11230159,39477705
x1,553:11740022,39477705
x1,553:12686341,39477705
k1,553:12993424,39477705:307083
x1,553:13793608,39477705
k1,553:14100690,39477705:307082
x1,553:15374706,39477705
k1,553:15681788,39477705:307082
x1,553:16518676,39477705
x1,553:17309700,39477705
k1,553:17616782,39477705:307082
x1,553:19655597,39477705
k1,553:19655597,39477705:0
)
(1,556:3552215,40264137:16103382,446948,141880
x1,556:4425807,40264137
k1,553:4637983,40264137:212176
x1,553:5147846,40264137
x1,553:5621005,40264137
x1,553:6421189,40264137
x1,553:6785555,40264137
x1,553:7096851,40264137
x1,553:7378003,40264137
k1,553:7590179,40264137:212176
x1,553:8208835,40264137
x1,553:8900881,40264137
x1,553:9482833,40264137
x1,553:10502559,40264137
k1,553:10714735,40264137:212176
x1,553:11807206,40264137
x1,553:12644094,40264137
k1,553:12856270,40264137:212176
x1,553:13183950,40264137
x1,553:13566022,40264137
k1,553:13778199,40264137:212177
x1,553:14797279,40264137
k1,554:15009455,40264137:212176
x1,554:15300431,40264137
x1,554:16282807,40264137
k1,554:16494983,40264137:212176
x1,554:17659551,40264137
x1,554:18679277,40264137
k1,554:18891453,40264137:212176
x1,554:19655597,40264137
k1,554:19655597,40264137:0
)
(1,556:3552215,41050569:16103382,446948,141880
x1,556:4752823,41050569
k1,554:4960797,41050569:207974
x1,554:6016564,41050569
k1,554:6224538,41050569:207974
x1,554:6661649,41050569
k1,554:6869624,41050569:207975
x1,554:7488280,41050569
x1,554:8798992,41050569
k1,554:9006966,41050569:207974
x1,554:9552870,41050569
k1,554:9760844,41050569:207974
x1,554:10561683,41050569
k1,554:10769657,41050569:207974
x1,554:12043664,41050569
x1,554:13681391,41050569
x1,554:15391863,41050569
k1,554:15599838,41050569:207975
x1,554:17420406,41050569
k1,554:17628359,41050569:207953
x1,554:17919335,41050569
x1,554:18901711,41050569
k1,554:19109685,41050569:207974
x1,554:19655597,41050569
k1,554:19655597,41050569:0
)
(1,556:3552215,41837001:16103382,491520,163840
x1,556:3989335,41837001
k1,554:4282958,41837001:254303
x1,554:5556957,41837001
k1,554:5811286,41837001:254329
x1,554:6357198,41837001
k1,554:6611526,41837001:254328
$1,554:6611526,41837001
x1,554:7422990,41837001
k1,554:7532214,41837001:109224
x1,554:7853525,41837001
x1,554:8059083,41837001
k1,554:8168307,41837001:109224
x1,554:8473082,41837001
x1,554:8756768,41837001
$1,554:8756768,41837001
x1,554:8975000,41837001
x1,554:11996174,41837001
k1,554:12250503,41837001:254329
x1,554:13306270,41837001
x1,554:14434789,41837001
k1,554:14689117,41837001:254328
x1,554:15162276,41837001
k1,554:15416605,41837001:254329
x1,554:15744285,41837001
k1,554:15998613,41837001:254328
x1,554:16926597,41837001
k1,554:17180926,41837001:254329
x1,554:17981765,41837001
k1,554:18236093,41837001:254328
x1,554:19655597,41837001
k1,554:19655597,41837001:0
)
(1,556:3552215,42623433:16103382,446948,141880
x1,556:4680079,42623433
x1,556:5917391,42623433
k1,554:6133665,42623433:216274
x1,554:7298888,42623433
k1,554:7515163,42623433:216275
x1,554:8570930,42623433
x1,554:9918336,42623433
k1,554:10134610,42623433:216274
x1,554:11280817,42623433
k1,554:11497092,42623433:216275
x1,554:12115748,42623433
x1,554:13680731,42623433
k1,554:13897005,42623433:216274
x1,554:14697844,42623433
k1,554:14914119,42623433:216275
x1,554:15532775,42623433
x1,554:16806774,42623433
k1,554:17023048,42623433:216274
x1,554:17714439,42623433
x1,554:18478574,42623433
x1,554:19534349,42623433
x1,554:19655597,42623433
k1,554:19655597,42623433:0
)
(1,556:3552215,43409865:16103382,447828,141880
x1,556:3935191,43409865
(1,554:3935191,43508168:305586,318577,0
x1,554:4208009,43508168
)
$1,554:4240777,43409865
x1,554:4404617,43409865
g1,554:4633997,43409865
x1,554:5580333,43409865
g1,554:5809713,43409865
x1,554:6610552,43409865
g1,554:6839932,43409865
x1,554:7495292,43409865
x1,554:8587108,43409865
x1,554:9195940,43409865
g1,554:9425320,43409865
x1,554:10116711,43409865
x1,554:10880846,43409865
x1,554:11936621,43409865
x1,554:12057869,43409865
g1,554:12287249,43409865
$1,554:12287249,43409865
x1,554:12670225,43409865
(1,554:12670225,43508168:266977,197518,0
x1,554:12904434,43508168
)
$1,554:12937202,43409865
x1,554:13119385,43409865
k1,556:19655597,43409865:6536212
g1,556:19655597,43409865
)
(1,559:6505591,45455730:13150006,1451040,934492
(1,559:6505591,45455730:10196631,1451040,934492
h1,559:6505591,45455730:0,0,0
(1,556:6505591,45455730:0,0,0
$1,556:6505591,45455730
(1,556:6505591,44669298:0,0,0
)
$1,556:6505591,45455730
)
x1,556:6989374,45455730
k1,559:6505591,45455730:37773
x1,559:7664986,45455730
(1,559:7664986,45554033:266977,197518,0
x1,559:7899195,45554033
)
x1,559:8114008,45455730
g1,559:8223232,45455730
x1,559:8606208,45455730
(1,559:8606208,45554033:305586,318577,0
x1,559:8879026,45554033
)
x1,559:9166657,45455730
g1,559:9348697,45455730
x1,559:9858423,45455730
g1,559:10040463,45455730
(1,559:10040463,45455730:6479714,1451040,934492
[1,559:10040463,44057116:691771,26213,2333106
(1,559:10040463,44057116:691771,26213,367006
x1,559:10732234,44057116
)
(1,559:10040463,44424122:691771,0,393220
x1,559:10732234,44424122
)
(1,559:10040463,44817342:691771,0,393220
x1,559:10732234,44817342
)
(1,559:10040463,45210562:691771,0,1179660
x1,559:10732234,45210562
)
]
[1,559:10732234,45455730:5787943,1451040,830854
(1,559:10732234,45455730:5787943,1198220,830854
(1,559:10732234,45455730:755300,865699,449545
(1,559:10732234,45455730:755300,865699,449545
h1,559:10732234,45455730:78643,0,0
[1,559:10810877,45455730:598014,865699,449545
(1,559:10810877,45012374:598014,422343,0
k1,559:10946044,45012374:135167
x1,559:11273725,45012374
k1,559:11408891,45012374:135166
)
(1,559:10810877,45905274:598014,447828,0
x1,559:11337440,45905274
)
]
h1,559:11408891,45455730:78643,0,0
)
)
g1,559:11596758,45455730
[1,559:11596758,45455730:946633,1198220,830854
(1,559:11596758,44636527:946633,313481,0
k1,559:11837922,44636527:241164
x1,559:12253031,44636527
k1,559:12543391,44636527:241164
)
(1,559:11596758,45455730:946633,688132,360452
(1,559:11596758,44833134:946633,65536,983048
x1,559:12543391,44833134
)
)
(1,559:11596758,46221048:946633,295640,0
k1,559:11639310,46221048:42552
x1,559:12500839,46221048
k1,559:12543391,46221048:42552
)
]
g1,559:12652615,45455730
x1,559:13398996,45455730
(1,559:13398996,45554033:620599,282169,89201
x1,559:13986827,45554033
)
g1,559:14165227,45455730
x1,559:14674953,45455730
g1,559:14820585,45455730
x1,559:15239285,45455730
(1,559:15239285,45554033:659208,318577,89201
x1,559:15865725,45554033
)
x1,559:16226174,45455730
(1,559:16226174,45266404:294003,295640,0
x1,559:16487409,45266404
)
)
]
)
x1,559:16702222,45455730
)
(1,559:18891453,45455730:764144,446948,116320
(1,559:18891453,45455730:764144,446948,116320
x1,559:19437365,45455730
x1,559:19655597,45455730
)
)
)
(1,562:3552215,47334686:16103382,491520,187504
x1,562:5153247,47334686
k1,560:5404492,47334686:251245
$1,560:5404492,47334686
x1,560:6150873,47334686
(1,560:6150873,47432989:620599,282169,89201
x1,560:6738704,47432989
)
k1,560:6933301,47334686:161829
x1,560:7443027,47334686
k1,560:7604855,47334686:161828
x1,560:8023555,47334686
(1,560:8023555,47432989:659208,318577,89201
x1,560:8649995,47432989
)
x1,560:9010444,47334686
$1,560:9010444,47334686
k1,560:9261689,47334686:251245
x1,560:9698800,47334686
k1,560:9950046,47334686:251246
x1,560:10750885,47334686
k1,560:11002130,47334686:251245
x1,560:11730234,47334686
x1,560:13622888,47334686
k1,560:13874133,47334686:251245
x1,560:15421428,47334686
k1,560:15672673,47334686:251245
x1,560:17128863,47334686
k1,560:17380108,47334686:251245
$1,560:17380108,47334686
x1,560:17798808,47334686
(1,560:17798808,47432989:659208,318577,89201
x1,560:18425248,47432989
)
$1,560:18458016,47334686
k1,560:18709261,47334686:251245
x1,560:19655597,47334686
k1,560:19655597,47334686:0
)
(1,562:3552215,48121118:16103382,550688,187504
x1,562:3970915,48121118
(1,560:3970915,48219421:620599,282169,89201
x1,560:4558746,48219421
)
$1,560:4591514,48121118
k1,560:4793924,48121118:202410
x1,560:5594108,48121118
k1,560:5796519,48121118:202411
x1,560:6597358,48121118
k1,560:6799768,48121118:202410
x1,560:7455128,48121118
x1,560:7892239,48121118
x1,560:8911965,48121118
k1,560:9114375,48121118:202410
x1,560:9733031,48121118
x1,560:10060711,48121118
x1,560:10788806,48121118
x1,560:12135549,48121118
k1,560:12337959,48121118:202410
x1,560:13393726,48121118
x1,560:14522245,48121118
k1,560:14724656,48121118:202411
x1,560:15197815,48121118
k1,560:15400225,48121118:202410
x1,560:16201064,48121118
k1,560:16403474,48121118:202410
$1,560:16403474,48121118
x1,560:16640132,48121118
(1,560:16640132,47883293:389672,312863,5272
x1,560:16997036,47883293
)
$1,560:17029804,48121118
k1,560:17232215,48121118:202411
x1,560:18397420,48121118
k1,560:18599830,48121118:202410
x1,560:19655597,48121118
k1,560:19655597,48121118:0
)
]
g1,601:19655597,48121118
)
k1,601:20129219,48121118:473622
r1,601:20129219,48121118:0,44826624,0
k1,601:20602840,48121118:473621
(1,601:20602840,48121118:16103382,44826624,0
[1,601:20602840,48121118:16103382,44826624,0
(1,562:20602840,4080926:16103382,447828,141880
x1,562:21876847,4080926
k1,560:22167039,4080926:290192
x1,560:22967878,4080926
k1,560:23258070,4080926:290192
x1,560:23876726,4080926
x1,560:25150725,4080926
k1,560:25440916,4080926:290191
x1,560:26132307,4080926
x1,560:26896442,4080926
x1,560:27952217,4080926
k1,560:28242409,4080926:290192
$1,560:28242409,4080926
x1,560:28625385,4080926
(1,560:28625385,4179229:305586,318577,0
x1,560:28898203,4179229
)
$1,560:28930971,4080926
k1,560:29221163,4080926:290192
x1,560:30167499,4080926
k1,560:30457691,4080926:290192
x1,560:31258530,4080926
k1,560:31548721,4080926:290191
x1,560:32204081,4080926
x1,560:33295897,4080926
x1,560:33904729,4080926
k1,560:34194921,4080926:290192
x1,560:34886312,4080926
x1,560:35650447,4080926
x1,560:36706222,4080926
k1,560:36706222,4080926:0
)
(1,562:20602840,4867358:16103382,447828,141880
x1,562:20985816,4867358
(1,560:20985816,4965661:266977,197518,0
x1,560:21220025,4965661
)
$1,560:21252793,4867358
x1,560:21416633,4867358
k1,560:21753138,4867358:336505
x1,560:22262346,4867358
x1,560:23426906,4867358
x1,560:23791272,4867358
x1,560:24102568,4867358
x1,560:24893583,4867358
x1,560:25014831,4867358
k1,560:25351336,4867358:336505
x1,560:26370416,4867358
k1,561:26706921,4867358:336505
x1,561:28526849,4867358
x1,561:29254944,4867358
k1,561:29591449,4867358:336505
x1,561:30101312,4867358
k1,561:30437817,4867358:336505
x1,561:31238656,4867358
k1,561:31575161,4867358:336505
x1,561:31866137,4867358
x1,561:32183993,4867358
x1,561:32802649,4867358
x1,561:33203064,4867358
x1,561:34513766,4867358
k1,561:34850271,4867358:336505
x1,561:35359479,4867358
x1,561:36706222,4867358
k1,561:36706222,4867358:0
)
(1,562:20602840,5653790:16103382,446948,9168
x1,562:21803448,5653790
k1,561:22141550,5653790:338102
x1,561:23197317,5653790
k1,561:23535418,5653790:338101
x1,561:24700632,5653790
k1,561:25038734,5653790:338102
x1,561:25985070,5653790
k1,561:26323172,5653790:338102
x1,561:27488386,5653790
x1,561:28325929,5653790
k1,561:28664031,5653790:338102
x1,561:29464870,5653790
k1,561:29802971,5653790:338101
x1,561:30603810,5653790
k1,561:30941912,5653790:338102
x1,561:31487824,5653790
k1,561:31825926,5653790:338102
x1,561:32626765,5653790
k1,561:32964866,5653790:338101
x1,561:34784776,5653790
k1,561:35122878,5653790:338102
x1,561:36706222,5653790
k1,561:36706222,5653790:0
)
(1,562:20602840,6440222:16103382,446948,141880
x1,562:21621920,6440222
k1,561:21921858,6440222:299938
x1,561:22540514,6440222
x1,561:23850561,6440222
x1,561:24760193,6440222
k1,561:25060131,6440222:299938
x1,561:25569339,6440222
x1,561:26515675,6440222
x1,561:27535401,6440222
k1,561:27835339,6440222:299938
x1,561:28345202,6440222
k1,561:28645140,6440222:299938
x1,561:28936116,6440222
x1,561:30173420,6440222
k1,561:30473358,6440222:299938
x1,561:31092014,6440222
x1,561:32656997,6440222
k1,561:32956935,6440222:299938
x1,561:33575591,6440222
x1,561:34303031,6440222
x1,561:35868679,6440222
x1,561:36706222,6440222
k1,561:36706222,6440222:0
)
(1,562:20602840,7226654:16103382,446948,141880
x1,562:22241870,7226654
k1,561:22540571,7226654:298701
x1,561:22977682,7226654
k1,561:23276383,7226654:298701
x1,561:24404902,7226654
x1,561:24769268,7226654
x1,561:25752300,7226654
k1,561:26051000,7226654:298700
x1,561:26596904,7226654
k1,561:26895605,7226654:298701
x1,561:27696444,7226654
k1,561:27995145,7226654:298701
x1,561:28687191,7226654
x1,561:29560783,7226654
x1,561:29878639,7226654
x1,561:30159791,7226654
x1,561:31470493,7226654
k1,561:31769194,7226654:298701
x1,561:32315106,7226654
k1,561:32613806,7226654:298700
x1,561:33487398,7226654
k1,561:33786099,7226654:298701
x1,561:35752161,7226654
k1,561:36050862,7226654:298701
x1,561:36706222,7226654
k1,561:36706222,7226654:0
)
(1,562:20602840,8013086:16103382,446948,141880
x1,562:21549814,8013086
g1,561:21779194,8013086
x1,561:22652778,8013086
x1,561:23125937,8013086
x1,561:23781289,8013086
g1,561:24010669,8013086
x1,561:25248619,8013086
k1,562:36706222,8013086:11457603
g1,562:36706222,8013086
)
(1,564:21651983,9585980:15054239,891184,554266
(1,564:21651983,9585980:13240952,891184,554266
h1,564:21651983,9585980:0,0,0
(1,562:21651983,9585980:0,0,0
$1,562:21651983,9585980
(1,562:21651983,8799548:0,0,0
)
$1,562:21651983,9585980
)
x1,562:21940069,9585980
k1,564:21651983,9585980:51426
x1,564:22629334,9585980
(1,563:22629334,9684283:1645730,312863,6418
x1,563:23088079,9684283
g1,563:23248645,9684283
x1,563:24242296,9684283
)
x1,563:24457109,9585980
g1,564:24566333,9585980
x1,564:24949309,9585980
(1,563:24949309,9684283:1875106,312863,6418
x1,563:25637430,9684283
g1,563:25797996,9684283
x1,563:26791647,9684283
)
x1,563:27079278,9585980
g1,564:27261318,9585980
x1,564:27771044,9585980
g1,564:27953084,9585980
(1,563:27953084,9585980:391396,753669,425990
$1,563:27953084,9585980
(1,563:27953084,9585980:391396,753669,425990
(1,563:27953084,8858524:391396,26213,1153446
x1,563:28344480,8858524
)
v1,563:28344480,9585980:0,753662,425981
h1,563:28344480,9585980:0,0,0
)
$1,563:28344480,9585980
)
x1,563:28672161,9585980
g1,564:28817793,9585980
x1,564:29327519,9585980
g1,564:29473151,9585980
(1,564:29473151,9585980:2516175,891184,554266
(1,564:29473151,9585980:2516175,891184,554266
h1,564:29473151,9585980:78643,0,0
[1,564:29551794,9585980:2358889,891184,554266
(1,564:29551794,9142624:2358889,447828,104721
k1,564:29666482,9142624:114688
x1,564:30150265,9142624
(1,563:30150265,9240927:1645730,312863,6418
x1,563:30609010,9240927
g1,563:30769576,9240927
x1,563:31763227,9240927
)
k1,564:31910683,9142624:114688
)
(1,564:29551794,10035524:2358889,447828,104721
x1,564:30035577,10035524
(1,563:30035577,10133827:1875106,312863,6418
x1,563:30723698,10133827
g1,563:30884264,10133827
x1,563:31877915,10133827
)
)
]
h1,564:31910683,9585980:78643,0,0
)
)
(1,563:31989326,9585980:391396,753669,425990
$1,563:31989326,9585980
(1,563:31989326,9585980:391396,753669,425990
(1,563:31989326,8858524:391396,26213,1153446
x1,563:32380722,8858524
)
v1,563:32380722,9585980:0,753662,425981
h1,563:32380722,9585980:0,0,0
)
$1,563:32380722,9585980
)
g1,564:32526354,9585980
x1,564:33036080,9585980
g1,564:33181712,9585980
x1,564:34892935,9585980
)
(1,564:35942078,9585980:764144,446948,116320
(1,564:35942078,9585980:764144,446948,116320
x1,564:36487990,9585980
x1,564:36706222,9585980
)
)
)
(1,566:20602840,11127904:16103382,447828,116320
x1,566:22203872,11127904
k1,565:22415372,11127904:211500
$1,565:22415372,11127904
x1,565:22899155,11127904
(1,565:22899155,11226207:1645730,312863,6418
x1,565:23357900,11226207
g1,565:23518466,11226207
x1,565:24512117,11226207
)
$1,565:24544885,11127904
k1,565:24756385,11127904:211500
x1,565:25702721,11127904
k1,565:25914222,11127904:211501
$1,565:25914222,11127904
x1,565:26398005,11127904
(1,565:26398005,11226207:1875106,312863,6418
x1,565:27086126,11226207
g1,565:27246692,11226207
x1,565:28240343,11226207
)
$1,565:28273111,11127904
k1,565:28484611,11127904:211500
x1,565:29284795,11127904
k1,565:29496295,11127904:211500
x1,565:30297134,11127904
k1,565:30508634,11127904:211500
x1,565:31892738,11127904
k1,565:32104220,11127904:211482
x1,565:33632500,11127904
k1,565:33844001,11127904:211501
x1,565:34353864,11127904
k1,565:34565364,11127904:211500
(1,565:34565364,11127904:764144,446948,116320
x1,565:34783596,11127904
x1,565:35111276,11127904
x1,565:35329508,11127904
)
k1,565:35541008,11127904:211500
x1,565:36706222,11127904
k1,565:36706222,11127904:0
)
(1,566:20602840,11914336:16103382,446948,141880
x1,566:21549176,11914336
g1,565:21778556,11914336
x1,565:23781313,11914336
g1,565:24010693,11914336
x1,565:24811532,11914336
g1,565:25040912,11914336
x1,565:26624256,11914336
g1,565:26853636,11914336
x1,565:28891770,11914336
x1,565:29203066,11914336
x1,565:29994081,11914336
x1,565:30115329,11914336
k1,566:36706222,11914336:6590893
g1,566:36706222,11914336
)
(1,567:20602840,13329534:16103382,448587,135328
g1,567:20602840,13329534
x1,567:21203800,13329534
g1,567:21531480,13329534
x1,567:22878888,13329534
g1,567:23108268,13329534
x1,567:24709955,13329534
x1,567:26530529,13329534
g1,567:26759909,13329534
x1,567:28179404,13329534
x1,567:30145466,13329534
k1,567:36706222,13329534:6560756
g1,567:36706222,13329534
)
(1,571:20602840,14399154:16103382,446948,141880
h1,570:20602840,14399154:655360,0,0
x1,570:21804112,14399154
k1,570:22039386,14399154:235274
x1,570:24131929,14399154
k1,570:24367204,14399154:235275
x1,570:25168043,14399154
k1,570:25403317,14399154:235274
x1,570:27223227,14399154
k1,570:27458501,14399154:235274
x1,570:28878005,14399154
k1,570:29113274,14399154:235269
x1,570:29986866,14399154
x1,570:31105561,14399154
k1,570:31340835,14399154:235274
x1,570:31631811,14399154
k1,570:31867085,14399154:235274
x1,570:34160827,14399154
k1,570:34396102,14399154:235275
x1,570:35670109,14399154
k1,570:35905383,14399154:235274
x1,570:36706222,14399154
k1,570:36706222,14399154:0
)
(1,571:20602840,15185586:16103382,446948,7531
x1,571:22458799,15185586
g1,570:22688179,15185586
x1,570:23634515,15185586
g1,570:23863895,15185586
x1,570:25974773,15185586
g1,570:26204153,15185586
x1,570:28096808,15185586
g1,570:28326188,15185586
x1,570:29782362,15185586
g1,570:30011742,15185586
x1,570:30521605,15185586
g1,570:30750985,15185586
x1,570:31551824,15185586
g1,570:31781204,15185586
x1,570:34218460,15185586
g1,570:34447840,15185586
x1,570:35831269,15185586
k1,571:36706222,15185586:874953
g1,571:36706222,15185586
)
(1,574:24679601,16511848:12026621,491520,187504
(1,574:24679601,16511848:7949860,491520,187504
h1,574:24679601,16511848:0,0,0
(1,571:24679601,16511848:0,0,0
$1,571:24679601,16511848
(1,571:24679601,15725416:0,0,0
)
$1,571:24679601,16511848
)
x1,571:25304558,16511848
(1,574:25304558,16610151:620599,282169,89201
x1,574:25892389,16610151
)
x1,574:26107202,16511848
g1,574:26216426,16511848
x1,574:26513702,16511848
(1,574:26513702,16610151:914984,318577,89201
x1,574:27140142,16610151
(1,574:27140142,16675687:255776,211171,0
x1,574:27363150,16675687
)
)
x1,574:27610731,16511848
g1,574:27719955,16511848
(1,574:27719955,16511848:764583,69176,0
x1,574:27902000,16511848
g1,574:28011224,16511848
x1,574:28193269,16511848
g1,574:28302493,16511848
x1,574:28484538,16511848
)
g1,574:28593762,16511848
x1,574:28775807,16511848
g1,574:28885031,16511848
x1,574:29182307,16511848
(1,574:29182307,16610151:1005096,318577,89201
x1,574:29808747,16610151
(1,574:29808747,16676052:345888,223915,0
x1,574:30121867,16676052
)
)
x1,574:30515084,16511848
g1,574:30697124,16511848
x1,574:31352485,16511848
g1,574:31534525,16511848
x1,574:31831801,16511848
(1,574:31831801,16610151:615615,282169,89201
x1,574:32075135,16610151
x1,574:32414648,16610151
)
x1,574:32629461,16511848
)
(1,574:35942078,16511848:764144,446948,116320
(1,574:35942078,16511848:764144,446948,116320
x1,574:36487990,16511848
x1,574:36706222,16511848
)
)
)
(1,577:20602840,17838110:16103382,550688,187504
x1,577:22203872,17838110
k1,575:22447893,17838110:244021
$1,575:22447893,17838110
x1,575:22745169,17838110
(1,575:22745169,17936413:620599,282169,89201
x1,575:23333000,17936413
)
$1,575:23365768,17838110
k1,575:23609789,17838110:244021
x1,575:24046900,17838110
k1,575:24290921,17838110:244021
x1,575:25091760,17838110
k1,575:25335781,17838110:244021
x1,575:25663461,17838110
x1,575:25944613,17838110
x1,575:26454476,17838110
x1,575:27436843,17838110
x1,575:27655731,17838110
k1,575:27899752,17838110:244021
x1,575:28518408,17838110
x1,575:29755711,17838110
k1,575:29999731,17838110:244020
x1,575:31200977,17838110
k1,575:31444998,17838110:244021
x1,575:31918157,17838110
k1,575:32162178,17838110:244021
x1,575:32963017,17838110
k1,575:33207038,17838110:244021
$1,575:33207038,17838110
x1,575:33443696,17838110
(1,575:33443696,17600285:389672,312863,5272
x1,575:33800600,17600285
)
$1,575:33833368,17838110
k1,575:34077389,17838110:244021
x1,575:35242594,17838110
k1,575:35486615,17838110:244021
x1,575:36706222,17838110
k1,575:36706222,17838110:0
)
(1,577:20602840,18624542:16103382,491520,187504
x1,577:21549176,18624542
k1,575:21767921,18624542:218745
$1,575:21767921,18624542
x1,575:22392878,18624542
(1,575:22392878,18722845:914984,318577,89201
x1,575:23019318,18722845
(1,575:23019318,18788381:255776,211171,0
x1,575:23242326,18788381
)
)
x1,575:23489907,18624542
k1,575:23599131,18624542:109224
(1,575:23599131,18624542:764583,69176,0
x1,575:23781176,18624542
g1,575:23890400,18624542
x1,575:24072445,18624542
g1,575:24181669,18624542
x1,575:24363714,18624542
)
k1,575:24472938,18624542:109224
x1,575:24654983,18624542
k1,575:24764207,18624542:109224
x1,575:25061483,18624542
(1,575:25061483,18722845:1005096,318577,89201
x1,575:25687923,18722845
(1,575:25687923,18788746:345888,223915,0
x1,575:26001043,18788746
)
)
x1,575:26394260,18624542
$1,575:26394260,18624542
k1,575:26613005,18624542:218745
x1,575:27413189,18624542
k1,575:27631934,18624542:218745
$1,575:27631934,18624542
x1,575:28077944,18624542
$1,575:28077944,18624542
k1,575:28296689,18624542:218745
x1,575:28842593,18624542
x1,575:30407567,18624542
k1,575:30626312,18624542:218745
x1,575:31244968,18624542
x1,575:32518967,18624542
k1,575:32737712,18624542:218745
x1,575:34193886,18624542
k1,575:34412631,18624542:218745
x1,575:35686638,18624542
k1,575:35905383,18624542:218745
x1,575:36706222,18624542
k1,575:36706222,18624542:0
)
(1,577:20602840,19410974:16103382,447828,141880
x1,577:21221496,19410974
x1,577:22495495,19410974
k1,575:22838775,19410974:343280
x1,575:23530166,19410974
x1,575:24294301,19410974
x1,575:25350076,19410974
k1,575:25693356,19410974:343280
$1,575:25693356,19410974
x1,575:26076332,19410974
(1,575:26076332,19509277:305586,318577,0
x1,575:26349150,19509277
)
$1,575:26381918,19410974
x1,575:26545758,19410974
k1,575:26889039,19410974:343281
x1,575:28199095,19410974
k1,575:28542375,19410974:343280
x1,575:29088287,19410974
k1,575:29431567,19410974:343280
x1,575:30232406,19410974
k1,575:30575686,19410974:343280
x1,575:32031860,19410974
k1,575:32375140,19410974:343280
x1,575:32593372,19410974
$1,575:32593372,19410974
x1,575:32890648,19410974
(1,575:32890648,19509277:266977,197518,0
x1,575:33124857,19509277
)
$1,575:33157625,19410974
x1,575:33321465,19410974
k1,575:33664746,19410974:343281
$1,575:33664746,19410974
x1,575:33962022,19410974
(1,575:33962022,19509277:305586,318577,0
x1,575:34234840,19509277
)
$1,575:34267608,19410974
k1,575:34610888,19410974:343280
x1,575:35557224,19410974
k1,575:35900504,19410974:343280
$1,575:35900504,19410974
x1,575:36197780,19410974
(1,575:36197780,19509277:290210,197518,0
x1,575:36441114,19509277
)
$1,575:36487990,19410974
x1,575:36706222,19410974
k1,575:36706222,19410974:0
)
(1,577:20602840,20197406:16103382,446948,141880
x1,577:21731359,20197406
x1,577:23369741,20197406
k1,575:23719705,20197406:349964
x1,575:24666041,20197406
x1,575:24983897,20197406
x1,575:25265049,20197406
k1,575:25615014,20197406:349965
x1,575:26561350,20197406
x1,575:27799300,20197406
k1,575:28149264,20197406:349964
x1,575:28950103,20197406
k1,575:29300067,20197406:349964
x1,575:30210345,20197406
k1,575:30560309,20197406:349964
x1,575:31761555,20197406
k1,575:32111520,20197406:349965
x1,575:32657432,20197406
k1,575:33007396,20197406:349964
x1,575:33808235,20197406
k1,575:34158199,20197406:349964
x1,575:35978127,20197406
x1,575:36706222,20197406
k1,575:36706222,20197406:0
)
(1,577:20602840,20983838:16103382,446948,141880
x1,577:22059039,20983838
k1,575:22355732,20983838:296693
x1,575:23520946,20983838
k1,575:23817638,20983838:296692
x1,575:24618477,20983838
k1,575:24915170,20983838:296693
x1,575:26189169,20983838
x1,575:26662328,20983838
x1,575:28155213,20983838
k1,575:28451906,20983838:296693
x1,575:29033858,20983838
x1,575:29797993,20983838
x1,575:30088969,20983838
x1,575:30598177,20983838
x1,575:31617903,20983838
k1,575:31914596,20983838:296693
x1,575:32569956,20983838
k1,575:32866648,20983838:296692
$1,575:32866648,20983838
x1,575:33171423,20983838
$1,575:33200246,20983838
x1,575:33418478,20983838
x1,575:35912091,20983838
k1,575:36208784,20983838:296693
$1,575:36208784,20983838
[1,575:36208784,20983838:333598,437688,0
(1,575:36248153,20983838:0,437688,0
x1,575:36575834,20983838
)
(1,575:36208784,20983838:333598,282168,0
x1,575:36513559,20983838
)
]
$1,575:36542382,20983838
x1,575:36706222,20983838
k1,575:36706222,20983838:0
)
(1,577:20602840,21770270:16103382,446948,141880
x1,577:22568911,21770270
k1,575:22808335,21770270:239424
x1,575:23463677,21770270
k1,575:23703100,21770270:239423
x1,575:24977099,21770270
x1,575:25450258,21770270
x1,575:26943143,21770270
k1,575:27182567,21770270:239424
x1,575:27764519,21770270
x1,575:28528654,21770270
x1,575:28819630,21770270
x1,575:29328838,21770270
x1,575:30767332,21770270
k1,575:31006755,21770270:239423
$1,575:31006755,21770270
[1,575:31006755,21770270:374556,437688,0
(1,575:31048398,21770270:0,437688,0
x1,575:31376079,21770270
)
(1,575:31006755,21770270:374556,282168,0
x1,575:31381311,21770270
)
]
$1,575:31381311,21770270
x1,575:31545151,21770270
k1,575:31784575,21770270:239424
$1,575:31784575,21770270
[1,575:31784575,21770270:344824,437688,127431
(1,575:31829557,21770270:0,437688,0
x1,575:32157238,21770270
)
(1,575:31784575,21770270:344824,282168,127431
x1,575:32105886,21770270
)
]
$1,575:32129399,21770270
k1,575:32368822,21770270:239423
x1,575:33315158,21770270
k1,575:33554582,21770270:239424
$1,575:33554582,21770270
[1,575:33554582,21770270:333598,437688,0
(1,575:33593951,21770270:0,437688,0
x1,575:33921632,21770270
)
(1,575:33554582,21770270:333598,282168,0
x1,575:33859357,21770270
)
]
$1,575:33888180,21770270
x1,575:34052020,21770270
k1,575:34291443,21770270:239423
x1,575:35456666,21770270
k1,575:35696090,21770270:239424
$1,575:35696090,21770270
[1,575:35696090,21770270:333598,437688,0
(1,575:35735459,21770270:0,437688,0
x1,575:36063140,21770270
)
(1,575:35696090,21770270:333598,282168,0
x1,575:36000865,21770270
)
]
$1,575:36029688,21770270
k1,575:36269111,21770270:239423
x1,575:36706222,21770270
k1,575:36706222,21770270:0
)
(1,577:20602840,22556702:16103382,446948,9168
x1,577:21112703,22556702
x1,577:22859878,22556702
k1,575:23152684,22556702:292806
x1,575:23662547,22556702
k1,575:23955354,22556702:292807
x1,575:25302097,22556702
k1,575:25594903,22556702:292806
x1,575:27051077,22556702
k1,575:27343883,22556702:292806
x1,575:27962539,22556702
x1,575:29418075,22556702
k1,575:29710882,22556702:292807
x1,575:30511721,22556702
k1,575:30804527,22556702:292806
x1,575:31750863,22556702
x1,575:33352532,22556702
k1,575:33645338,22556702:292806
x1,575:34409482,22556702
k1,575:34702289,22556702:292807
x1,575:35903553,22556702
k1,575:36196359,22556702:292806
x1,575:36706222,22556702
k1,575:36706222,22556702:0
)
(1,577:20602840,23343134:16103382,446948,141880
x1,577:21403679,23343134
k1,575:21671133,23343134:267454
x1,575:21962109,23343134
x1,575:22279965,23343134
x1,575:22898621,23343134
x1,575:23299036,23343134
x1,575:24609738,23343134
k1,575:24877192,23343134:267454
x1,575:26042415,23343134
k1,575:26309870,23343134:267455
x1,575:26819078,23343134
x1,575:28420757,23343134
k1,575:28688211,23343134:267454
$1,575:28688211,23343134
[1,575:28688211,23343134:333598,437688,0
(1,575:28727580,23343134:0,437688,0
x1,575:29055261,23343134
)
(1,575:28688211,23343134:333598,282168,0
x1,575:28992986,23343134
)
]
$1,575:29021809,23343134
k1,575:29289263,23343134:267454
x1,575:30745462,23343134
k1,575:31012916,23343134:267454
x1,575:32178130,23343134
k1,575:32445584,23343134:267454
x1,575:33246423,23343134
k1,575:33513878,23343134:267455
x1,575:34424156,23343134
k1,575:34691610,23343134:267454
x1,575:35892856,23343134
k1,575:36160310,23343134:267454
x1,575:36706222,23343134
k1,575:36706222,23343134:0
)
(1,577:20602840,24129566:16103382,491520,163840
x1,577:21403679,24129566
k1,575:21689672,24129566:285993
x1,575:23509600,24129566
x1,575:24237695,24129566
x1,575:24375326,24129566
k1,575:24661320,24129566:285994
$1,575:24661320,24129566
x1,575:25545602,24129566
k1,575:25654826,24129566:109224
x1,575:25976137,24129566
x1,575:26181695,24129566
k1,575:26290919,24129566:109224
x1,575:26595694,24129566
x1,575:26806562,24129566
k1,575:26915786,24129566:109224
[1,575:26915786,24129566:374556,437688,0
(1,575:27030247,24129566:0,437688,0
x1,575:27212292,24129566
)
(1,575:26915786,24129566:374556,282168,0
x1,575:27290342,24129566
)
]
x1,575:27472387,24129566
k1,575:27581611,24129566:109224
[1,575:27581611,24129566:344824,437688,127431
(1,575:27699411,24129566:0,437688,0
x1,575:27881456,24129566
)
(1,575:27581611,24129566:344824,282168,127431
x1,575:27902922,24129566
)
]
x1,575:28108480,24129566
k1,575:28217704,24129566:109224
[1,575:28217704,24129566:333598,437688,0
(1,575:28329891,24129566:0,437688,0
x1,575:28511936,24129566
)
(1,575:28217704,24129566:333598,282168,0
x1,575:28522479,24129566
)
]
x1,575:28733347,24129566
k1,575:28842571,24129566:109224
x1,575:29415102,24129566
k1,575:29524326,24129566:109224
x1,575:29831981,24129566
x1,575:30032231,24129566
k1,575:30141455,24129566:109224
x1,575:30568351,24129566
x1,575:30773909,24129566
k1,575:30883133,24129566:109224
x1,575:31394906,24129566
k1,575:31504130,24129566:109224
x1,575:31796691,24129566
x1,575:32002249,24129566
k1,575:32111473,24129566:109224
x1,575:32407144,24129566
x1,575:32753030,24129566
$1,575:32753030,24129566
x1,575:32916870,24129566
k1,575:33202863,24129566:285993
x1,575:33748767,24129566
k1,575:34034761,24129566:285994
x1,575:34654055,24129566
k1,575:34940048,24129566:285993
x1,575:35449911,24129566
x1,575:36706222,24129566
k1,575:36706222,24129566:0
)
(1,577:20602840,24915998:16103382,446948,141880
x1,577:21148752,24915998
k1,575:21510610,24915998:361858
x1,575:22603081,24915998
x1,575:23949832,24915998
x1,575:24071080,24915998
k1,575:24432937,24915998:361857
x1,575:25233776,24915998
k1,575:25595634,24915998:361858
x1,575:26796880,24915998
k1,575:27158737,24915998:361857
x1,575:27704649,24915998
k1,575:28066507,24915998:361858
x1,575:28867346,24915998
k1,575:29229204,24915998:361858
x1,575:29556884,24915998
x1,575:29838036,24915998
x1,575:30347899,24915998
x1,575:31112034,24915998
k1,575:31473891,24915998:361857
x1,575:31911002,24915998
k1,575:32272860,24915998:361858
x1,575:32891516,24915998
x1,575:34202228,24915998
k1,575:34564086,24915998:361858
x1,575:35109990,24915998
k1,575:35471847,24915998:361857
$1,575:35471847,24915998
x1,575:35769123,24915998
k1,575:36196496,24915998:427373
x1,575:36706222,24915998
k1,577:36706222,24915998:0
)
(1,577:20602840,25702430:16103382,491520,163840
x1,577:21487122,25702430
g1,575:21596346,25702430
x1,575:21917657,25702430
x1,575:22123215,25702430
g1,575:22232439,25702430
x1,575:22537214,25702430
x1,575:22748082,25702430
g1,575:22857306,25702430
[1,575:22857306,25702430:374556,437688,0
(1,575:22971767,25702430:0,437688,0
x1,575:23153812,25702430
)
(1,575:22857306,25702430:374556,282168,0
x1,575:23231862,25702430
)
]
x1,575:23413907,25702430
g1,575:23523131,25702430
[1,575:23523131,25702430:344824,437688,127431
(1,575:23640931,25702430:0,437688,0
x1,575:23822976,25702430
)
(1,575:23523131,25702430:344824,282168,127431
x1,575:23844442,25702430
)
]
x1,575:24050000,25702430
g1,575:24159224,25702430
[1,575:24159224,25702430:333598,437688,0
(1,575:24271411,25702430:0,437688,0
x1,575:24453456,25702430
)
(1,575:24159224,25702430:333598,282168,0
x1,575:24463999,25702430
)
]
x1,575:24674867,25702430
g1,575:24784091,25702430
x1,575:25356622,25702430
g1,575:25465846,25702430
x1,575:25773501,25702430
x1,575:25973751,25702430
g1,575:26082975,25702430
x1,575:26509871,25702430
x1,575:26715429,25702430
g1,575:26824653,25702430
x1,575:27336426,25702430
g1,575:27445650,25702430
x1,575:27738211,25702430
x1,575:27943769,25702430
g1,575:28052993,25702430
x1,575:28348664,25702430
x1,575:28512505,25702430
g1,575:28621729,25702430
[1,575:28621729,25702430:333598,437688,0
(1,575:28661098,25702430:0,437688,0
x1,575:28988779,25702430
)
(1,575:28621729,25702430:333598,282168,0
x1,575:28926504,25702430
)
]
x1,575:29283008,25702430
$1,575:29283008,25702430
x1,575:29446848,25702430
k1,577:36706222,25702430:7259374
g1,577:36706222,25702430
)
(1,581:20602840,26510791:16103382,446948,141880
h1,578:20602840,26510791:655360,0,0
x1,578:22859880,26510791
k1,578:23117810,26510791:257930
x1,578:23773170,26510791
k1,578:24031101,26510791:257931
x1,578:24978075,26510791
k1,578:25236005,26510791:257930
x1,578:26182341,26510791
x1,578:27164708,26510791
k1,578:27422638,26510791:257930
x1,578:28988276,26510791
x1,578:30663362,26510791
k1,578:30921292,26510791:257930
x1,578:32049811,26510791
x1,578:33215034,26510791
k1,578:33472965,26510791:257931
x1,578:34018877,26510791
x1,578:34346557,26510791
x1,578:35792932,26510791
k1,578:36050862,26510791:257930
x1,578:36706222,26510791
k1,578:36706222,26510791:0
)
(1,581:20602840,27297223:16103382,446948,141880
x1,581:21403679,27297223
k1,578:21697773,27297223:294094
x1,578:23281117,27297223
k1,578:23575210,27297223:294093
x1,578:24339354,27297223
k1,578:24633448,27297223:294094
x1,578:24924424,27297223
x1,578:25242280,27297223
x1,578:26589031,27297223
k1,578:26883125,27297223:294094
x1,578:28193172,27297223
k1,578:28487266,27297223:294094
x1,578:28997129,27297223
x1,578:29708185,27297223
x1,578:30727256,27297223
k1,578:31021350,27297223:294094
x1,578:31967686,27297223
x1,578:32659742,27297223
x1,578:32987422,27297223
x1,578:33496630,27297223
x1,578:34771284,27297223
k1,578:35065377,27297223:294093
x1,578:35611289,27297223
k1,578:35905383,27297223:294094
x1,578:36706222,27297223
k1,578:36706222,27297223:0
)
(1,581:20602840,28083655:16103382,446948,141880
x1,581:22022344,28083655
k1,578:22370073,28083655:347729
x1,578:22879936,28083655
k1,578:23227785,28083655:347849
x1,578:23409968,28083655
x1,578:23737648,28083655
x1,578:24039119,28083655
x1,578:24575199,28083655
x1,578:24939565,28083655
x1,578:25267245,28083655
x1,578:26028107,28083655
k1,578:26375955,28083655:347848
x1,578:27176794,28083655
k1,578:27524642,28083655:347848
x1,578:28034505,28083655
x1,578:28726561,28083655
x1,578:29927169,28083655
k1,578:30275018,28083655:347849
x1,578:30820930,28083655
k1,578:31168778,28083655:347848
x1,578:31678641,28083655
x1,578:32807160,28083655
x1,578:33644703,28083655
k1,578:33992552,28083655:347849
x1,578:34793391,28083655
k1,578:35141239,28083655:347848
x1,578:35687151,28083655
x1,578:36706222,28083655
k1,578:36706222,28083655:0
)
(1,581:20602840,28870087:16103382,446948,141880
x1,581:21221496,28870087
x1,581:22495495,28870087
k1,578:22739806,28870087:244311
x1,578:24195980,28870087
k1,578:24440291,28870087:244311
x1,578:26114722,28870087
k1,578:26359034,28870087:244312
x1,578:27159873,28870087
k1,578:27404184,28870087:244311
x1,578:28022840,28870087
x1,578:29260143,28870087
k1,578:29504454,28870087:244311
x1,578:30705700,28870087
k1,578:30950011,28870087:244311
x1,578:32077875,28870087
x1,578:33315187,28870087
k1,578:33559499,28870087:244312
x1,578:34105403,28870087
k1,578:34349714,28870087:244311
x1,578:34859577,28870087
x1,578:35952048,28870087
k1,578:36196359,28870087:244311
x1,578:36706222,28870087
k1,578:36706222,28870087:0
)
(1,581:20602840,29656519:16103382,446948,116320
x1,581:21403679,29656519
g1,578:21633059,29656519
x1,578:23052563,29656519
g1,578:23281943,29656519
x1,578:24046079,29656519
g1,578:24275459,29656519
x1,578:25040250,29656519
x1,578:26787418,29656519
g1,578:27016798,29656519
x1,578:27526661,29656519
g1,578:27756041,29656519
x1,578:28702369,29656519
x1,578:29722095,29656519
g1,578:29951475,29656519
x1,578:30642875,29656519
x1,578:30795570,29656519
x1,578:31232690,29656519
x1,578:31633105,29656519
k1,581:36706222,29656519:5073117
g1,581:36706222,29656519
)
(1,582:21919936,30620318:14786286,446948,9168
(1,581:21919936,30620318:0,213447,0
g1,581:21919936,30620318
g1,581:21651420,30620318
g1,581:21258200,30620318
(1,581:21258200,30620318:268516,213447,0
(1,581:21258200,30620318:268516,213447,0
g1,581:21258200,30620318
$1,581:21258200,30620318
x1,581:21526716,30620318
$1,581:21526716,30620318
)
)
g1,581:21919936,30620318
)
x1,581:23339440,30620318
k1,581:23649791,30620318:310351
x1,581:24815005,30620318
k1,581:25125437,30620318:310432
x1,581:26690420,30620318
k1,581:27000852,30620318:310432
x1,581:28893507,30620318
k1,581:29203939,30620318:310432
x1,581:30660113,30620318
k1,581:30970545,30620318:310432
x1,581:31916881,30620318
k1,581:32227314,30620318:310433
x1,581:33028153,30620318
k1,581:33338585,30620318:310432
x1,581:35194544,30620318
k1,581:35504976,30620318:310432
x1,581:36706222,30620318
k1,581:36706222,30620318:0
)
(1,582:21919936,31406750:14786286,446948,92400
x1,582:24467295,31406750
k1,582:36706222,31406750:12238927
g1,582:36706222,31406750
)
(1,583:21919936,32193182:14786286,446948,9168
(1,582:21919936,32193182:0,213447,0
g1,582:21919936,32193182
g1,582:21651420,32193182
g1,582:21258200,32193182
(1,582:21258200,32193182:268516,213447,0
(1,582:21258200,32193182:268516,213447,0
g1,582:21258200,32193182
$1,582:21258200,32193182
x1,582:21526716,32193182
$1,582:21526716,32193182
)
)
g1,582:21919936,32193182
)
x1,582:23339440,32193182
k1,582:23549657,32193182:210217
x1,582:24714871,32193182
k1,582:24925106,32193182:210235
x1,582:26490089,32193182
k1,582:26700325,32193182:210236
x1,582:28592980,32193182
k1,582:28803215,32193182:210235
x1,582:30259389,32193182
k1,582:30469625,32193182:210236
x1,582:31415961,32193182
k1,582:31626196,32193182:210235
x1,582:33628953,32193182
k1,582:33839188,32193182:210235
x1,582:34640027,32193182
k1,582:34850263,32193182:210236
x1,582:36706222,32193182
k1,582:36706222,32193182:0
)
(1,583:21919936,32979614:14786286,446948,92400
x1,583:23121182,32979614
g1,582:23350562,32979614
x1,582:25897921,32979614
k1,583:36706222,32979614:10808301
g1,583:36706222,32979614
)
(1,584:21919936,33766046:14786286,446948,9168
(1,583:21919936,33766046:0,213447,0
g1,583:21919936,33766046
g1,583:21651420,33766046
g1,583:21258200,33766046
(1,583:21258200,33766046:268516,213447,0
(1,583:21258200,33766046:268516,213447,0
g1,583:21258200,33766046
$1,583:21258200,33766046
x1,583:21526716,33766046
$1,583:21526716,33766046
)
)
g1,583:21919936,33766046
)
x1,583:23339440,33766046
k1,583:23549657,33766046:210217
x1,583:25552414,33766046
k1,583:25762649,33766046:210235
x1,583:27327632,33766046
k1,583:27537868,33766046:210236
x1,583:29430523,33766046
k1,583:29640758,33766046:210235
x1,583:31096932,33766046
k1,583:31307168,33766046:210236
x1,583:32253504,33766046
k1,583:32463739,33766046:210235
x1,583:33628953,33766046
k1,583:33839188,33766046:210235
x1,583:34640027,33766046
k1,583:34850263,33766046:210236
x1,583:36706222,33766046
k1,583:36706222,33766046:0
)
(1,584:21919936,34552478:14786286,446948,7531
x1,584:23121182,34552478
g1,583:23350562,34552478
x1,583:25879578,34552478
k1,584:36706222,34552478:10826644
g1,584:36706222,34552478
)
(1,594:20602840,35516277:16103382,446948,141880
h1,591:20602840,35516277:655360,0,0
x1,591:22095734,35516277
k1,591:22343138,35516277:247404
x1,591:23289474,35516277
x1,591:23981530,35516277
x1,591:24309210,35516277
x1,591:24818418,35516277
x1,591:26093072,35516277
k1,591:26340476,35516277:247404
x1,591:27286812,35516277
x1,591:28560811,35516277
k1,591:28808215,35516277:247404
x1,591:29754551,35516277
k1,591:30001955,35516277:247404
x1,591:30547867,35516277
k1,591:30795271,35516277:247404
x1,591:32142022,35516277
k1,591:32389426,35516277:247404
x1,591:33008082,35516277
x1,591:34282081,35516277
k1,591:34529485,35516277:247404
x1,591:35985659,35516277
k1,591:36233063,35516277:247404
x1,591:36706222,35516277
k1,591:36706222,35516277:0
)
(1,594:20602840,36302709:16103382,446948,141880
x1,594:21112703,36302709
x1,594:21823759,36302709
x1,594:22842830,36302709
k1,591:23072390,36302709:229560
x1,591:24237595,36302709
k1,591:24467154,36302709:229559
x1,591:25777849,36302709
k1,591:26007409,36302709:229560
x1,591:26335089,36302709
x1,591:26652945,36302709
x1,591:27152329,36302709
k1,591:27381889,36302709:229560
x1,591:28182728,36302709
k1,591:28412287,36302709:229559
x1,591:29030943,36302709
x1,591:29904517,36302709
k1,591:30134077,36302709:229560
x1,591:31518179,36302709
k1,591:31747738,36302709:229559
x1,591:32876257,36302709
k1,591:33105817,36302709:229560
x1,591:33651721,36302709
k1,591:33881281,36302709:229560
x1,591:34900352,36302709
k1,591:35129911,36302709:229559
x1,591:35675823,36302709
k1,591:35905383,36302709:229560
x1,591:36706222,36302709
k1,591:36706222,36302709:0
)
(1,594:20602840,37089141:16103382,446948,141880
x1,594:21112703,37089141
x1,594:22114086,37089141
k1,591:22355019,37089141:240933
x1,591:23811210,37089141
k1,593:24052144,37089141:240934
x1,593:24816288,37089141
k1,593:25057221,37089141:240933
x1,593:25384901,37089141
x1,593:25709308,37089141
x1,593:26874531,37089141
x1,593:27165507,37089141
x1,593:28184570,37089141
k1,593:28425504,37089141:240934
x1,593:29408526,37089141
k1,593:29649459,37089141:240933
x1,593:30232067,37089141
x1,593:31069610,37089141
k1,593:31310543,37089141:240933
x1,593:31856455,37089141
x1,593:32875526,37089141
k1,593:33116460,37089141:240934
x1,593:33735116,37089141
x1,593:35009115,37089141
k1,593:35250048,37089141:240933
x1,593:36706222,37089141
k1,593:36706222,37089141:0
)
(1,594:20602840,37875573:16103382,446948,141880
x1,594:21512472,37875573
k1,593:21712522,37875573:200050
x1,593:22331178,37875573
x1,593:23859466,37875573
k1,593:24059517,37875573:200051
x1,593:25369564,37875573
x1,593:26207107,37875573
k1,593:26407157,37875573:200050
x1,593:27025813,37875573
x1,593:27789957,37875573
x1,593:29882500,37875573
k1,593:30082550,37875573:200050
x1,593:30846694,37875573
k1,593:31046745,37875573:200051
x1,593:31592657,37875573
x1,593:32466241,37875573
k1,593:32666291,37875573:200050
x1,593:33321651,37875573
k1,593:33521702,37875573:200051
x1,593:34322541,37875573
k1,593:34522591,37875573:200050
x1,593:35359471,37875573
x1,593:36706222,37875573
k1,593:36706222,37875573:0
)
(1,594:20602840,38662005:16103382,491520,187504
x1,594:22203872,38662005
k1,593:22533123,38662005:329251
x1,593:23297267,38662005
k1,593:23626517,38662005:329250
x1,593:24791740,38662005
k1,593:25120991,38662005:329251
x1,593:25666895,38662005
x1,593:26613213,38662005
k1,593:26942463,38662005:329250
x1,593:27743302,38662005
k1,593:28072553,38662005:329251
x1,593:28691209,38662005
x1,593:29965208,38662005
k1,593:30294458,38662005:329250
x1,593:31750632,38662005
k1,593:32079883,38662005:329251
$1,593:32079883,38662005
x1,593:32704840,38662005
(1,593:32704840,38760308:914984,318577,89201
x1,593:33331280,38760308
(1,593:33331280,38825844:255776,211171,0
x1,593:33554288,38825844
)
)
x1,593:33801869,38662005
k1,593:33911093,38662005:109224
(1,593:33911093,38662005:764583,69176,0
x1,593:34093138,38662005
g1,593:34202362,38662005
x1,593:34384407,38662005
g1,593:34493631,38662005
x1,593:34675676,38662005
)
k1,593:34784900,38662005:109224
x1,593:34966945,38662005
k1,593:35076169,38662005:109224
x1,593:35373445,38662005
(1,593:35373445,38760308:1005096,318577,89201
x1,593:35999885,38760308
(1,593:35999885,38826209:345888,223915,0
x1,593:36313005,38826209
)
)
x1,593:36706222,38662005
$1,593:36706222,38662005
k1,594:36706222,38662005:0
)
(1,594:20602840,39448437:16103382,446948,92400
x1,594:21876847,39448437
k1,593:22127275,39448437:250428
x1,593:22928114,39448437
k1,593:23178541,39448437:250427
x1,593:23797197,39448437
x1,593:25034500,39448437
k1,593:25284928,39448437:250428
x1,593:25903584,39448437
x1,593:27177583,39448437
k1,593:27428011,39448437:250428
x1,593:28629257,39448437
k1,593:28879684,39448437:250427
x1,593:29826020,39448437
k1,593:30076448,39448437:250428
x1,593:30877287,39448437
k1,593:31127715,39448437:250428
x1,593:31673627,39448437
x1,593:32692698,39448437
k1,593:32943125,39448437:250427
x1,593:33561781,39448437
x1,593:34835780,39448437
k1,593:35086208,39448437:250428
x1,593:36706222,39448437
k1,593:36706222,39448437:0
)
(1,594:20602840,40234869:16103382,447828,127431
x1,594:21567519,40234869
k1,593:21796332,40234869:228813
x1,593:22560476,40234869
k1,593:22789288,40234869:228812
x1,593:23335192,40234869
x1,593:24281510,40234869
k1,593:24510323,40234869:228813
$1,593:24510323,40234869
x1,593:24746981,40234869
(1,593:24746981,40333172:218188,303558,0
x1,593:24932401,40333172
)
k1,593:25147209,40234869:182040
x1,593:25656935,40234869
k1,593:25838975,40234869:182040
x1,593:26075633,40234869
k1,593:26220214,40234869:144581
x1,593:26729940,40234869
k1,593:26874521,40234869:144581
x1,593:27420656,40234869
(1,593:27420656,40333172:218188,303558,0
x1,593:27606076,40333172
)
$1,593:27638844,40234869
x1,593:27802684,40234869
k1,593:28031496,40234869:228812
x1,593:29632528,40234869
k1,593:29861341,40234869:228813
$1,593:29861341,40234869
x1,593:30407476,40234869
(1,593:30407476,40333172:218188,303558,0
x1,593:30592896,40333172
)
k1,593:30807704,40234869:182040
x1,593:31317430,40234869
k1,593:31499470,40234869:182040
x1,593:31827151,40234869
$1,593:31827151,40234869
x1,593:31990991,40234869
k1,593:32219803,40234869:228812
x1,593:32983947,40234869
k1,593:33212760,40234869:228813
$1,593:33212760,40234869
x1,593:33438540,40234869
k1,593:33620580,40234869:182040
x1,593:34130306,40234869
k1,593:34312346,40234869:182040
x1,593:34822072,40234869
k1,593:34931296,40234869:109224
(1,593:34931296,40234869:764583,69176,0
x1,593:35113341,40234869
g1,593:35222565,40234869
x1,593:35404610,40234869
g1,593:35513834,40234869
x1,593:35695879,40234869
)
k1,593:35805103,40234869:109224
x1,593:35987148,40234869
k1,593:36096372,40234869:109224
x1,593:36542382,40234869
$1,593:36542382,40234869
x1,593:36706222,40234869
k1,594:36706222,40234869:0
k1,594:36706222,40234869:0
)
(1,601:20602840,41043230:16103382,446948,141880
h1,595:20602840,41043230:655360,0,0
x1,595:21622576,41043230
x1,595:22158664,41043230
k1,595:22368629,41043230:209965
x1,595:23169468,41043230
k1,595:23379433,41043230:209965
x1,595:24399152,41043230
k1,595:24609117,41043230:209965
x1,595:25555453,41043230
x1,595:26247509,41043230
x1,595:26575189,41043230
x1,595:27084397,41043230
x1,595:28104123,41043230
k1,595:28314088,41043230:209965
x1,595:29479302,41043230
k1,595:29689267,41043230:209965
x1,595:30490106,41043230
k1,595:30700071,41043230:209965
x1,595:31318727,41043230
x1,595:32556030,41043230
k1,595:32765995,41043230:209965
x1,595:33967241,41043230
k1,595:34177206,41043230:209965
x1,595:35305070,41043230
x1,595:36706222,41043230
k1,595:36706222,41043230:0
)
(1,601:20602840,41829662:16103382,447828,187504
x1,601:21403679,41829662
k1,595:21711983,41829662:308304
x1,595:22330639,41829662
x1,595:23567942,41829662
k1,595:23876246,41829662:308304
x1,595:24531606,41829662
x1,595:25623422,41829662
x1,595:26232254,41829662
k1,595:26540558,41829662:308304
x1,595:27741804,41829662
k1,595:28050108,41829662:308304
$1,595:28050108,41829662
x1,595:28347384,41829662
(1,595:28347384,41927965:620599,282169,89201
x1,595:28935215,41927965
)
$1,595:28967983,41829662
k1,595:29276288,41829662:308305
x1,595:30222624,41829662
k1,595:30530928,41829662:308304
x1,595:31331767,41829662
k1,595:31640071,41829662:308304
$1,595:31640071,41829662
x1,595:32086081,41829662
$1,595:32086081,41829662
k1,595:32394385,41829662:308304
x1,595:32940289,41829662
x1,595:34505263,41829662
k1,595:34813567,41829662:308304
x1,595:35432223,41829662
x1,595:36706222,41829662
k1,595:36706222,41829662:0
)
(1,601:20602840,42616094:16103382,491520,187504
x1,601:22222854,42616094
k1,595:22593436,42616094:370582
$1,595:22593436,42616094
x1,595:23218393,42616094
(1,595:23218393,42714397:1747841,318577,89201
x1,595:24677690,42714397
(1,595:24677690,42779933:255776,211171,0
x1,595:24900698,42779933
)
)
x1,595:25148279,42616094
k1,595:25257503,42616094:109224
(1,595:25257503,42616094:764583,69176,0
x1,595:25439548,42616094
g1,595:25548772,42616094
x1,595:25730817,42616094
g1,595:25840041,42616094
x1,595:26022086,42616094
)
k1,595:26131310,42616094:109224
x1,595:26313355,42616094
k1,595:26422579,42616094:109224
x1,595:26719855,42616094
(1,595:26719855,42714397:1837953,318577,89201
x1,595:28179152,42714397
(1,595:28179152,42780298:345888,223915,0
x1,595:28492272,42780298
)
)
x1,595:28885489,42616094
$1,595:28885489,42616094
x1,595:29049329,42616094
k1,595:29419912,42616094:370583
x1,595:30220096,42616094
k1,595:30590678,42616094:370582
x1,595:31100541,42616094
x1,595:31411837,42616094
x1,595:32020669,42616094
k1,595:32391252,42616094:370583
x1,595:32901115,42616094
k1,595:33271697,42616094:370582
x1,595:34072536,42616094
k1,595:34443119,42616094:370583
x1,595:35862623,42616094
k1,595:36233063,42616094:370440
x1,595:36706222,42616094
k1,595:36706222,42616094:0
)
(1,601:20602840,43402526:16103382,446948,141880
x1,601:21803448,43402526
k1,595:22126947,43402526:323499
x1,595:23292152,43402526
k1,595:23615652,43402526:323500
x1,595:24835259,43402526
k1,595:25158758,43402526:323499
x1,595:26177838,43402526
k1,595:26501337,43402526:323499
x1,595:27083289,43402526
x1,595:28066311,43402526
k1,595:28389810,43402526:323499
x1,595:28899673,43402526
x1,595:29737216,43402526
k1,595:30060716,43402526:323500
x1,595:30570579,43402526
k1,595:30894078,43402526:323499
x1,595:31694917,43402526
k1,595:32018416,43402526:323499
x1,595:33437920,43402526
k1,595:33761325,43402526:323405
x1,595:34707661,43402526
x1,595:35836811,43402526
k1,595:36160310,43402526:323499
x1,595:36706222,43402526
k1,595:36706222,43402526:0
)
(1,601:20602840,44188958:16103382,447828,141880
x1,601:21258191,44188958
x1,595:21579318,44188958
k1,595:21975654,44188958:396336
x1,595:22776493,44188958
x1,595:23504588,44188958
k1,595:23900923,44188958:396335
x1,595:25338762,44188958
k1,595:25735098,44188958:396336
x1,595:26754178,44188958
k1,595:27150514,44188958:396336
x1,595:28170233,44188958
k1,595:28566568,44188958:396335
x1,595:29585639,44188958
k1,595:29981975,44188958:396336
x1,595:30491838,44188958
x1,595:32166261,44188958
k1,595:32562597,44188958:396336
$1,595:32562597,44188958
x1,595:33008607,44188958
k1,595:33277912,44188958:269305
x1,595:33787638,44188958
k1,595:34056943,44188958:269305
x1,595:34384624,44188958
$1,595:34384624,44188958
k1,595:34780959,44188958:396335
x1,595:35763974,44188958
k1,595:36160310,44188958:396336
x1,595:36706222,44188958
k1,595:36706222,44188958:0
)
(1,601:20602840,44975390:16103382,491520,163840
x1,601:20930521,44975390
[1,595:20930521,44975390:374556,437688,0
(1,595:21044982,44975390:0,437688,0
x1,595:21227027,44975390
)
(1,595:20930521,44975390:374556,282168,0
x1,595:21305077,44975390
)
]
x1,595:21487122,44975390
k1,595:21596346,44975390:109224
[1,595:21596346,44975390:344824,437688,127431
(1,595:21714146,44975390:0,437688,0
x1,595:21896191,44975390
)
(1,595:21596346,44975390:344824,282168,127431
x1,595:21917657,44975390
)
]
x1,595:22123215,44975390
k1,595:22232439,44975390:109224
[1,595:22232439,44975390:333598,437688,0
(1,595:22344626,44975390:0,437688,0
x1,595:22526671,44975390
)
(1,595:22232439,44975390:333598,282168,0
x1,595:22537214,44975390
)
]
x1,595:22748082,44975390
k1,595:22857306,44975390:109224
x1,595:23429837,44975390
k1,595:23539061,44975390:109224
x1,595:23846716,44975390
x1,595:24046966,44975390
k1,595:24156190,44975390:109224
x1,595:24583086,44975390
x1,595:24788644,44975390
k1,595:24897868,44975390:109224
x1,595:25409641,44975390
k1,595:25518865,44975390:109224
x1,595:25811426,44975390
x1,595:26016984,44975390
k1,595:26126208,44975390:109224
x1,595:26421879,44975390
x1,595:26585720,44975390
k1,595:26694944,44975390:109224
[1,595:26694944,44975390:333598,437688,0
(1,595:26734313,44975390:0,437688,0
x1,595:27061994,44975390
)
(1,595:26694944,44975390:333598,282168,0
x1,595:26999719,44975390
)
]
x1,595:27356223,44975390
$1,595:27356223,44975390
k1,595:27544225,44975390:188002
k1,596:27732226,44975390:188001
x1,596:29006233,44975390
k1,596:29194235,44975390:188002
x1,596:29995074,44975390
k1,596:30183075,44975390:188001
x1,596:30801731,44975390
x1,596:32039034,44975390
k1,596:32227036,44975390:188002
x1,596:32882396,44975390
x1,596:33974212,44975390
x1,596:34583044,44975390
k1,596:34771045,44975390:188001
x1,596:35717381,44975390
k1,596:35905383,44975390:188002
x1,596:36706222,44975390
k1,596:36706222,44975390:0
)
(1,601:20602840,45761822:16103382,447828,141880
x1,601:21148744,45761822
x1,601:22713718,45761822
k1,596:22987334,45761822:273616
x1,596:23605990,45761822
x1,596:24879989,45761822
k1,596:25153604,45761822:273615
x1,596:26773618,45761822
k1,596:27047234,45761822:273616
x1,596:28066314,45761822
k1,596:28339930,45761822:273616
x1,596:29176810,45761822
x1,596:30159850,45761822
k1,596:30433465,45761822:273615
x1,596:31452536,45761822
k1,596:31726152,45761822:273616
x1,596:32236015,45761822
x1,596:33910438,45761822
k1,596:34184054,45761822:273616
$1,598:34184054,45761822
x1,598:34630064,45761822
$1,598:34630064,45761822
k1,598:34903679,45761822:273615
x1,598:35886694,45761822
k1,598:36160310,45761822:273616
x1,598:36706222,45761822
k1,598:36706222,45761822:0
)
(1,601:20602840,46548254:16103382,446948,141880
x1,601:21221496,46548254
x1,601:22495495,46548254
k1,598:22819717,46548254:324222
x1,598:23475077,46548254
x1,598:23912188,46548254
x1,598:25186842,46548254
k1,598:25511064,46548254:324222
x1,598:26202455,46548254
x1,598:26493431,46548254
x1,598:26857797,46548254
x1,598:27169093,46548254
x1,598:27450245,46548254
k1,598:27774467,46548254:324222
x1,598:28284330,46548254
k1,598:28608553,46548254:324223
x1,598:29409392,46548254
k1,598:29733614,46548254:324222
x1,598:30352270,46548254
x1,598:31589573,46548254
k1,598:31913795,46548254:324222
x1,598:32569155,46548254
x1,598:33660971,46548254
x1,598:34269803,46548254
k1,598:34594025,46548254:324222
x1,598:35249385,46548254
x1,598:35686496,46548254
x1,598:36706222,46548254
k1,598:36706222,46548254:0
)
(1,601:20602840,47334686:16103382,491520,187504
x1,601:21349221,47334686
(1,599:21349221,47432989:1747841,318577,89201
x1,599:22808518,47432989
(1,599:22808518,47498525:255776,211171,0
x1,599:23031526,47498525
)
)
k1,599:23191952,47334686:94890
x1,599:23701678,47334686
k1,599:23796568,47334686:94890
x1,599:24215268,47334686
(1,599:24215268,47432989:620599,282169,89201
x1,599:24803099,47432989
)
x1,599:25017912,47334686
k1,599:25127136,47334686:109224
(1,599:25127136,47334686:764583,69176,0
x1,599:25309181,47334686
g1,599:25418405,47334686
x1,599:25600450,47334686
g1,599:25709674,47334686
x1,599:25891719,47334686
)
k1,599:26000943,47334686:109224
x1,599:26182988,47334686
k1,599:26292212,47334686:109224
x1,599:26710912,47334686
(1,599:26710912,47432989:1837953,318577,89201
x1,599:28170209,47432989
(1,599:28170209,47498890:345888,223915,0
x1,599:28483329,47498890
)
)
k1,599:28643755,47334686:94890
x1,599:29153481,47334686
k1,599:29248370,47334686:94889
x1,599:29667070,47334686
(1,599:29667070,47432989:620599,282169,89201
x1,599:30254901,47432989
)
x1,599:30615350,47334686
$1,599:30615350,47334686
x1,599:30779190,47334686
k1,599:30981167,47334686:201977
x1,599:32582199,47334686
k1,599:32784175,47334686:201976
$1,599:32784175,47334686
x1,599:33530556,47334686
(1,599:33530556,47432989:1699673,318577,89201
x1,599:34989853,47432989
(1,599:34989853,47498525:207608,218388,0
x1,599:35164693,47498525
)
)
x1,599:35557910,47334686
$1,599:35557910,47334686
k1,599:35759886,47334686:201976
x1,599:36706222,47334686
k1,599:36706222,47334686:0
)
(1,601:20602840,48121118:16103382,446948,187504
x1,601:21021540,48121118
(1,599:21021540,48219421:620599,282169,89201
x1,599:21609371,48219421
)
$1,599:21642139,48121118
k1,599:21905284,48121118:263145
x1,599:22705468,48121118
k1,599:22968613,48121118:263145
x1,599:23769452,48121118
k1,599:24032596,48121118:263144
x1,599:24687956,48121118
x1,599:25125067,48121118
x1,599:26144793,48121118
k1,599:26407938,48121118:263145
x1,599:27536457,48121118
x1,599:28191817,48121118
x1,599:29575264,48121118
k1,599:29838409,48121118:263145
x1,599:31112416,48121118
k1,599:31375561,48121118:263145
x1,599:32176400,48121118
k1,599:32439544,48121118:263144
x1,599:32985448,48121118
x1,599:34550422,48121118
k1,599:34813567,48121118:263145
x1,599:35432223,48121118
x1,599:36706222,48121118
k1,599:36706222,48121118:0
)
]
g1,601:36706222,48121118
)
)
]
(1,601:3552215,50015603:33154007,0,0
h1,601:3552215,50015603:33154007,0,0
)
]
]
]
!88950
}4
!10
{5
[1,770:4736286,50015603:31969936,45279317,0
h1,770:4736286,4736286:0,0,0
[1,770:4736286,4736286:0,0,0
(1,770:4736286,3228713:0,0,0
k1,770:4736286,3228713:1249852
)
]
[1,770:4736286,50015603:31969936,45279317,0
[1,770:3552215,50015603:33154007,46721109,0
[1,770:3552215,3294494:33154007,0,0
(1,770:3552215,3294494:33154007,0,0
h1,770:3552215,3294494:33154007,0,0
)
]
[1,770:3552215,48121118:33154007,44826624,0
(1,770:3552215,48121118:33154007,44826624,0
(1,770:3552215,48121118:16103382,44826624,0
[1,674:3552215,48121118:16103382,44826624,0
(1,601:3552215,4080926:16103382,550688,141880
x1,601:5008389,4080926
k1,599:5182147,4080926:173758
x1,599:6128483,4080926
k1,599:6302241,4080926:173758
x1,599:7103080,4080926
k1,599:7276838,4080926:173758
x1,599:7895494,4080926
x1,599:9132797,4080926
k1,599:9306555,4080926:173758
x1,599:9961915,4080926
x1,599:11053731,4080926
x1,599:11662563,4080926
k1,599:11836322,4080926:173759
x1,599:13201408,4080926
k1,599:13375166,4080926:173758
x1,599:13884374,4080926
x1,599:15048934,4080926
x1,599:15413300,4080926
x1,599:15724596,4080926
x1,599:16515611,4080926
(1,599:16515611,4080926:262144,550688,0
$1,599:16515611,4080926
(1,599:16515611,3843101:262144,312863,0
x1,599:16744987,3843101
)
$1,599:16777755,4080926
)
x1,599:16941595,4080926
k1,599:17115353,4080926:173758
x1,599:18134433,4080926
k1,599:18308191,4080926:173758
x1,599:18818054,4080926
x1,599:19655597,4080926
k1,599:19655597,4080926:0
)
(1,601:3552215,4867358:16103382,446948,141880
x1,601:4062078,4867358
k1,599:4235282,4867358:173204
x1,599:5036121,4867358
k1,599:5209325,4867358:173204
x1,599:6628829,4867358
k1,599:6801977,4867358:173148
x1,599:7566121,4867358
k1,599:7739325,4867358:173204
x1,599:8540164,4867358
k1,599:8713368,4867358:173204
x1,599:9550248,4867358
x1,599:10533288,4867358
k1,599:10706492,4867358:173204
x1,599:11652828,4867358
x1,599:12344884,4867358
x1,599:12672564,4867358
x1,599:13181772,4867358
x1,599:14201498,4867358
k1,599:14374701,4867358:173203
x1,599:14811812,4867358
k1,599:14985016,4867358:173204
x1,599:15931990,4867358
x1,599:16114173,4867358
x1,599:16805564,4867358
k1,599:16978768,4867358:173204
x1,599:17488631,4867358
k1,599:17661835,4867358:173204
x1,599:18462674,4867358
k1,599:18635878,4867358:173204
x1,599:19655597,4867358
k1,599:19655597,4867358:0
)
(1,601:3552215,5653790:16103382,446948,187504
x1,601:4498551,5653790
x1,601:5190607,5653790
x1,601:5518287,5653790
x1,601:6027495,5653790
x1,601:7047221,5653790
k1,599:7333637,5653790:286416
x1,599:8498851,5653790
k1,599:8785268,5653790:286417
x1,599:9950491,5653790
k1,599:10236907,5653790:286416
$1,599:10236907,5653790
x1,599:10534183,5653790
(1,599:10534183,5752093:620599,282169,89201
x1,599:11122014,5752093
)
$1,599:11154782,5653790
k1,599:11441198,5653790:286416
x1,599:12059854,5653790
x1,599:12897397,5653790
k1,599:13183813,5653790:286416
x1,599:13693021,5653790
x1,599:15403492,5653790
k1,599:15689909,5653790:286417
x1,599:16345269,5653790
k1,599:16631685,5653790:286416
$1,599:16631685,5653790
x1,599:16928961,5653790
(1,599:16928961,5752093:1330044,318577,89201
x1,599:18226237,5752093
)
$1,599:18259005,5653790
x1,599:18422845,5653790
k1,599:18709261,5653790:286416
x1,599:19655597,5653790
k1,599:19655597,5653790:0
)
(1,601:3552215,6440222:16103382,446948,187504
x1,601:4498551,6440222
x1,601:5044455,6440222
x1,601:7010517,6440222
k1,599:7207401,6440222:196884
$1,599:7207401,6440222
x1,599:7626101,6440222
(1,599:7626101,6538525:620599,282169,89201
x1,599:8213932,6538525
)
$1,599:8246700,6440222
k1,599:8443584,6440222:196884
x1,599:9062240,6440222
x1,599:9899783,6440222
k1,599:10096667,6440222:196884
x1,599:10605875,6440222
x1,599:12316346,6440222
k1,599:12513230,6440222:196884
x1,599:13168590,6440222
k1,599:13365474,6440222:196884
$1,599:13365474,6440222
x1,599:13784174,6440222
(1,599:13784174,6538525:1330044,318577,89201
x1,599:15081450,6538525
)
$1,599:15114218,6440222
x1,599:15278058,6440222
k1,599:15474942,6440222:196884
x1,599:17075974,6440222
k1,599:17272858,6440222:196884
$1,599:17272858,6440222
x1,599:17691558,6440222
(1,599:17691558,6538525:1330044,318577,89201
x1,599:18988834,6538525
)
$1,599:19021602,6440222
k1,599:19218486,6440222:196884
x1,599:19655597,6440222
k1,599:19655597,6440222:0
)
(1,601:3552215,7226654:16103382,446948,187504
x1,601:4353054,7226654
k1,599:4572125,7226654:219071
x1,599:5227485,7226654
x1,599:5664596,7226654
x1,599:6684322,7226654
k1,599:6903393,7226654:219071
x1,599:8031912,7226654
x1,599:8687272,7226654
x1,599:10070719,7226654
k1,599:10289790,7226654:219071
x1,599:11563797,7226654
k1,599:11782868,7226654:219071
$1,599:11782868,7226654
x1,599:12080144,7226654
(1,599:12080144,7324957:1330044,318577,89201
x1,599:13377420,7324957
)
$1,599:13410188,7226654
x1,599:13574028,7226654
k1,599:13793099,7226654:219071
x1,599:14812179,7226654
k1,600:15031250,7226654:219071
x1,600:15941520,7226654
k1,600:16160591,7226654:219071
x1,600:17106927,7226654
x1,600:17798983,7226654
x1,600:18126663,7226654
x1,600:18635871,7226654
x1,600:19655597,7226654
k1,600:19655597,7226654:0
)
(1,601:3552215,8013086:16103382,446948,141880
x1,601:3989326,8013086
k1,600:4338309,8013086:348983
x1,600:4629285,8013086
k1,600:4978268,8013086:348983
x1,600:5851852,8013086
x1,600:6798170,8013086
k1,600:7147154,8013086:348984
x1,600:8275010,8013086
k1,600:8623993,8013086:348983
x1,600:9169905,8013086
k1,600:9518888,8013086:348983
x1,600:10319727,8013086
k1,600:10668710,8013086:348983
x1,600:11688429,8013086
k1,600:12037412,8013086:348983
x1,600:12983748,8013086
x1,600:13675804,8013086
x1,600:14003484,8013086
x1,600:14512692,8013086
x1,600:15696258,8013086
k1,600:16045242,8013086:348984
x1,600:16555105,8013086
k1,600:16904088,8013086:348983
x1,600:18505775,8013086
k1,600:18854758,8013086:348983
x1,600:19655597,8013086
k1,600:19655597,8013086:0
)
(1,601:3552215,8799518:16103382,446948,187504
x1,601:4170871,8799518
x1,601:5408174,8799518
k1,600:5616096,8799518:207922
x1,600:6234752,8799518
x1,600:7508751,8799518
k1,600:7716674,8799518:207923
x1,600:8917920,8799518
k1,600:9125842,8799518:207922
$1,600:9125842,8799518
x1,600:9423118,8799518
(1,600:9423118,8897821:659208,318577,89201
x1,600:10049558,8897821
)
$1,600:10082326,8799518
k1,600:10290248,8799518:207922
x1,600:10727359,8799518
k1,600:10935281,8799518:207922
x1,600:11736120,8799518
k1,600:11944043,8799518:207923
x1,600:13109266,8799518
k1,600:13317188,8799518:207922
x1,600:13863092,8799518
x1,600:15428066,8799518
k1,600:15635988,8799518:207922
x1,600:16254644,8799518
x1,600:17528643,8799518
k1,600:17736566,8799518:207923
x1,600:18937812,8799518
k1,600:19145734,8799518:207922
x1,600:19655597,8799518
k1,600:19655597,8799518:0
)
(1,601:3552215,9585950:16103382,447828,141880
x1,601:4353054,9585950
k1,600:4577253,9585950:224199
x1,600:5996757,9585950
k1,600:6220951,9585950:224194
x1,600:6730814,9585950
x1,600:7568357,9585950
k1,600:7792556,9585950:224199
x1,600:8010788,9585950
$1,600:8010788,9585950
x1,600:8456798,9585950
k1,600:8638838,9585950:182040
x1,600:9148564,9585950
k1,600:9330604,9585950:182040
x1,600:9658285,9585950
$1,600:9658285,9585950
k1,600:9882484,9585950:224199
x1,600:10828820,9585950
k1,600:11053019,9585950:224199
$1,600:11053019,9585950
x1,600:11599154,9585950
(1,600:11599154,9684253:294003,295640,0
x1,600:11860389,9684253
)
k1,600:12075197,9585950:182040
x1,600:12584923,9585950
k1,600:12766963,9585950:182040
x1,600:13094644,9585950
$1,600:13094644,9585950
x1,600:13476716,9585950
k1,600:13700915,9585950:224199
x1,600:14065291,9585950
x1,600:14601379,9585950
k1,600:14825578,9585950:224199
x1,600:15772552,9585950
k1,600:15996751,9585950:224199
x1,600:16943087,9585950
x1,600:17635143,9585950
x1,600:17962823,9585950
x1,600:18472031,9585950
x1,600:19655597,9585950
k1,600:19655597,9585950:0
)
(1,601:3552215,10372382:16103382,446948,141880
x1,601:4353054,10372382
k1,600:4599402,10372382:246348
x1,600:6018906,10372382
k1,600:6265238,10372382:246332
x1,600:7466502,10372382
k1,600:7712850,10372382:246348
x1,600:8550393,10372382
k1,600:8796741,10372382:246348
x1,600:9743077,10372382
x1,600:11017076,10372382
k1,600:11263425,10372382:246349
x1,600:12064264,10372382
k1,600:12310612,10372382:246348
x1,600:12856524,10372382
x1,600:13875595,10372382
k1,600:14121943,10372382:246348
x1,600:15741957,10372382
k1,600:15988306,10372382:246349
x1,600:16934642,10372382
k1,600:17180990,10372382:246348
x1,600:18127326,10372382
x1,600:18418302,10372382
x1,600:19655597,10372382
k1,600:19655597,10372382:0
)
(1,601:3552215,11158814:16103382,446948,141880
x1,601:4353054,11158814
k1,600:4590517,11158814:237463
x1,600:5317957,11158814
x1,600:5608933,11158814
x1,600:7027773,11158814
k1,600:7265236,11158814:237463
x1,600:8466482,11158814
k1,600:8703945,11158814:237463
x1,600:9869168,11158814
k1,600:10106631,11158814:237463
x1,600:11598871,11158814
k1,600:11836333,11158814:237462
x1,600:12491693,11158814
k1,600:12729156,11158814:237463
x1,600:13529995,11158814
k1,600:13767458,11158814:237463
x1,600:14386114,11158814
x1,600:15623417,11158814
k1,600:15860880,11158814:237463
x1,600:16516240,11158814
x1,600:17608056,11158814
x1,600:18216888,11158814
k1,600:18454351,11158814:237463
x1,600:19655597,11158814
k1,600:19655597,11158814:0
)
(1,601:3552215,11945246:16103382,446948,7531
x1,601:4498551,11945246
g1,600:4727931,11945246
x1,600:5528770,11945246
g1,600:5758150,11945246
x1,600:6376806,11945246
x1,600:7614109,11945246
g1,600:7843489,11945246
x1,600:8462145,11945246
x1,600:9736144,11945246
g1,600:9965524,11945246
x1,600:11330610,11945246
k1,601:19655597,11945246:8324987
g1,601:19655597,11945246
)
(1,605:3552215,12725006:16103382,446948,141880
h1,604:3552215,12725006:655360,0,0
x1,604:5226655,12725006
k1,604:5579981,12725006:353326
x1,604:6417524,12725006
x1,604:7255067,12725006
k1,604:7608393,12725006:353326
x1,604:8154305,12725006
k1,604:8507630,12725006:353325
x1,604:9308469,12725006
k1,604:9661795,12725006:353326
x1,604:11081299,12725006
k1,604:11434500,12725006:353201
x1,604:11944363,12725006
k1,604:12297689,12725006:353326
x1,604:13098528,12725006
k1,604:13451854,12725006:353326
x1,604:14761901,12725006
k1,604:15115226,12725006:353325
x1,604:16061562,12725006
x1,604:16753618,12725006
x1,604:17081298,12725006
x1,604:17590506,12725006
x1,604:18865160,12725006
k1,604:19218486,12725006:353326
x1,604:19655597,12725006
k1,604:19655597,12725006:0
)
(1,605:3552215,13511438:16103382,446948,187504
x1,605:4353054,13511438
k1,604:4626708,13511438:273654
x1,604:5354148,13511438
x1,604:5645124,13511438
x1,604:7063964,13511438
k1,604:7337617,13511438:273653
x1,604:8538863,13511438
k1,604:8812517,13511438:273654
$1,604:8812517,13511438
x1,604:9109793,13511438
(1,604:9109793,13609741:615615,282169,89201
x1,604:9353127,13609741
x1,604:9692640,13609741
)
$1,604:9725408,13511438
x1,604:9889248,13511438
k1,604:10162901,13511438:273653
x1,604:10708813,13511438
k1,604:10982467,13511438:273654
x1,604:11856059,13511438
k1,604:12129712,13511438:273653
x1,604:12420688,13511438
x1,604:12738544,13511438
x1,604:13357200,13511438
x1,604:13757615,13511438
x1,604:15232157,13511438
k1,604:15505811,13511438:273654
x1,604:16269955,13511438
k1,604:16543608,13511438:273653
x1,604:17052816,13511438
x1,604:18290128,13511438
k1,604:18563782,13511438:273654
x1,604:19655597,13511438
k1,604:19655597,13511438:0
)
(1,605:3552215,14297870:16103382,446948,141880
x1,605:4680734,14297870
x1,605:5481573,14297870
x1,605:5799429,14297870
x1,605:6491475,14297870
k1,604:6887314,14297870:395839
x1,604:7542674,14297870
k1,604:7938513,14297870:395839
x1,604:9103736,14297870
k1,604:9499575,14297870:395839
x1,604:10809622,14297870
x1,604:11647165,14297870
k1,604:12043004,14297870:395839
x1,604:12843843,14297870
k1,604:13239682,14297870:395839
x1,604:13749545,14297870
x1,604:14460601,14297870
x1,604:15879441,14297870
k1,604:16275280,14297870:395839
x1,604:16893936,14297870
x1,604:18458919,14297870
k1,604:18854758,14297870:395839
x1,604:19655597,14297870
k1,604:19655597,14297870:0
)
(1,605:3552215,15084302:16103382,446948,187504
x1,605:4279655,15084302
x1,605:4570631,15084302
x1,605:5989471,15084302
k1,604:6365983,15084302:376512
x1,604:7567229,15084302
k1,604:7943741,15084302:376512
$1,604:7943741,15084302
x1,604:8241017,15084302
(1,604:8241017,15182605:615615,282169,89201
x1,604:8484351,15182605
x1,604:8823864,15182605
)
$1,604:8856632,15084302
k1,604:9233144,15084302:376512
x1,604:10179480,15084302
k1,604:10555992,15084302:376512
x1,604:11356831,15084302
k1,604:11733342,15084302:376511
x1,604:12351998,15084302
x1,604:13589301,15084302
k1,604:13965813,15084302:376512
x1,604:14584469,15084302
x1,604:15858468,15084302
k1,604:16234980,15084302:376512
x1,604:17436226,15084302
k1,604:17812738,15084302:376512
$1,604:17812738,15084302
x1,604:18110014,15084302
(1,604:18110014,15182605:659208,318577,89201
x1,604:18736454,15182605
)
$1,604:18769222,15084302
k1,604:19145734,15084302:376512
x1,604:19655597,15084302
k1,604:19655597,15084302:0
)
(1,605:3552215,15870734:16103382,446948,141880
x1,605:4826214,15870734
x1,605:5299373,15870734
x1,605:6792258,15870734
g1,604:7021638,15870734
x1,604:7676998,15870734
x1,604:8114109,15870734
x1,604:9133835,15870734
g1,604:9363215,15870734
x1,604:10309551,15870734
g1,604:10538931,15870734
x1,604:10866611,15870734
x1,604:11147763,15870734
x1,604:11948602,15870734
x1,604:12640648,15870734
g1,604:12870028,15870734
x1,604:13998547,15870734
x1,604:14653907,15870734
x1,604:16201194,15870734
k1,605:19655597,15870734:3454403
g1,605:19655597,15870734
)
(1,608:3552215,17059504:16103382,448587,135328
g1,608:3552215,17059504
x1,608:4189223,17059504
g1,608:4516903,17059504
x1,608:5827614,17059504
g1,608:6056994,17059504
x1,608:8787838,17059504
g1,608:9017218,17059504
x1,608:9782009,17059504
g1,608:10011389,17059504
x1,608:11358797,17059504
g1,608:11588177,17059504
x1,608:11952553,17059504
x1,608:12171441,17059504
x1,608:13836703,17059504
k1,608:19655597,17059504:5818894
g1,608:19655597,17059504
)
(1,614:3552215,18045701:16103382,446948,92400
h1,611:3552215,18045701:655360,0,0
x1,611:4607999,18045701
x1,611:4883254,18045701
k1,611:5116029,18045701:232775
x1,611:6317283,18045701
k1,611:6550058,18045701:232775
x1,611:7350897,18045701
k1,611:7583671,18045701:232774
x1,611:9167015,18045701
k1,611:9399790,18045701:232775
x1,611:10163934,18045701
k1,611:10396709,18045701:232775
x1,611:11634021,18045701
k1,611:11866796,18045701:232775
x1,611:12376659,18045701
k1,611:12609434,18045701:232775
x1,611:13410273,18045701
x1,611:14356591,18045701
k1,611:14589366,18045701:232775
x1,611:15390205,18045701
k1,611:15622979,18045701:232774
x1,611:16824225,18045701
k1,611:17057000,18045701:232775
x1,611:18148815,18045701
k1,611:18381590,18045701:232775
x1,611:19655597,18045701
k1,611:19655597,18045701:0
)
(1,614:3552215,18832133:16103382,446948,141880
x1,614:4752814,18832133
x1,614:5225982,18832133
x1,611:6275204,18832133
k1,611:6546164,18832133:270960
x1,611:8185194,18832133
k1,611:8456153,18832133:270959
x1,611:9402489,18832133
k1,611:9673449,18832133:270960
x1,611:10219353,18832133
x1,611:11165671,18832133
k1,611:11436631,18832133:270960
x1,611:12237470,18832133
k1,611:12508429,18832133:270959
x1,611:13709683,18832133
x1,611:14547226,18832133
k1,611:14818186,18832133:270960
x1,611:16073841,18832133
k1,611:16344801,18832133:270960
x1,611:16745225,18832133
k1,613:16344801,18832133:-52425
x1,613:17020480,18832133
k1,613:17291439,18832133:270959
x1,613:18274461,18832133
k1,613:18545421,18832133:270960
x1,613:19655597,18832133
k1,613:19655597,18832133:0
)
(1,614:3552215,19618565:16103382,446948,141880
x1,614:4316359,19618565
k1,613:4489853,19618565:173494
x1,613:5108509,19618565
x1,613:6200980,19618565
k1,613:6374475,19618565:173495
x1,613:6665451,19618565
k1,613:6838945,19618565:173494
x1,613:8040217,19618565
x1,613:9860137,19618565
k1,613:10033631,19618565:173494
x1,613:10725022,19618565
x1,613:11489157,19618565
x1,613:12544932,19618565
k1,613:12718426,19618565:173494
x1,613:13701448,19618565
k1,613:13874943,19618565:173495
x1,613:14457551,19618565
x1,613:15112893,19618565
x1,613:16314139,19618565
k1,613:16487633,19618565:173494
x1,613:16924744,19618565
x1,613:17580104,19618565
x1,613:19655597,19618565
k1,613:19655597,19618565:0
)
(1,614:3552215,20404997:16103382,446948,127431
x1,614:4062078,20404997
k1,613:4310340,20404997:248262
x1,613:4965682,20404997
k1,613:5213943,20404997:248261
x1,613:6014782,20404997
k1,613:6263044,20404997:248262
$1,613:6263044,20404997
x1,613:6637600,20404997
$1,613:6637600,20404997
x1,613:6801440,20404997
k1,613:7049702,20404997:248262
$1,613:7049702,20404997
x1,613:7371013,20404997
$1,613:7394526,20404997
k1,613:7642787,20404997:248261
x1,613:8589123,20404997
k1,613:8837385,20404997:248262
$1,613:8837385,20404997
x1,613:9142160,20404997
$1,613:9170983,20404997
x1,613:9389215,20404997
x1,613:11973916,20404997
k1,613:12222178,20404997:248262
x1,613:13387392,20404997
k1,613:13635653,20404997:248261
x1,613:14145516,20404997
x1,613:14856572,20404997
x1,613:15875643,20404997
k1,613:16123905,20404997:248262
x1,613:17252424,20404997
x1,613:17762287,20404997
x1,613:18380943,20404997
x1,613:19655597,20404997
k1,613:19655597,20404997:0
)
(1,614:3552215,21191429:16103382,446948,141880
x1,614:4098127,21191429
k1,613:4342819,21191429:244692
k1,613:4587512,21191429:244693
x1,613:5388351,21191429
x1,613:6080397,21191429
x1,613:7463844,21191429
k1,613:7708536,21191429:244692
x1,613:8218399,21191429
k1,613:8463092,21191429:244693
x1,613:9081748,21191429
x1,613:9399604,21191429
x1,613:9898988,21191429
k1,613:10143680,21191429:244692
x1,613:10944519,21191429
k1,613:11189212,21191429:244693
x1,613:11989396,21191429
x1,613:12426507,21191429
x1,613:13227346,21191429
k1,613:13472038,21191429:244692
x1,613:14673284,21191429
k1,613:14917977,21191429:244693
x1,613:16373513,21191429
k1,613:16618205,21191429:244692
x1,613:17164109,21191429
k1,613:17408802,21191429:244693
x1,613:18865001,21191429
k1,613:19109693,21191429:244692
x1,613:19655597,21191429
k1,613:19655597,21191429:0
)
(1,614:3552215,21977861:16103382,446948,141880
x1,614:4462503,21977861
x1,614:4899614,21977861
x1,614:5864293,21977861
k1,613:6160012,21977861:295719
x1,613:6705924,21977861
k1,613:7001644,21977861:295720
x1,613:7620300,21977861
x1,613:8493874,21977861
x1,613:8821554,21977861
x1,613:9512945,21977861
x1,613:9650576,21977861
k1,613:9946295,21977861:295719
x1,613:11146903,21977861
k1,613:11442623,21977861:295720
x1,613:11988535,21977861
k1,613:12284254,21977861:295719
x1,613:13085093,21977861
k1,613:13380813,21977861:295720
x1,613:14690860,21977861
k1,613:14986579,21977861:295719
x1,613:15496442,21977861
x1,613:16296626,21977861
x1,613:17571280,21977861
k1,613:17867000,21977861:295720
x1,613:18740584,21977861
k1,613:19036303,21977861:295719
x1,613:19655597,21977861
k1,613:19655597,21977861:0
)
(1,614:3552215,22764293:16103382,446948,141880
x1,614:3879895,22764293
x1,613:4664359,22764293
k1,613:4951985,22764293:287626
x1,613:5534593,22764293
x1,613:6189935,22764293
x1,613:6845277,22764293
x1,613:7682820,22764293
k1,613:7970446,22764293:287626
x1,613:8697886,22764293
x1,613:10262878,22764293
x1,613:10580734,22764293
k1,613:10868360,22764293:287626
x1,613:12233472,22764293
k1,613:12521098,22764293:287626
x1,613:13449082,22764293
k1,613:13736709,22764293:287627
x1,613:14883589,22764293
k1,613:15171215,22764293:287626
x1,613:15935359,22764293
k1,613:16222985,22764293:287626
x1,613:17169321,22764293
k1,613:17456947,22764293:287626
x1,613:18603827,22764293
k1,613:18891453,22764293:287626
x1,613:19655597,22764293
k1,613:19655597,22764293:0
)
(1,614:3552215,23550725:16103382,446948,141880
x1,614:4316359,23550725
k1,613:4500976,23550725:184617
x1,613:5301815,23550725
k1,613:5486432,23550725:184617
$1,613:5486432,23550725
x1,613:5860988,23550725
$1,613:5860988,23550725
x1,613:6024828,23550725
k1,613:6209444,23550725:184616
$1,613:6209444,23550725
x1,613:6530755,23550725
$1,613:6554268,23550725
k1,613:6738885,23550725:184617
x1,613:7685221,23550725
k1,613:7869838,23550725:184617
$1,613:7869838,23550725
x1,613:8174613,23550725
$1,613:8203436,23550725
x1,613:8421668,23550725
x1,613:11006369,23550725
k1,613:11190986,23550725:184617
x1,613:11700194,23550725
x1,613:12864754,23550725
x1,613:13229120,23550725
x1,613:13540416,23550725
x1,613:14713503,23550725
k1,613:14898119,23550725:184616
x1,613:15516775,23550725
x1,613:15755326,23550725
k1,613:15939943,23550725:184617
x1,613:16995710,23550725
k1,613:17180327,23550725:184617
x1,613:18344895,23550725
x1,613:18672575,23550725
x1,613:19655597,23550725
k1,613:19655597,23550725:0
)
(1,614:3552215,24337157:16103382,446948,141880
x1,614:4062078,24337157
x1,614:5699142,24337157
k1,613:5936924,24337157:237782
x1,613:6737763,24337157
k1,613:6975544,24337157:237781
x1,613:7776383,24337157
x1,613:8468429,24337157
x1,613:9851876,24337157
k1,613:10089658,24337157:237782
x1,613:11363665,24337157
k1,613:11601446,24337157:237781
x1,613:11929126,24337157
k1,613:12166908,24337157:237782
x1,613:12676771,24337157
k1,613:12914552,24337157:237781
x1,613:13242232,24337157
k1,613:13480014,24337157:237782
x1,613:13989877,24337157
k1,613:14227658,24337157:237781
x1,613:14737521,24337157
k1,613:14975303,24337157:237782
x1,613:15630645,24337157
k1,613:15868426,24337157:237781
x1,613:16378289,24337157
x1,613:17178473,24337157
x1,613:18616967,24337157
k1,613:18854749,24337157:237782
x1,613:19655597,24337157
k1,613:19655597,24337157:0
)
(1,614:3552215,25123589:16103382,446948,141880
x1,614:4499189,25123589
k1,613:4723654,25123589:224465
x1,613:5415045,25123589
x1,613:6179180,25123589
x1,613:7234955,25123589
x1,613:7356203,25123589
k1,613:7580669,25123589:224466
x1,613:8381508,25123589
k1,613:8605973,25123589:224465
x1,613:10425901,25123589
x1,613:11153996,25123589
k1,613:11378462,25123589:224466
x1,613:12288094,25123589
k1,613:12512559,25123589:224465
x1,613:13931399,25123589
k1,613:14155865,25123589:224466
x1,613:14446841,25123589
k1,613:14671306,25123589:224465
x1,613:15799825,25123589
x1,613:15982008,25123589
x1,613:17329414,25123589
k1,613:17553880,25123589:224466
x1,613:17881560,25123589
x1,613:18162712,25123589
x1,613:18963551,25123589
x1,613:19655597,25123589
k1,613:19655597,25123589:0
)
(1,614:3552215,25910021:16103382,533465,9168
x1,614:4098127,25910021
k1,613:4441366,25910021:343239
x1,613:5260566,25910021
k1,613:5603805,25910021:343239
x1,613:6550779,25910021
k1,613:6894018,25910021:343239
x1,613:7840354,25910021
k1,613:8183593,25910021:343239
x1,613:8474569,25910021
k1,613:8817808,25910021:343239
x1,613:9946327,25910021
x1,613:10128510,25910021
x1,613:11475916,25910021
k1,613:11819155,25910021:343239
x1,613:12401107,25910021
x1,613:13165242,25910021
x1,613:13456218,25910021
x1,613:13965426,25910021
x1,613:14985152,25910021
k1,613:15328391,25910021:343239
x1,613:15874303,25910021
k1,613:16217542,25910021:343239
x1,613:16545222,25910021
k1,613:16888461,25910021:343239
x1,613:17835435,25910021
$1,613:17835435,25910021
(1,613:17835435,25672196:294003,295640,0
x1,613:18096670,25672196
)
$1,613:18129438,25910021
x1,613:18293278,25910021
k1,613:18636517,25910021:343239
x1,613:19655597,25910021
k1,613:19655597,25910021:0
)
(1,614:3552215,26696453:16103382,446948,141880
x1,614:4680734,26696453
x1,614:5663756,26696453
k1,613:5877332,26696453:213576
x1,613:6641476,26696453
k1,613:6855052,26696453:213576
x1,613:7400964,26696453
x1,613:7874123,26696453
x1,613:9367008,26696453
k1,613:9580584,26696453:213576
x1,613:9908264,26696453
x1,613:10189416,26696453
x1,613:10990255,26696453
x1,613:11682301,26696453
k1,613:11895877,26696453:213576
$1,613:11895877,26696453
(1,613:11895877,26696453:494703,291271,0
(1,613:11895877,26696453:494703,291271,0
$1,613:11895877,26696453
x1,613:12366307,26696453
$1,613:12390580,26696453
)
)
$1,613:12390580,26696453
k1,613:12604156,26696453:213576
x1,613:13550492,26696453
k1,613:13764068,26696453:213576
x1,613:14309980,26696453
x1,613:14783139,26696453
x1,613:16276024,26696453
k1,613:16489600,26696453:213576
x1,613:17071552,26696453
x1,613:17835687,26696453
x1,613:18126663,26696453
x1,613:18635871,26696453
x1,613:19655597,26696453
k1,613:19655597,26696453:0
)
(1,614:3552215,27482885:16103382,533465,141880
[1,613:3552215,27482885:494703,446791,0
(1,613:3708544,27473782:0,437688,0
x1,613:3890589,27473782
)
(1,613:3552215,27482885:494703,291271,0
$1,613:3552215,27482885
x1,613:4022645,27482885
$1,613:4046918,27482885
)
]
$1,613:4046918,27482885
g1,613:4276298,27482885
x1,613:5076482,27482885
g1,613:5305862,27482885
x1,613:6125062,27482885
g1,613:6354442,27482885
x1,613:7628441,27482885
g1,613:7857821,27482885
x1,613:8804157,27482885
g1,613:9033537,27482885
x1,613:9361217,27482885
g1,613:9590597,27482885
x1,613:10864596,27482885
$1,613:10864596,27482885
(1,613:10864596,27245060:294003,295640,0
x1,613:11125831,27245060
)
$1,613:11158599,27482885
g1,613:11387979,27482885
x1,613:11897187,27482885
x1,613:13061747,27482885
x1,613:13426113,27482885
x1,613:13737409,27482885
x1,613:14528424,27482885
x1,613:14649672,27482885
k1,614:19655597,27482885:5005925
g1,614:19655597,27482885
)
(1,663:3552215,28262645:16103382,446948,141880
h1,662:3552215,28262645:655360,0,0
x1,662:5773214,28262645
k1,662:6013409,28262645:240195
x1,662:6814248,28262645
k1,662:7054444,28262645:240196
x1,662:9202026,28262645
k1,662:9442221,28262645:240195
x1,662:11298835,28262645
k1,662:11539031,28262645:240196
x1,662:13359589,28262645
k1,662:13599784,28262645:240195
x1,662:14109647,28262645
k1,662:14349842,28262645:240195
x1,662:15587800,28262645
x1,662:16044584,28262645
k1,662:16284780,28262645:240196
x1,662:17085619,28262645
k1,662:17325814,28262645:240195
x1,662:19655597,28262645
k1,662:19655597,28262645:0
)
(1,663:3552215,29049077:16103382,491520,274805
x1,663:5591012,29049077
k1,662:5798827,29049077:207815
x1,662:8310128,29049077
x1,662:8431376,29049077
k1,662:8639192,29049077:207816
x1,662:9403336,29049077
k1,662:9611151,29049077:207815
x1,662:11358308,29049077
k1,662:11566124,29049077:207816
x1,662:11857100,29049077
k1,662:12064915,29049077:207815
$1,662:12064915,29049077
x1,662:12689872,29049077
[1,662:12689872,29211093:620599,613288,89201
(1,662:12689872,28811252:301284,213447,0
x1,662:12958388,28811252
)
(1,662:12689872,29211093:620599,282169,89201
x1,662:13277703,29211093
)
]
$1,662:13310471,29049077
x1,662:13474311,29049077
k1,662:13682127,29049077:207816
$1,662:13682127,29049077
x1,662:13979403,29049077
[1,662:13979403,29234681:659208,636876,89201
(1,662:13979403,28811252:301284,213447,0
x1,662:14247919,28811252
)
(1,662:13979403,29234681:659208,318577,89201
x1,662:14605843,29234681
)
]
x1,662:14966292,29049077
$1,662:14966292,29049077
k1,662:15174107,29049077:207815
x1,662:16193178,29049077
k1,662:16400994,29049077:207816
x1,662:16874153,29049077
k1,662:17081968,29049077:207815
x1,662:18282576,29049077
k1,662:18490392,29049077:207816
x1,662:19655597,29049077
k1,662:19655597,29049077:0
)
(1,663:3552215,29835509:16103382,451272,274805
x1,663:4771822,29835509
k1,662:5005725,29835509:233903
x1,662:6606757,29835509
k1,662:6840660,29835509:233903
$1,662:6840660,29835509
x1,662:7137936,29835509
[1,662:7137936,29997525:620599,613288,89201
(1,662:7137936,29597684:301284,213447,0
x1,662:7406452,29597684
)
(1,662:7137936,29997525:620599,282169,89201
x1,662:7725767,29997525
)
]
$1,662:7758535,29835509
k1,662:7992439,29835509:233904
x1,662:8429550,29835509
k1,662:8663453,29835509:233903
x1,662:9464292,29835509
k1,662:9698195,29835509:233903
x1,662:11554154,29835509
k1,662:11788057,29835509:233903
x1,662:13535233,29835509
x1,662:14144065,29835509
k1,662:14377968,29835509:233903
x1,662:15579214,29835509
k1,662:15813117,29835509:233903
x1,662:16759453,29835509
k1,662:16993357,29835509:233904
$1,662:16993357,29835509
x1,662:17290633,29835509
[1,662:17290633,30021113:659208,636876,89201
(1,662:17290633,29597684:301284,213447,0
x1,662:17559149,29597684
)
(1,662:17290633,30021113:659208,318577,89201
x1,662:17917073,30021113
)
]
$1,662:17949841,29835509
k1,662:18183744,29835509:233903
x1,662:18620855,29835509
k1,662:18854758,29835509:233903
x1,662:19655597,29835509
k1,662:19655597,29835509:0
)
(1,663:3552215,30661002:16103382,550688,141880
x1,663:5408174,30661002
k1,662:5639427,30661002:231253
x1,662:7532082,30661002
k1,662:7763334,30661002:231252
x1,662:8964580,30661002
(1,662:8964580,30661002:262144,550688,0
$1,662:8964580,30661002
(1,662:8964580,30423177:262144,312863,0
x1,662:9193956,30423177
)
$1,662:9226724,30661002
)
x1,662:9390564,30661002
k1,662:9621817,30661002:231253
x1,662:13589981,30661002
k1,662:13821233,30661002:231252
x1,662:15623473,30661002
k1,662:15854726,30661002:231253
x1,662:16363934,30661002
x1,662:16827278,30661002
k1,662:17058530,30661002:231252
x1,662:18150345,30661002
k1,662:18381598,30661002:231253
x1,662:19655597,30661002
k1,662:19655597,30661002:0
)
(1,663:3552215,31447434:16103382,446948,141880
x1,663:4352399,31447434
k1,662:4568999,31447434:216600
x1,662:6934812,31447434
k1,662:7151412,31447434:216600
x1,662:7624571,31447434
k1,662:7841171,31447434:216600
x1,662:8132147,31447434
k1,662:8348748,31447434:216601
x1,662:8676428,31447434
k1,662:8893028,31447434:216600
x1,662:9657172,31447434
k1,662:9873772,31447434:216600
x1,662:10856139,31447434
k1,662:11072739,31447434:216600
x1,662:12346746,31447434
k1,662:12563346,31447434:216600
x1,662:13655170,31447434
k1,662:13871770,31447434:216600
x1,662:15510800,31447434
k1,662:15727401,31447434:216601
x1,662:16382761,31447434
k1,662:16599361,31447434:216600
x1,662:17400200,31447434
k1,662:17616800,31447434:216600
x1,662:19655597,31447434
k1,662:19655597,31447434:0
)
(1,663:3552215,32233866:16103382,446948,141880
x1,663:6063516,32233866
x1,662:6184764,32233866
k1,662:6406359,32233866:221595
x1,662:7352695,32233866
k1,662:7574291,32233866:221596
x1,662:8702810,32233866
k1,662:8924405,32233866:221595
x1,662:9470317,32233866
x1,662:9786205,32233866
x1,662:11493403,32233866
k1,662:11714998,32233866:221595
x1,662:12224861,32233866
k1,662:12446457,32233866:221596
x1,662:13247296,32233866
k1,662:13468891,32233866:221595
x1,662:15944153,32233866
x1,662:16255449,32233866
x1,662:16536601,32233866
k1,662:16758197,32233866:221596
x1,662:17923402,32233866
k1,662:18144997,32233866:221595
x1,662:19527797,32233866
x1,662:19655597,32233866
k1,663:19655597,32233866:0
k1,663:19655597,32233866:0
)
(1,674:3552215,33013627:16103382,446948,141880
h1,670:3552215,33013627:655360,0,0
x1,670:4826231,33013627
x1,670:5064782,33013627
k1,670:5423048,33013627:358266
x1,670:5968952,33013627
x1,670:6915270,33013627
k1,670:7273535,33013627:358265
x1,670:8219871,33013627
k1,670:8578137,33013627:358266
x1,670:9305577,33013627
x1,670:9851489,33013627
x1,670:10167377,33013627
x1,670:11546895,33013627
k1,670:11905161,33013627:358266
x1,670:13251904,33013627
k1,670:13610169,33013627:358265
x1,670:14119377,33013627
x1,670:14582721,33013627
k1,670:14940987,33013627:358266
x1,670:16032802,33013627
k1,670:16391068,33013627:358266
x1,670:17665067,33013627
k1,670:18023332,33013627:358265
x1,670:18533195,33013627
k1,670:18891461,33013627:358266
x1,670:19437365,33013627
x1,670:19655597,33013627
k1,674:19655597,33013627:0
)
(1,674:3552215,33800059:16103382,446948,141880
x1,674:4353054,33800059
x1,674:5300028,33800059
k1,670:5749859,33800059:449831
x1,670:6550698,33800059
k1,670:7000528,33800059:449830
x1,670:7473687,33800059
x1,670:8893182,33800059
k1,670:9343013,33800059:449831
x1,670:10544267,33800059
x1,670:11381810,33800059
k1,670:11831641,33800059:449831
x1,670:12723568,33800059
k1,670:13173398,33800059:449830
x1,670:13901494,33800059
x1,670:14847812,33800059
k1,671:15297643,33800059:449831
x1,671:16280665,33800059
k1,671:16730495,33800059:449830
x1,671:17531334,33800059
k1,671:17981165,33800059:449831
x1,671:19655597,33800059
k1,671:19655597,33800059:0
)
(1,674:3552215,34586491:16103382,446948,187504
x1,674:4535237,34586491
k1,671:4907184,34586491:371947
x1,671:5417047,34586491
k1,671:5788994,34586491:371947
x1,671:7099041,34586491
k1,671:7470988,34586491:371947
x1,671:7761964,34586491
k1,671:8133911,34586491:371947
x1,671:9262430,34586491
x1,671:10427653,34586491
k1,671:10799600,34586491:371947
x1,671:12073607,34586491
k1,671:12445554,34586491:371947
x1,671:13246393,34586491
k1,671:13618340,34586491:371947
x1,671:14236996,34586491
x1,671:15474299,34586491
k1,671:15846246,34586491:371947
x1,671:17047492,34586491
k1,671:17419439,34586491:371947
$1,671:17419439,34586491
x1,671:17716715,34586491
(1,671:17716715,34684794:620599,282169,89201
x1,671:18304546,34684794
)
$1,671:18337314,34586491
k1,671:18709261,34586491:371947
x1,671:19655597,34586491
k1,671:19655597,34586491:0
)
(1,674:3552215,35372923:16103382,491520,187504
x1,674:3952639,35372923
k1,671:4392545,35372923:439906
x1,671:4938449,35372923
x1,671:6503423,35372923
k1,671:6943541,35372923:440118
x1,671:7562197,35372923
x1,671:8836196,35372923
k1,671:9276314,35372923:440118
x1,671:10732488,35372923
k1,671:11172606,35372923:440118
$1,671:11172606,35372923
x1,671:11797563,35372923
(1,671:11797563,35471226:1747841,318577,89201
x1,671:13256860,35471226
(1,671:13256860,35536762:255776,211171,0
x1,671:13479868,35536762
)
)
x1,671:13727449,35372923
k1,671:13836673,35372923:109224
(1,671:13836673,35372923:764583,69176,0
x1,671:14018718,35372923
g1,671:14127942,35372923
x1,671:14309987,35372923
g1,671:14419211,35372923
x1,671:14601256,35372923
)
k1,671:14710480,35372923:109224
x1,671:14892525,35372923
k1,671:15001749,35372923:109224
x1,671:15299025,35372923
(1,671:15299025,35471226:1837953,318577,89201
x1,671:16758322,35471226
(1,671:16758322,35537127:345888,223915,0
x1,671:17071442,35537127
)
)
x1,671:17464659,35372923
$1,671:17464659,35372923
k1,671:17904777,35372923:440118
x1,671:18414640,35372923
k1,671:18854758,35372923:440118
x1,671:19655597,35372923
k1,671:19655597,35372923:0
)
(1,674:3552215,36159355:16103382,446948,187504
x1,674:4279655,36159355
x1,674:4570631,36159355
x1,674:5989471,36159355
k1,671:6466940,36159355:477469
x1,671:7668186,36159355
k1,671:8145655,36159355:477469
$1,671:8145655,36159355
x1,671:8442931,36159355
(1,671:8442931,36257658:615615,282169,89201
x1,671:8686265,36257658
x1,671:9025778,36257658
)
$1,671:9058546,36159355
k1,671:9536014,36159355:477468
x1,671:10519036,36159355
k1,671:10996505,36159355:477469
x1,671:12744336,36159355
k1,671:13221805,36159355:477469
x1,671:13840461,36159355
k1,671:14317930,36159355:477469
x1,671:14827793,36159355
x1,671:15139089,36159355
x1,671:15747921,36159355
k1,671:16225390,36159355:477469
x1,671:16735253,36159355
k1,671:17212721,36159355:477468
x1,671:18013560,36159355
k1,671:18491029,36159355:477469
x1,671:19437365,36159355
x1,671:19655597,36159355
k1,674:19655597,36159355:0
)
(1,674:3552215,36945787:16103382,491520,274805
x1,674:5153884,36945787
k1,671:5497618,36945787:343734
x1,671:5970777,36945787
k1,671:6314510,36945787:343733
x1,671:7115349,36945787
k1,671:7459083,36945787:343734
x1,671:8077739,36945787
x1,671:9315042,36945787
k1,671:9658775,36945787:343733
x1,671:10823980,36945787
k1,671:11167714,36945787:343734
x1,671:12387321,36945787
k1,671:12731055,36945787:343734
x1,671:13095431,36945787
x1,671:13631519,36945787
k1,671:13975252,36945787:343733
x1,671:14593908,36945787
x1,671:14911764,36945787
k1,671:15255498,36945787:343734
x1,671:16274569,36945787
k1,671:16618302,36945787:343733
$1,671:16618302,36945787
x1,671:17243259,36945787
[1,671:17243259,37107803:620599,613288,89201
(1,671:17243259,36707962:301284,213447,0
x1,671:17511775,36707962
)
(1,671:17243259,37107803:620599,282169,89201
x1,671:17831090,37107803
)
]
$1,671:17863858,36945787
x1,671:18027698,36945787
k1,671:18371432,36945787:343734
$1,671:18371432,36945787
x1,671:18668708,36945787
[1,671:18668708,37131391:659208,636876,89201
(1,671:18668708,36707962:301284,213447,0
x1,671:18937224,36707962
)
(1,671:18668708,37131391:659208,318577,89201
x1,671:19295148,37131391
)
]
x1,671:19655597,36945787
$1,671:19655597,36945787
k1,674:19655597,36945787:0
)
(1,674:3552215,37732219:16103382,491520,269709
x1,674:4062078,37732219
k1,671:4415190,37732219:353112
x1,671:5216029,37732219
k1,671:5569142,37732219:353113
x1,671:6660957,37732219
k1,671:7014069,37732219:353112
x1,671:7905996,37732219
k1,671:8259108,37732219:353112
x1,671:9023252,37732219
k1,671:9376365,37732219:353113
x1,671:10322701,37732219
x1,671:11596700,37732219
k1,671:11949812,37732219:353112
$1,671:11949812,37732219
x1,671:12574769,37732219
[1,671:12574769,37912727:2372787,631780,89201
(1,671:12574769,37494394:301284,213447,0
x1,671:12843285,37494394
)
(1,671:12574769,37912727:2372787,313481,89201
x1,671:13995457,37912727
(1,671:13995457,37978263:255776,211171,0
x1,671:14218465,37978263
)
x1,671:14914788,37912727
)
]
x1,671:15129601,37732219
k1,671:15238825,37732219:109224
(1,671:15238825,37732219:764583,69176,0
x1,671:15420870,37732219
g1,671:15530094,37732219
x1,671:15712139,37732219
g1,671:15821363,37732219
x1,671:16003408,37732219
)
k1,671:16112632,37732219:109224
x1,671:16294677,37732219
k1,671:16403901,37732219:109224
x1,671:16701177,37732219
[1,671:16701177,37912727:2462899,631780,89201
(1,671:16701177,37494394:301284,213447,0
x1,671:16969693,37494394
)
(1,671:16701177,37912727:2462899,313481,89201
x1,671:18121865,37912727
(1,671:18121865,37978628:345888,223915,0
x1,671:18434985,37978628
)
x1,671:19131308,37912727
)
]
x1,671:19491757,37732219
$1,671:19491757,37732219
x1,671:19655597,37732219
k1,671:19655597,37732219:0
)
(1,674:3552215,38518651:16103382,451272,251217
x1,674:3988679,38518651
k1,671:4448340,38518651:459661
x1,671:5212484,38518651
k1,671:5672144,38518651:459660
x1,671:6836694,38518651
k1,671:7296355,38518651:459661
$1,671:7296355,38518651
x1,671:7593631,38518651
[1,671:7593631,38680667:620599,613288,89201
(1,671:7593631,38280826:301284,213447,0
x1,671:7862147,38280826
)
(1,671:7593631,38680667:620599,282169,89201
x1,671:8181462,38680667
)
]
$1,671:8214230,38518651
k1,671:8673890,38518651:459660
x1,671:9219794,38518651
k1,671:9679455,38518651:459661
x1,671:10480294,38518651
k1,671:10939955,38518651:459661
x1,671:11558611,38518651
x1,671:12795914,38518651
k1,671:13255574,38518651:459660
x1,671:13910934,38518651
x1,671:15002750,38518651
x1,671:15611582,38518651
k1,671:16071243,38518651:459661
x1,671:17272489,38518651
k1,671:17732149,38518651:459660
$1,671:17732149,38518651
x1,671:18029425,38518651
(1,671:18029425,38616954:620599,282169,89201
x1,671:18617256,38616954
)
$1,671:18650024,38518651
k1,671:19109685,38518651:459661
x1,671:19655597,38518651
k1,671:19655597,38518651:0
)
(1,674:3552215,39305083:16103382,491520,269709
x1,674:4353054,39305083
k1,671:4712281,39305083:359227
x1,671:6532209,39305083
x1,671:7260304,39305083
k1,671:7619530,39305083:359226
x1,671:8565866,39305083
k1,671:8925093,39305083:359227
$1,671:8925093,39305083
x1,671:9550050,39305083
[1,671:9550050,39485591:2372787,631780,89201
(1,671:9550050,39067258:301284,213447,0
x1,671:9818566,39067258
)
(1,671:9550050,39485591:2372787,313481,89201
x1,671:10970738,39485591
(1,671:10970738,39551127:255776,211171,0
x1,671:11193746,39551127
)
x1,671:11890069,39485591
)
]
x1,671:12104882,39305083
k1,671:12214106,39305083:109224
(1,671:12214106,39305083:764583,69176,0
x1,671:12396151,39305083
g1,671:12505375,39305083
x1,671:12687420,39305083
g1,671:12796644,39305083
x1,671:12978689,39305083
)
k1,671:13087913,39305083:109224
x1,671:13269958,39305083
k1,671:13379182,39305083:109224
x1,671:13676458,39305083
[1,671:13676458,39485591:2462899,631780,89201
(1,671:13676458,39067258:301284,213447,0
x1,671:13944974,39067258
)
(1,671:13676458,39485591:2462899,313481,89201
x1,671:15097146,39485591
(1,671:15097146,39551492:345888,223915,0
x1,671:15410266,39551492
)
x1,671:16106589,39485591
)
]
x1,671:16467038,39305083
$1,671:16467038,39305083
k1,671:16826265,39305083:359227
x1,671:17372169,39305083
k1,671:17731395,39305083:359226
x1,671:18532234,39305083
k1,671:18891461,39305083:359227
x1,671:19437365,39305083
x1,671:19655597,39305083
k1,674:19655597,39305083:0
)
(1,674:3552215,40091515:16103382,491520,274805
x1,674:5117189,40091515
k1,671:5368896,40091515:251707
x1,671:5987552,40091515
x1,671:7261551,40091515
k1,671:7513257,40091515:251706
x1,671:8969431,40091515
k1,671:9221138,40091515:251707
$1,671:9221138,40091515
x1,671:9846095,40091515
(1,671:9846095,40189818:1747841,318577,89201
x1,671:11305392,40189818
(1,671:11305392,40255354:255776,211171,0
x1,671:11528400,40255354
)
)
x1,671:11775981,40091515
k1,671:11885205,40091515:109224
(1,671:11885205,40091515:764583,69176,0
x1,671:12067250,40091515
g1,671:12176474,40091515
x1,671:12358519,40091515
g1,671:12467743,40091515
x1,671:12649788,40091515
)
k1,671:12759012,40091515:109224
x1,671:12941057,40091515
k1,671:13050281,40091515:109224
x1,671:13347557,40091515
(1,671:13347557,40189818:1837953,318577,89201
x1,671:14806854,40189818
(1,671:14806854,40255719:345888,223915,0
x1,671:15119974,40255719
)
)
x1,671:15513191,40091515
$1,671:15513191,40091515
x1,671:15677031,40091515
k1,671:15928738,40091515:251707
x1,671:17057257,40091515
k1,671:17308963,40091515:251706
$1,671:17308963,40091515
x1,671:17616163,40091515
[1,671:17616163,40277119:659208,636876,89201
(1,671:17616163,39853690:301284,213447,0
x1,671:17884679,39853690
)
(1,671:17616163,40277119:659208,318577,89201
x1,671:18242603,40277119
)
]
$1,671:18275371,40091515
k1,671:18527078,40091515:251707
x1,671:19655597,40091515
k1,671:19655597,40091515:0
)
(1,674:3552215,40877947:16103382,451272,274805
x1,674:4170871,40877947
k1,671:4606707,40877947:435836
x1,671:5152611,40877947
x1,671:6717585,40877947
k1,671:7153422,40877947:435837
x1,671:7699326,40877947
k1,671:8135162,40877947:435836
x1,671:8936001,40877947
k1,671:9371837,40877947:435836
x1,671:10099277,40877947
x1,671:10390253,40877947
x1,671:11809093,40877947
k1,671:12244930,40877947:435837
x1,671:13446176,40877947
k1,671:13882012,40877947:435836
$1,671:13882012,40877947
x1,671:14189212,40877947
(1,671:14189212,40976250:615615,282169,89201
x1,671:14432546,40976250
x1,671:14772059,40976250
)
$1,671:14804827,40877947
x1,671:14968667,40877947
k1,671:15404503,40877947:435836
x1,671:15914366,40877947
x1,671:16225662,40877947
x1,671:16834494,40877947
k1,671:17270331,40877947:435837
x1,671:18253353,40877947
k1,671:18689189,40877947:435836
$1,671:18689189,40877947
x1,671:18996389,40877947
[1,671:18996389,41063551:659208,636876,89201
(1,671:18996389,40640122:301284,213447,0
x1,671:19264905,40640122
)
(1,671:18996389,41063551:659208,318577,89201
x1,671:19622829,41063551
)
]
$1,671:19655597,40877947
k1,674:19655597,40877947:0
)
(1,674:3552215,41664379:16103382,446948,141880
x1,674:3989326,41664379
k1,671:4466596,41664379:477270
x1,671:4757572,41664379
k1,671:5234842,41664379:477270
x1,671:6582248,41664379
k1,671:7059517,41664379:477269
x1,671:7569380,41664379
k1,671:8046650,41664379:477270
x1,671:8337626,41664379
k1,671:8814896,41664379:477270
x1,671:9615080,41664379
x1,671:10052191,41664379
x1,671:10853030,41664379
k1,671:11330300,41664379:477270
x1,671:12057740,41664379
x1,671:12348716,41664379
x1,671:13767556,41664379
k1,671:14244825,41664379:477269
x1,671:14790729,41664379
x1,671:16646697,41664379
k1,671:17123967,41664379:477270
x1,671:18506758,41664379
x1,671:18818054,41664379
x1,671:19655597,41664379
k1,671:19655597,41664379:0
)
(1,674:3552215,42450811:16103382,446948,141880
x1,674:4170871,42450811
x1,674:5371470,42450811
k1,671:5845015,42450811:473545
x1,671:7155062,42450811
x1,671:7992605,42450811
k1,671:8466150,42450811:473545
x1,671:9631364,42450811
k1,671:10104909,42450811:473545
x1,671:11051245,42450811
k1,671:11524791,42450811:473546
x1,671:12580558,42450811
x1,671:13381397,42450811
k1,671:13854942,42450811:473545
x1,671:14473598,42450811
x1,671:15274437,42450811
x1,671:15395685,42450811
k1,671:15869230,42450811:473545
x1,671:16888310,42450811
k1,671:17361855,42450811:473545
x1,671:18490374,42450811
x1,671:19655597,42450811
k1,671:19655597,42450811:0
)
(1,674:3552215,43237243:16103382,491520,274805
x1,674:4177172,43237243
[1,671:4177172,43399259:620599,613288,89201
(1,671:4177172,42999418:301284,213447,0
x1,671:4445688,42999418
)
(1,671:4177172,43399259:620599,282169,89201
x1,671:4765003,43399259
)
]
x1,671:4979816,43237243
k1,671:5089040,43237243:109224
x1,671:5386316,43237243
[1,671:5386316,43417751:2372787,631780,89201
(1,671:5386316,42999418:301284,213447,0
x1,671:5654832,42999418
)
(1,671:5386316,43417751:2372787,313481,89201
x1,671:6807004,43417751
(1,671:6807004,43483287:255776,211171,0
x1,671:7030012,43483287
)
x1,671:7726335,43417751
)
]
x1,671:7941148,43237243
k1,671:8050372,43237243:109224
(1,671:8050372,43237243:764583,69176,0
x1,671:8232417,43237243
g1,671:8341641,43237243
x1,671:8523686,43237243
g1,671:8632910,43237243
x1,671:8814955,43237243
)
k1,671:8924179,43237243:109224
x1,671:9106224,43237243
k1,671:9215448,43237243:109224
x1,671:9512724,43237243
[1,671:9512724,43417751:2462899,631780,89201
(1,671:9512724,42999418:301284,213447,0
x1,671:9781240,42999418
)
(1,671:9512724,43417751:2462899,313481,89201
x1,671:10933412,43417751
(1,671:10933412,43483652:345888,223915,0
x1,671:11246532,43483652
)
x1,671:11942855,43417751
)
]
x1,671:12303304,43237243
k1,671:12485344,43237243:182040
x1,671:13140705,43237243
k1,671:13322745,43237243:182040
x1,671:13620021,43237243
[1,671:13620021,43422847:659208,636876,89201
(1,671:13620021,42999418:301284,213447,0
x1,671:13888537,42999418
)
(1,671:13620021,43422847:659208,318577,89201
x1,671:14246461,43422847
)
]
$1,671:14279229,43237243
x1,671:14443069,43237243
k1,671:14640785,43237243:197716
x1,671:15950832,43237243
x1,671:17169792,43237243
k1,671:17367509,43237243:197717
x1,671:17804620,43237243
k1,671:18002336,43237243:197716
x1,671:18620992,43237243
k1,671:18818709,43237243:197717
x1,671:19437365,43237243
x1,671:19655597,43237243
k1,674:19655597,43237243:0
)
(1,674:3552215,44023675:16103382,491520,187504
x1,674:4753487,44023675
x1,674:4935670,44023675
x1,674:6209668,44023675
k1,671:6486897,44023675:277229
x1,671:7615416,44023675
x1,671:8780639,44023675
k1,671:9057867,44023675:277228
x1,671:9603779,44023675
k1,671:9881008,44023675:277229
$1,671:9881008,44023675
x1,671:10505965,44023675
(1,671:10505965,44121978:620599,282169,89201
x1,671:11093796,44121978
)
x1,671:11308609,44023675
k1,671:11417833,44023675:109224
x1,671:11715109,44023675
(1,671:11715109,44121978:1747841,318577,89201
x1,671:13174406,44121978
(1,671:13174406,44187514:255776,211171,0
x1,671:13397414,44187514
)
)
x1,671:13644995,44023675
k1,671:13754219,44023675:109224
(1,671:13754219,44023675:764583,69176,0
x1,671:13936264,44023675
g1,671:14045488,44023675
x1,671:14227533,44023675
g1,671:14336757,44023675
x1,671:14518802,44023675
)
k1,671:14628026,44023675:109224
x1,671:14810071,44023675
k1,671:14919295,44023675:109224
x1,671:15216571,44023675
(1,671:15216571,44121978:1837953,318577,89201
x1,671:16675868,44121978
(1,671:16675868,44187879:345888,223915,0
x1,671:16988988,44187879
)
)
x1,671:17382205,44023675
k1,671:17652855,44023675:270650
x1,671:18308216,44023675
k1,671:18578866,44023675:270650
x1,671:18876142,44023675
(1,671:18876142,44121978:615615,282169,89201
x1,671:19119476,44121978
x1,671:19458989,44121978
)
$1,671:19491757,44023675
x1,671:19655597,44023675
k1,671:19655597,44023675:0
)
(1,674:3552215,44810107:16103382,491520,274805
x1,674:5026767,44810107
k1,673:5252535,44810107:225768
x1,673:6016679,44810107
k1,673:6242447,44810107:225768
x1,673:7443055,44810107
k1,673:7668824,44810107:225769
x1,673:8687895,44810107
k1,673:8913663,44810107:225768
$1,673:8913663,44810107
x1,673:9538620,44810107
[1,673:9538620,44972123:620599,613288,89201
(1,673:9538620,44572282:301284,213447,0
x1,673:9807136,44572282
)
(1,673:9538620,44972123:620599,282169,89201
x1,673:10126451,44972123
)
]
$1,673:10159219,44810107
x1,673:10323059,44810107
k1,673:10548827,44810107:225768
$1,673:10548827,44810107
x1,673:10846103,44810107
[1,673:10846103,44995711:659208,636876,89201
(1,673:10846103,44572282:301284,213447,0
x1,673:11114619,44572282
)
(1,673:10846103,44995711:659208,318577,89201
x1,673:11472543,44995711
)
]
x1,673:11832992,44810107
$1,673:11832992,44810107
k1,673:12058760,44810107:225768
x1,673:12568623,44810107
k1,673:12794392,44810107:225769
x1,673:13595231,44810107
k1,673:13820999,44810107:225768
x1,673:14912814,44810107
k1,673:15138582,44810107:225768
x1,673:16030509,44810107
k1,673:16256277,44810107:225768
x1,673:17020421,44810107
k1,673:17246190,44810107:225769
x1,673:18155822,44810107
k1,673:18381590,44810107:225768
x1,673:19655597,44810107
k1,673:19655597,44810107:0
)
(1,674:3552215,45596539:16103382,455111,141880
x1,674:3843191,45596539
k1,673:4074335,45596539:231144
x1,673:5275589,45596539
x1,673:6113132,45596539
k1,673:6344276,45596539:231144
x1,673:7363347,45596539
k1,673:7594491,45596539:231144
x1,673:7812723,45596539
$1,673:7812723,45596539
x1,673:8159139,45596539
$1,673:8159139,45596539
x1,673:8322979,45596539
k1,673:8554123,45596539:231144
$1,673:8554123,45596539
x1,673:8835381,45596539
$1,673:8835381,45596539
x1,673:9053613,45596539
k1,673:9284757,45596539:231144
x1,673:10048901,45596539
k1,673:10280045,45596539:231144
x1,673:11590092,45596539
x1,673:12427635,45596539
k1,673:12658779,45596539:231144
x1,673:13459618,45596539
k1,673:13690762,45596539:231144
x1,673:14309418,45596539
x1,673:15510690,45596539
x1,673:15692873,45596539
x1,673:16966871,45596539
k1,673:17198015,45596539:231144
x1,673:18326534,45596539
x1,673:19655597,45596539
k1,673:19655597,45596539:0
)
(1,599:3552215,46882484:16103382,471861,113504
h1,599:3552215,46882484:524288,0,0
(1,599:4076503,46882484:229376,453198,0
(1,599:4076503,46882484:229376,453198,0
$1,599:4076503,46882484
(1,599:4076503,46697454:229376,268168,0
x1,599:4273111,46697454
)
$1,599:4305879,46882484
)
)
(1,599:4305879,46882484:0,471861,0
r1,674:4305879,46882484:0,471861,0
)
(1,599:4305879,46882484:0,0,0
(1,599:4305879,46292660:0,0,0
)
)
x1,599:5558378,46882484
x1,599:5807415,46882484
x1,599:6032337,46882484
k1,599:6226741,46882484:194404
x1,599:7916501,46882484
k1,599:8110904,46882484:194403
x1,599:10717637,46882484
k1,599:10912041,46882484:194404
x1,599:12397328,46882484
k1,599:12591732,46882484:194404
x1,599:13028462,46882484
k1,599:13222866,46882484:194404
x1,599:14970297,46882484
k1,599:15164700,46882484:194403
x1,599:16854460,46882484
k1,599:17048864,46882484:194404
x1,599:19655597,46882484
k1,599:19655597,46882484:0
)
(1,599:3552215,47472308:16103382,357558,176949
x1,599:3901905,47472308
g1,599:4085409,47472308
x1,599:5046421,47472308
g1,599:5229925,47472308
x1,599:5637816,47472308
g1,599:5821320,47472308
x1,599:6927561,47472308
g1,599:7111065,47472308
x1,599:7518956,47472308
g1,599:7702460,47472308
x1,599:9099677,47472308
g1,599:9283181,47472308
x1,599:10361107,47472308
g1,599:10544611,47472308
x1,599:11418064,47472308
g1,599:11601568,47472308
x1,599:13917325,47472308
r1,674:13917325,47472308:0,176949,176949
k1,599:19655597,47472308:5738272
g1,599:19655597,47472308
)
(1,662:3552215,48121118:16103382,471861,176949
h1,662:3552215,48121118:524288,0,0
(1,662:4076503,48121118:229376,453198,0
(1,662:4076503,48121118:229376,453198,0
$1,662:4076503,48121118
(1,662:4076503,47936088:229376,268168,0
x1,662:4273111,47936088
)
$1,662:4305879,48121118
)
)
(1,662:4305879,48121118:0,471861,0
r1,674:4305879,48121118:0,471861,0
)
(1,662:4305879,48121118:0,0,0
(1,662:4305879,47531294:0,0,0
)
)
x1,662:5121143,48121118
g1,662:5304647,48121118
x1,662:7605193,48121118
g1,662:7788697,48121118
x1,662:8050841,48121118
g1,662:8234345,48121118
x1,662:10098160,48121118
g1,662:10281664,48121118
x1,662:10514445,48121118
g1,662:10697949,48121118
x1,662:11658948,48121118
g1,662:11842452,48121118
x1,662:12861659,48121118
g1,662:13045163,48121118
x1,662:13685835,48121118
g1,662:13869339,48121118
x1,662:15500379,48121118
g1,662:15683883,48121118
x1,662:16688408,48121118
r1,674:16688408,48121118:0,176949,176949
k1,662:19655597,48121118:2967189
g1,662:19655597,48121118
)
]
g1,770:19655597,48121118
)
k1,770:20129219,48121118:473622
r1,770:20129219,48121118:0,44826624,0
k1,770:20602840,48121118:473621
(1,770:20602840,48121118:16103382,44826624,0
[1,770:20602840,48121118:16103382,44826624,0
(1,674:20602840,4080926:16103382,491520,269709
x1,674:22203872,4080926
k1,673:22391668,4080926:187796
$1,673:22391668,4080926
x1,673:22738084,4080926
k1,673:22920124,4080926:182040
x1,673:23429850,4080926
k1,673:23611890,4080926:182040
x1,673:24236847,4080926
[1,673:24236847,4242942:620599,613288,89201
(1,673:24236847,3843101:301284,213447,0
x1,673:24505363,3843101
)
(1,673:24236847,4242942:620599,282169,89201
x1,673:24824678,4242942
)
]
$1,673:24857446,4080926
x1,673:25021286,4080926
k1,673:25209082,4080926:187796
$1,673:25209082,4080926
x1,673:25506358,4080926
[1,673:25506358,4261434:2372787,631780,89201
(1,673:25506358,3843101:301284,213447,0
x1,673:25774874,3843101
)
(1,673:25506358,4261434:2372787,313481,89201
x1,673:26927046,4261434
(1,673:26927046,4326970:255776,211171,0
x1,673:27150054,4326970
)
x1,673:27846377,4261434
)
]
x1,673:28061190,4080926
k1,673:28170414,4080926:109224
(1,673:28170414,4080926:764583,69176,0
x1,673:28352459,4080926
g1,673:28461683,4080926
x1,673:28643728,4080926
g1,673:28752952,4080926
x1,673:28934997,4080926
)
k1,673:29044221,4080926:109224
x1,673:29226266,4080926
k1,673:29335490,4080926:109224
x1,673:29632766,4080926
[1,673:29632766,4261434:2462899,631780,89201
(1,673:29632766,3843101:301284,213447,0
x1,673:29901282,3843101
)
(1,673:29632766,4261434:2462899,313481,89201
x1,673:31053454,4261434
(1,673:31053454,4327335:345888,223915,0
x1,673:31366574,4327335
)
x1,673:32062897,4261434
)
]
x1,673:32423346,4080926
$1,673:32423346,4080926
k1,673:32611142,4080926:187796
x1,673:33048253,4080926
k1,673:33236049,4080926:187796
x1,673:34036888,4080926
k1,673:34224684,4080926:187796
x1,673:34734547,4080926
x1,673:35572090,4080926
k1,673:35759886,4080926:187796
x1,673:36706222,4080926
k1,673:36706222,4080926:0
)
(1,674:20602840,4867358:16103382,455111,274805
x1,674:20884098,4867358
k1,673:21066138,4867358:182040
x1,673:21575864,4867358
k1,673:21757904,4867358:182040
x1,673:22055180,4867358
[1,673:22055180,5052962:659208,636876,89201
(1,673:22055180,4629533:301284,213447,0
x1,673:22323696,4629533
)
(1,673:22055180,5052962:659208,318577,89201
x1,673:22681620,5052962
)
]
$1,673:22714388,4867358
k1,673:22912552,4867358:198164
x1,673:23349663,4867358
k1,673:23547827,4867358:198164
x1,673:24348666,4867358
k1,673:24546830,4867358:198164
x1,673:25019989,4867358
x1,673:26439484,4867358
k1,673:26637648,4867358:198164
x1,673:27475191,4867358
x1,673:28476574,4867358
k1,673:28674738,4867358:198164
x1,673:29147906,4867358
k1,673:29346039,4867358:198133
x1,673:29819198,4867358
x1,673:31238693,4867358
k1,673:31436857,4867358:198164
x1,673:32528672,4867358
k1,673:32726836,4867358:198164
x1,673:33454923,4867358
k1,673:33653087,4867358:198164
x1,673:34562719,4867358
k1,673:34760883,4867358:198164
x1,673:35889402,4867358
k1,673:36087566,4867358:198164
x1,673:36706222,4867358
k1,673:36706222,4867358:0
)
(1,674:20602840,5653790:16103382,455111,141880
x1,674:21258200,5653790
x1,674:22859878,5653790
k1,673:23122436,5653790:262558
x1,673:23777796,5653790
k1,673:24040353,5653790:262557
x1,673:24841192,5653790
x1,673:25787510,5653790
x1,673:26625053,5653790
k1,673:26887611,5653790:262558
x1,673:27688450,5653790
k1,673:27951008,5653790:262558
x1,673:29152262,5653790
x1,673:29989805,5653790
k1,673:30252363,5653790:262558
x1,673:31526362,5653790
k1,673:31788919,5653790:262557
x1,673:32007151,5653790
$1,673:32007151,5653790
x1,673:32353567,5653790
$1,673:32353567,5653790
x1,673:32517407,5653790
k1,673:32779965,5653790:262558
$1,673:32779965,5653790
x1,673:33061223,5653790
$1,673:33061223,5653790
x1,673:33443295,5653790
k1,673:33705853,5653790:262558
x1,673:34433949,5653790
k1,673:34696506,5653790:262557
x1,673:34987482,5653790
k1,673:35250040,5653790:262558
x1,673:35759248,5653790
x1,673:36706222,5653790
k1,673:36706222,5653790:0
)
(1,674:20602840,6440222:16103382,446948,141880
x1,674:21148752,6440222
k1,673:21398447,6440222:249695
x1,673:22599701,6440222
x1,673:23601084,6440222
k1,673:23850779,6440222:249695
x1,673:24433387,6440222
x1,673:25270930,6440222
k1,673:25520625,6440222:249695
x1,673:26321464,6440222
k1,673:26571159,6440222:249695
x1,673:27153767,6440222
x1,673:27772423,6440222
x1,673:29374102,6440222
k1,673:29623797,6440222:249695
x1,673:30933844,6440222
x1,673:31771387,6440222
k1,673:32021082,6440222:249695
x1,673:33112897,6440222
x1,673:34569096,6440222
k1,673:34818791,6440222:249695
x1,673:35582935,6440222
k1,673:35832630,6440222:249695
x1,673:36706222,6440222
k1,673:36706222,6440222:0
)
(1,674:20602840,7226654:16103382,446948,116320
x1,674:22277272,7226654
k1,673:22502503,7226654:225231
x1,673:23667717,7226654
k1,673:23892948,7226654:225231
x1,673:24693787,7226654
k1,673:24919019,7226654:225232
x1,673:25392178,7226654
x1,673:26811673,7226654
k1,673:27036904,7226654:225231
x1,673:28128719,7226654
k1,673:28353950,7226654:225231
x1,673:29118086,7226654
k1,673:29343317,7226654:225231
x1,673:30108108,7226654
x1,673:31855276,7226654
k1,673:32080508,7226654:225232
x1,673:32590371,7226654
k1,673:32815602,7226654:225231
x1,673:33761930,7226654
x1,673:34781656,7226654
k1,673:35006887,7226654:225231
x1,673:35698287,7226654
x1,673:35850982,7226654
x1,673:36324150,7226654
x1,673:36706222,7226654
k1,673:36706222,7226654:0
)
(1,674:20602840,8013086:16103382,446948,141880
x1,674:21403679,8013086
k1,673:21716205,8013086:312526
x1,673:23390637,8013086
k1,673:23703163,8013086:312526
x1,673:24503347,8013086
k1,673:24815873,8013086:312526
x1,673:25106849,8013086
x1,673:25424705,8013086
x1,673:27135176,8013086
k1,673:27447702,8013086:312526
x1,673:27957565,8013086
k1,673:28270090,8013086:312525
x1,673:29580137,8013086
k1,673:29892663,8013086:312526
x1,673:30511319,8013086
k1,673:30823845,8013086:312526
x1,673:31442501,8013086
x1,673:32643773,8013086
x1,673:32825956,8013086
x1,673:34099954,8013086
k1,673:34412480,8013086:312526
x1,673:35540999,8013086
x1,673:36706222,8013086
k1,673:36706222,8013086:0
)
(1,674:20602840,8799518:16103382,446948,141880
x1,674:21876847,8799518
g1,673:22106227,8799518
x1,673:22907066,8799518
g1,673:23136446,8799518
x1,673:23646309,8799518
x1,673:24738780,8799518
g1,673:24968160,8799518
x1,673:25478023,8799518
g1,673:25707403,8799518
x1,673:26508242,8799518
g1,673:26737622,8799518
x1,673:27575165,8799518
x1,673:28576548,8799518
k1,674:36706222,8799518:8129674
g1,674:36706222,8799518
)
(1,676:20602840,9999334:16103382,430240,135328
g1,676:20602840,9999334
x1,676:21167104,9999334
g1,676:21494784,9999334
x1,676:22842192,9999334
g1,676:23071572,9999334
x1,676:23435948,9999334
x1,676:23654836,9999334
x1,676:25320098,9999334
k1,676:36706222,9999334:11386124
g1,676:36706222,9999334
)
(1,680:20602840,10987371:16103382,446948,141880
h1,678:20602840,10987371:655360,0,0
x1,678:21876856,10987371
x1,678:22115407,10987371
k1,678:22432023,10987371:316616
x1,678:23633277,10987371
k1,678:23949893,10987371:316616
x1,678:24714684,10987371
k1,678:25031301,10987371:316617
x1,678:25541164,10987371
x1,678:26252220,10987371
x1,678:27271291,10987371
k1,678:27587907,10987371:316616
x1,678:29262339,10987371
k1,678:29578955,10987371:316616
x1,678:30561977,10987371
k1,678:30878593,10987371:316616
x1,678:32261385,10987371
k1,678:32578002,10987371:316617
x1,678:33378841,10987371
k1,678:33695457,10987371:316616
x1,678:35042200,10987371
k1,678:35358816,10987371:316616
x1,678:35868679,10987371
x1,678:36706222,10987371
k1,678:36706222,10987371:0
)
(1,680:20602840,11773803:16103382,446948,141880
x1,680:22059014,11773803
k1,678:22452409,11773803:393395
x1,678:22962272,11773803
k1,678:23355666,11773803:393394
x1,678:24375402,11773803
k1,678:24768797,11773803:393395
x1,678:25569636,11773803
k1,678:25963031,11773803:393395
x1,678:27091550,11773803
x1,678:28256773,11773803
k1,678:28650168,11773803:393395
x1,678:29160031,11773803
k1,678:29553425,11773803:393394
(1,678:29553425,11773803:764144,446948,116320
x1,678:29771657,11773803
x1,678:30099337,11773803
x1,678:30317569,11773803
)
x1,678:30481409,11773803
k1,678:30874804,11773803:393395
x1,678:31821140,11773803
k1,678:32214535,11773803:393395
x1,678:32978679,11773803
k1,678:33372074,11773803:393395
x1,678:34572682,11773803
k1,678:34966076,11773803:393394
x1,678:35511988,11773803
k1,678:35905383,11773803:393395
x1,678:36706222,11773803
k1,678:36706222,11773803:0
)
(1,680:20602840,12560235:16103382,446948,141880
x1,680:21258200,12560235
x1,680:21695311,12560235
x1,680:22715037,12560235
k1,679:23074636,12560235:359599
x1,679:24020972,12560235
k1,679:24380570,12560235:359598
x1,679:24708250,12560235
x1,679:24989402,12560235
x1,679:25790241,12560235
x1,679:26482287,12560235
k1,679:26841886,12560235:359599
x1,679:27315045,12560235
x1,679:27606021,12560235
x1,679:29171651,12560235
k1,679:29531249,12560235:359598
x1,679:30077161,12560235
k1,679:30436760,12560235:359599
x1,679:31237599,12560235
k1,679:31597197,12560235:359598
x1,679:32324637,12560235
x1,679:32615613,12560235
x1,679:34034453,12560235
k1,679:34394052,12560235:359599
x1,679:35595298,12560235
k1,679:35954896,12560235:359598
$1,679:35954896,12560235
x1,679:36252172,12560235
(1,679:36252172,12658538:290210,197518,0
x1,679:36495506,12658538
)
$1,679:36542382,12560235
x1,679:36706222,12560235
k1,679:36706222,12560235:0
)
(1,680:20602840,13346667:16103382,491520,163840
x1,680:21487122,13346667
k1,679:21596346,13346667:109224
x1,679:21917657,13346667
x1,679:22123215,13346667
k1,679:22232439,13346667:109224
x1,679:22537214,13346667
x1,679:22748082,13346667
k1,679:22857306,13346667:109224
[1,679:22857306,13346667:374556,437688,0
(1,679:22971767,13346667:0,437688,0
x1,679:23153812,13346667
)
(1,679:22857306,13346667:374556,282168,0
x1,679:23231862,13346667
)
]
x1,679:23413907,13346667
k1,679:23523131,13346667:109224
[1,679:23523131,13346667:344824,437688,127431
(1,679:23640931,13346667:0,437688,0
x1,679:23822976,13346667
)
(1,679:23523131,13346667:344824,282168,127431
x1,679:23844442,13346667
)
]
x1,679:24050000,13346667
k1,679:24159224,13346667:109224
[1,679:24159224,13346667:333598,437688,0
(1,679:24271411,13346667:0,437688,0
x1,679:24453456,13346667
)
(1,679:24159224,13346667:333598,282168,0
x1,679:24463999,13346667
)
]
$1,679:24492822,13346667
x1,679:24984343,13346667
k1,679:25313993,13346667:329650
x1,679:26806232,13346667
k1,679:27135881,13346667:329649
x1,679:27609040,13346667
x1,679:27900016,13346667
x1,679:29465646,13346667
k1,679:29795296,13346667:329650
x1,679:30305159,13346667
k1,679:30634808,13346667:329649
$1,679:30634808,13346667
x1,679:30932084,13346667
(1,679:30932084,13444970:290210,197518,0
x1,679:31175418,13444970
)
$1,679:31222294,13346667
x1,679:31386134,13346667
k1,679:31715784,13346667:329650
$1,679:31715784,13346667
x1,679:32615996,13346667
k1,679:32725220,13346667:109224
x1,679:33032875,13346667
x1,679:33233125,13346667
k1,679:33342349,13346667:109224
x1,679:33769245,13346667
x1,679:33974803,13346667
k1,679:34084027,13346667:109224
x1,679:34595800,13346667
k1,679:34705024,13346667:109224
x1,679:34997585,13346667
x1,679:35203143,13346667
k1,679:35312367,13346667:109224
x1,679:35608038,13346667
x1,679:35771879,13346667
k1,679:35881103,13346667:109224
[1,679:35881103,13346667:333598,437688,0
(1,679:35920472,13346667:0,437688,0
x1,679:36248153,13346667
)
(1,679:35881103,13346667:333598,282168,0
x1,679:36185878,13346667
)
]
x1,679:36542382,13346667
$1,679:36542382,13346667
x1,679:36706222,13346667
k1,679:36706222,13346667:0
)
(1,680:20602840,14133099:16103382,446948,141880
x1,680:21913542,14133099
x1,680:22896564,14133099
k1,679:23270705,14133099:374141
x1,679:23780568,14133099
x1,679:24890726,14133099
k1,679:25264867,14133099:374141
x1,679:25883523,14133099
x1,679:26122074,14133099
k1,679:26496214,14133099:374140
x1,679:27442550,14133099
x1,679:28898732,14133099
k1,679:29272873,14133099:374141
x1,679:30073712,14133099
k1,679:30447853,14133099:374141
x1,679:32122285,14133099
k1,679:32496426,14133099:374141
x1,679:33006289,14133099
k1,679:33380429,14133099:374140
x1,679:34581693,14133099
k1,679:34955834,14133099:374141
x1,679:35246810,14133099
k1,679:35620951,14133099:374141
x1,679:36094119,14133099
x1,679:36706222,14133099
k1,679:36706222,14133099:0
)
(1,680:20602840,14919531:16103382,446948,141880
x1,680:21221496,14919531
x1,680:22677032,14919531
k1,679:22837883,14919531:160851
x1,679:23347746,14919531
k1,679:23508596,14919531:160850
x1,679:24345484,14919531
x1,679:25219713,14919531
x1,679:25401896,14919531
x1,679:26566464,14919531
k1,679:26727315,14919531:160851
x1,679:27018291,14919531
x1,679:27336147,14919531
x1,679:27954803,14919531
x1,679:28355218,14919531
x1,679:29920848,14919531
k1,679:30081699,14919531:160851
x1,679:30845843,14919531
k1,679:31006694,14919531:160851
x1,679:31662054,14919531
x1,679:32753870,14919531
x1,679:33362702,14919531
k1,679:33523552,14919531:160850
x1,679:34506574,14919531
k1,679:34667425,14919531:160851
x1,679:35868679,14919531
x1,679:36706222,14919531
k1,679:36706222,14919531:0
)
(1,680:20602840,15705963:16103382,446948,141880
x1,680:21148752,15705963
k1,679:21309759,15705963:161007
x1,679:22110598,15705963
k1,679:22271605,15705963:161007
x1,679:23036396,15705963
k1,679:23197402,15705963:161006
x1,679:24034945,15705963
x1,679:25127416,15705963
k1,679:25288423,15705963:161007
x1,679:26818012,15705963
k1,679:26979019,15705963:161007
x1,679:27488227,15705963
x1,679:28834978,15705963
k1,679:28995985,15705963:161007
x1,679:29505848,15705963
x1,679:30216904,15705963
x1,679:31235975,15705963
k1,679:31396981,15705963:161006
x1,679:32562204,15705963
x1,679:33399092,15705963
k1,679:33560099,15705963:161007
x1,679:34106011,15705963
k1,679:34267018,15705963:161007
x1,679:34631384,15705963
x1,679:34922360,15705963
x1,679:35431568,15705963
x1,679:36706222,15705963
k1,679:36706222,15705963:0
)
(1,680:20602840,16492395:16103382,446948,141880
x1,680:21112703,16492395
k1,679:21304065,16492395:191362
x1,679:21922721,16492395
x1,679:22250401,16492395
x1,679:22551872,16492395
x1,679:23051256,16492395
x1,679:23821960,16492395
k1,679:24013323,16492395:191363
x1,679:24377699,16492395
x1,679:24913787,16492395
k1,679:25105149,16492395:191362
x1,679:25396125,16492395
x1,679:25713981,16492395
x1,679:26514820,16492395
x1,679:27479499,16492395
k1,679:27670861,16492395:191362
x1,679:27998541,16492395
x1,679:28279693,16492395
x1,679:29080532,16492395
x1,679:29772578,16492395
k1,679:29963941,16492395:191363
x1,679:30910277,16492395
k1,679:31101639,16492395:191362
x1,679:31756999,16492395
x1,679:32194110,16492395
x1,679:33213836,16492395
k1,679:33405198,16492395:191362
x1,679:33915061,16492395
k1,679:34106424,16492395:191363
x1,679:34907263,16492395
k1,679:35098625,16492395:191362
$1,679:35098625,16492395
x1,679:35403400,16492395
$1,679:35432223,16492395
x1,679:35650455,16492395
x1,679:36706222,16492395
k1,679:36706222,16492395:0
)
(1,680:20602840,17278827:16103382,446948,141880
x1,680:21403024,17278827
k1,679:21645664,17278827:242640
x1,679:22482544,17278827
x1,679:23173935,17278827
k1,679:23416574,17278827:242639
x1,679:23926437,17278827
k1,679:24169077,17278827:242640
x1,679:25370331,17278827
k1,679:25612970,17278827:242639
x1,679:27759906,17278827
k1,679:28002546,17278827:242640
x1,679:28657906,17278827
x1,679:29095017,17278827
x1,679:30369671,17278827
k1,679:30612311,17278827:242640
x1,679:31122174,17278827
k1,679:31364813,17278827:242639
$1,679:31364813,17278827
x1,679:31739369,17278827
$1,679:31739369,17278827
x1,679:31957601,17278827
$1,679:31957601,17278827
x1,679:32278912,17278827
$1,679:32302425,17278827
k1,679:32545065,17278827:242640
x1,679:33964560,17278827
k1,679:34207199,17278827:242639
x1,679:35007383,17278827
k1,679:35250023,17278827:242640
x1,679:36706222,17278827
k1,679:36706222,17278827:0
)
(1,680:20602840,18065259:16103382,446948,9168
x1,680:22276616,18065259
k1,679:22515431,18065259:238815
x1,679:23025294,18065259
k1,679:23264109,18065259:238815
x1,679:24629203,18065259
k1,679:24868019,18065259:238816
x1,679:25486675,18065259
x1,679:25725226,18065259
k1,679:25964041,18065259:238815
x1,679:27019808,18065259
k1,679:27258623,18065259:238815
x1,679:27913983,18065259
x1,679:29005799,18065259
x1,679:29286951,18065259
k1,679:29525766,18065259:238815
x1,679:30508788,18065259
k1,679:30747603,18065259:238815
x1,679:31548442,18065259
k1,679:31787258,18065259:238816
x1,679:32552049,18065259
k1,679:32790864,18065259:238815
x1,679:34465296,18065259
k1,679:34704111,18065259:238815
x1,679:36487990,18065259
x1,679:36706222,18065259
k1,680:36706222,18065259:0
)
(1,680:20602840,18851691:16103382,446948,141880
x1,680:22022318,18851691
k1,679:22188681,18851691:166363
x1,679:23317200,18851691
x1,679:23935856,18851691
x1,679:24445064,18851691
x1,679:25245903,18851691
k1,679:25412266,18851691:166363
x1,679:26030922,18851691
x1,679:26795066,18851691
x1,679:28723769,18851691
k1,679:28890132,18851691:166363
x1,679:29399340,18851691
x1,679:30090731,18851691
k1,679:30257095,18851691:166364
x1,679:31731655,18851691
k1,679:31898018,18851691:166363
x1,679:33099272,18851691
x1,679:33936815,18851691
k1,679:34103178,18851691:166363
x1,679:34467544,18851691
x1,679:34758520,18851691
x1,679:35267728,18851691
x1,679:36706222,18851691
k1,679:36706222,18851691:0
)
(1,680:20602840,19638123:16103382,446948,141880
x1,680:21403688,19638123
x1,680:21860472,19638123
x1,680:22151448,19638123
x1,680:22462744,19638123
x1,680:22962128,19638123
x1,680:23099759,19638123
k1,679:23387532,19638123:287773
x1,679:23751898,19638123
k1,679:24039670,19638123:287772
x1,679:24476781,19638123
k1,679:24764554,19638123:287773
x1,679:25674842,19638123
x1,679:26111953,19638123
x1,679:26912792,19638123
k1,679:27200565,19638123:287773
x1,679:27710428,19638123
k1,679:27998201,19638123:287773
x1,679:29017272,19638123
x1,679:29624136,19638123
k1,679:29911908,19638123:287772
x1,679:31222610,19638123
k1,679:31510383,19638123:287773
x1,679:32020246,19638123
k1,679:32308019,19638123:287773
x1,679:34019791,19638123
k1,679:34307563,19638123:287772
x1,679:35617610,19638123
k1,679:35905383,19638123:287773
x1,679:36706222,19638123
k1,679:36706222,19638123:0
)
(1,680:20602840,20424555:16103382,448587,141880
x1,680:21367631,20424555
k1,679:21612010,20424555:244379
x1,679:22449553,20424555
x1,679:23705864,20424555
k1,679:23950242,20424555:244378
k1,679:24194621,20424555:244379
x1,679:24813277,20424555
x1,679:25051828,20424555
k1,679:25296207,20424555:244379
x1,679:26242543,20424555
x1,679:27698725,20424555
k1,679:27943103,20424555:244378
x1,679:28743942,20424555
k1,679:28988321,20424555:244379
x1,679:30662753,20424555
k1,679:30907132,20424555:244379
x1,679:31489740,20424555
x1,679:32327283,20424555
k1,679:32571661,20424555:244378
x1,679:32936037,20424555
x1,679:33494404,20424555
x1,679:34077012,20424555
x1,679:35843187,20424555
k1,679:36087566,20424555:244379
x1,679:36706222,20424555
k1,679:36706222,20424555:0
)
(1,680:20602840,21210987:16103382,446948,141880
x1,680:22095088,21210987
x1,680:23805560,21210987
k1,679:24118712,21210987:313152
x1,679:24483078,21210987
x1,679:25865878,21210987
k1,679:26179029,21210987:313151
x1,679:27234804,21210987
x1,679:27416987,21210987
x1,679:28727689,21210987
k1,679:29040841,21210987:313152
x1,679:29368521,21210987
x1,679:29659497,21210987
x1,679:29970793,21210987
x1,679:30434128,21210987
x1,679:31708144,21210987
k1,679:32021296,21210987:313152
x1,679:32676656,21210987
k1,679:32989807,21210987:313151
x1,679:35083014,21210987
k1,679:35396166,21210987:313152
x1,679:36706222,21210987
k1,679:36706222,21210987:0
)
(1,680:20602840,21997419:16103382,446948,141880
x1,680:22022344,21997419
k1,679:22349365,21997419:327021
x1,679:23295701,21997419
x1,679:24424851,21997419
k1,679:24751971,21997419:327120
x1,679:25297883,21997419
k1,679:25625003,21997419:327120
x1,679:26716827,21997419
k1,679:27043947,21997419:327120
x1,679:28281905,21997419
k1,679:28609025,21997419:327120
x1,679:29555361,21997419
x1,679:31265832,21997419
k1,679:31592952,21997419:327120
x1,679:32430495,21997419
x1,679:33376831,21997419
k1,679:33703951,21997419:327120
x1,679:34504790,21997419
x1,679:35432766,21997419
k1,679:35759886,21997419:327120
x1,679:36706222,21997419
k1,679:36706222,21997419:0
)
(1,680:20602840,22783851:16103382,446948,141880
x1,680:21803448,22783851
k1,679:22059039,22783851:255591
x1,679:23369086,22783851
k1,679:23624677,22783851:255591
x1,679:24571013,22783851
x1,679:25808963,22783851
k1,679:26064553,22783851:255590
x1,679:27047593,22783851
k1,679:27303184,22783851:255591
x1,679:28249520,22783851
x1,679:29541880,22783851
k1,679:29797471,22783851:255591
x1,679:30998743,22783851
k1,679:31254334,22783851:255591
x1,679:31800246,22783851
k1,679:32055836,22783851:255590
x1,679:32856675,22783851
k1,679:33112266,22783851:255591
x1,679:33913105,22783851
x1,679:35478079,22783851
k1,679:35733670,22783851:255591
x1,679:36242878,22783851
x1,679:36706222,22783851
k1,679:36706222,22783851:0
)
(1,680:20602840,23570283:16103382,446948,141880
x1,680:21694655,23570283
k1,679:21949237,23570283:254582
x1,679:23223236,23570283
k1,679:23477817,23570283:254581
x1,679:24278001,23570283
k1,679:24532583,23570283:254582
x1,679:25733847,23570283
k1,679:25988429,23570283:254582
x1,679:26752573,23570283
k1,679:27007155,23570283:254582
x1,679:28208409,23570283
x1,679:29209792,23570283
k1,679:29464373,23570283:254581
x1,679:30920563,23570283
k1,679:31175145,23570283:254582
x1,679:31975984,23570283
k1,679:32230566,23570283:254582
x1,679:33176885,23570283
k1,679:33431467,23570283:254582
x1,679:34231651,23570283
k1,679:34486232,23570283:254581
x1,679:35687496,23570283
k1,679:35942078,23570283:254582
x1,679:36706222,23570283
k1,679:36706222,23570283:0
)
(1,680:20602840,24356715:16103382,446948,141880
x1,680:20930520,24356715
x1,680:21387295,24356715
x1,680:21569478,24356715
x1,680:22188134,24356715
x1,680:23371700,24356715
k1,679:23639820,24356715:268120
x1,679:25241507,24356715
k1,679:25509626,24356715:268119
x1,679:26164986,24356715
x1,679:26529352,24356715
x1,679:28021582,24356715
k1,679:28289702,24356715:268120
x1,679:28726813,24356715
k1,679:28994933,24356715:268120
x1,679:30196197,24356715
k1,679:30464316,24356715:268119
x1,679:30974179,24356715
k1,679:31242299,24356715:268120
x1,679:32370818,24356715
k1,679:32638938,24356715:268120
x1,679:33439777,24356715
k1,679:33707896,24356715:268119
x1,679:35491766,24356715
k1,679:35759886,24356715:268120
x1,679:36706222,24356715
k1,679:36706222,24356715:0
)
(1,680:20602840,25143147:16103382,446948,141880
x1,680:21658607,25143147
k1,679:21886619,25143147:228012
x1,679:22505275,25143147
x1,679:23524346,25143147
x1,679:23815322,25143147
x1,679:24761641,25143147
k1,679:24989653,25143147:228012
x1,679:25499516,25143147
k1,679:25727527,25143147:228011
x1,679:26528366,25143147
k1,679:26756378,25143147:228012
x1,679:28594650,25143147
k1,679:28822662,25143147:228012
x1,679:29768998,25143147
k1,679:29997010,25143147:228012
x1,679:30797849,25143147
k1,679:31025861,25143147:228012
x1,679:32335908,25143147
x1,679:33173451,25143147
k1,679:33401463,25143147:228012
x1,679:34383830,25143147
k1,679:34611841,25143147:228011
x1,679:35048952,25143147
k1,679:35276964,25143147:228012
x1,679:36005051,25143147
k1,679:36233063,25143147:228012
x1,679:36706222,25143147
k1,679:36706222,25143147:0
)
(1,680:20602840,25929579:16103382,446948,141880
x1,680:22405080,25929579
k1,679:22628685,25929579:223605
x1,679:23884349,25929579
k1,679:24107953,25929579:223604
x1,679:24508377,25929579
x1,679:24783632,25929579
k1,679:25007237,25929579:223605
x1,679:25553149,25929579
x1,679:25844125,25929579
x1,679:26155421,25929579
x1,679:26946436,25929579
k1,679:27170040,25929579:223604
x1,679:27497720,25929579
x1,679:27815576,25929579
x1,679:28314960,25929579
x1,679:28520088,25929579
x1,679:30250213,25929579
k1,679:30473818,25929579:223605
x1,679:30764794,25929579
k1,679:30988399,25929579:223605
x1,679:33027214,25929579
k1,679:33250818,25929579:223604
x1,679:34233185,25929579
k1,679:34456790,25929579:223605
x1,679:35002702,25929579
k1,679:35226306,25929579:223604
x1,679:36045506,25929579
k1,679:36269111,25929579:223605
x1,679:36706222,25929579
k1,679:36706222,25929579:0
)
(1,680:20602840,26716011:16103382,446948,141880
x1,680:21804104,26716011
k1,679:22069674,26716011:265570
x1,679:23325338,26716011
k1,679:23590908,26716011:265570
x1,679:23955284,26716011
x1,679:24491372,26716011
k1,679:24756942,26716011:265570
x1,679:25957550,26716011
k1,679:26223120,26716011:265570
x1,679:27424374,26716011
x1,679:28261917,26716011
k1,679:28527486,26716011:265569
x1,679:28891852,26716011
x1,679:29182828,26716011
x1,679:29692036,26716011
x1,679:30875602,26716011
k1,679:31141172,26716011:265570
x1,679:31796532,26716011
k1,679:32062102,26716011:265570
x1,679:33263356,26716011
x1,679:34100899,26716011
k1,679:34366469,26716011:265570
x1,679:35640468,26716011
k1,679:35906038,26716011:265570
x1,679:36706222,26716011
k1,679:36706222,26716011:0
)
(1,680:20602840,27502443:16103382,550688,141880
x1,680:21967944,27502443
g1,679:22197324,27502443
x1,679:23671884,27502443
g1,679:23901264,27502443
x1,679:24265630,27502443
x1,679:24556606,27502443
x1,679:25065814,27502443
x1,679:26340468,27502443
g1,679:26569848,27502443
x1,679:27370032,27502443
g1,679:27599412,27502443
x1,679:28873428,27502443
g1,679:29102808,27502443
x1,679:29866952,27502443
g1,679:30096332,27502443
x1,679:31297586,27502443
x1,679:32135129,27502443
g1,679:32364509,27502443
x1,679:33565117,27502443
g1,679:33794497,27502443
x1,679:34632040,27502443
x1,679:35469583,27502443
(1,679:35469583,27502443:262144,550688,0
$1,679:35469583,27502443
(1,679:35469583,27264618:262144,312863,6418
x1,679:35698959,27264618
)
$1,679:35731727,27502443
)
x1,679:35895567,27502443
k1,680:36706222,27502443:810655
g1,680:36706222,27502443
)
(1,725:20602840,28702259:16103382,435811,8188
k1,725:24443249,28702259:3840409
g1,725:24443249,28702259
x1,725:25396793,28702259
g1,725:25724473,28702259
x1,725:29448829,28702259
x1,725:30163811,28702259
g1,725:30327651,28702259
x1,725:32237336,28702259
x1,725:32865814,28702259
g1,725:32865814,28702259
k1,725:36706222,28702259:3840408
)
(1,730:20602840,29690296:16103382,448587,135328
g1,730:20602840,29690296
x1,730:21167104,29690296
g1,730:21494784,29690296
x1,730:23314703,29690296
g1,730:23544083,29690296
x1,730:24053946,29690296
g1,730:24283326,29690296
x1,730:25776221,29690296
x1,730:26042948,29690296
g1,730:26272328,29690296
x1,730:27837958,29690296
g1,730:28067338,29690296
x1,730:28722698,29690296
g1,730:28952078,29690296
x1,730:30299486,29690296
g1,730:30528866,29690296
x1,730:30893242,29690296
x1,730:31112130,29690296
x1,730:31720962,29690296
x1,730:32836377,29690296
g1,730:33065757,29690296
x1,730:33466181,29690296
x1,730:36434931,29690296
k1,730:36706222,29690296:271291
g1,730:36706222,29690296
)
(1,733:20602840,30678334:16103382,446948,141880
h1,732:20602840,30678334:655360,0,0
x1,732:22277280,30678334
k1,732:22436610,30678334:159330
x1,732:22946473,30678334
x1,732:23638529,30678334
x1,732:24839137,30678334
k1,732:24998466,30678334:159329
x1,732:25544378,30678334
k1,732:25703708,30678334:159330
x1,732:26213571,30678334
x1,732:26941666,30678334
x1,732:27888002,30678334
x1,732:28725545,30678334
k1,732:28884875,30678334:159330
x1,732:29430787,30678334
x1,732:30449858,30678334
k1,732:30609187,30678334:159329
x1,732:31227843,30678334
x1,732:32501842,30678334
k1,732:32661172,30678334:159330
x1,732:34117346,30678334
k1,732:34276676,30678334:159330
x1,732:34822580,30678334
k1,732:34981909,30678334:159329
x1,732:36000980,30678334
k1,732:36160310,30678334:159330
x1,732:36706222,30678334
k1,732:36706222,30678334:0
)
(1,733:20602840,31464766:16103382,446948,141880
x1,733:21403679,31464766
k1,732:21612803,31464766:209124
x1,732:22122666,31464766
x1,732:22960209,31464766
k1,732:23169332,31464766:209123
x1,732:23679195,31464766
k1,732:23888319,31464766:209124
x1,732:24689158,31464766
k1,732:24898282,31464766:209124
x1,732:26572714,31464766
k1,732:26781837,31464766:209123
x1,732:27218948,31464766
k1,732:27428072,31464766:209124
x1,732:27610255,31464766
x1,732:27937935,31464766
x1,732:28239406,31464766
x1,732:28775486,31464766
x1,732:29139852,31464766
x1,732:29467532,31464766
x1,732:30719914,31464766
k1,732:30929037,31464766:209123
x1,732:31329452,31464766
k1,732:31538576,31464766:209124
x1,732:31975687,31464766
k1,732:32184811,31464766:209124
x1,732:32475787,31464766
x1,732:32793643,31464766
x1,732:34504114,31464766
k1,732:34713237,31464766:209123
x1,732:35696259,31464766
k1,732:35905383,31464766:209124
x1,732:36706222,31464766
k1,732:36706222,31464766:0
)
(1,733:20602840,32251198:16103382,446948,7531
x1,733:22277272,32251198
k1,732:22481096,32251198:203824
x1,732:23390728,32251198
k1,732:23594552,32251198:203824
x1,732:24468136,32251198
k1,732:24671961,32251198:203825
x1,732:25472800,32251198
k1,732:25676624,32251198:203824
x1,732:26222536,32251198
x1,732:27241607,32251198
k1,732:27445431,32251198:203824
x1,732:28064087,32251198
x1,732:29338086,32251198
k1,732:29541910,32251198:203824
x1,732:30998084,32251198
k1,732:31201909,32251198:203825
x1,732:31711772,32251198
x1,732:32257684,32251198
x1,732:33276755,32251198
x1,732:34296481,32251198
k1,732:34500305,32251198:203824
x1,732:35010168,32251198
k1,732:35213992,32251198:203824
x1,732:36014831,32251198
x1,732:36706222,32251198
k1,732:36706222,32251198:0
)
(1,733:20602840,33037630:16103382,446948,141880
x1,733:22022335,33037630
x1,733:22313311,33037630
k1,732:22646530,33037630:333219
x1,732:23447369,33037630
k1,732:23780588,33037630:333219
x1,732:24472644,33037630
x1,732:25310187,33037630
k1,732:25643405,33037630:333218
x1,732:26771924,33037630
k1,732:27105143,33037630:333219
x1,732:27869287,33037630
k1,732:28202506,33037630:333219
x1,732:29003345,33037630
k1,732:29336564,33037630:333219
x1,732:29882476,33037630
x1,732:30901547,33037630
k1,732:31234766,33037630:333219
x1,732:31853422,33037630
x1,732:33127421,33037630
k1,732:33460639,33037630:333218
x1,732:34916813,33037630
k1,732:35250032,33037630:333219
x1,732:36706222,33037630
k1,732:36706222,33037630:0
)
(1,733:20602840,33824062:16103382,446948,141880
x1,733:21731359,33824062
x1,733:22677695,33824062
x1,733:23405782,33824062
x1,733:24243325,33824062
k1,732:24520639,33824062:277314
x1,732:25284783,33824062
k1,732:25562098,33824062:277315
x1,732:26362937,33824062
k1,732:26640251,33824062:277314
x1,732:26931227,33824062
x1,732:28115442,33824062
k1,732:28392757,33824062:277315
x1,732:28938669,33824062
k1,732:29215983,33824062:277314
x1,732:30053526,33824062
x1,732:30999862,33824062
k1,732:31277177,33824062:277315
x1,732:31932537,33824062
x1,732:33061056,33824062
x1,732:33952983,33824062
k1,732:34230297,33824062:277314
x1,732:34740160,33824062
x1,732:35868679,33824062
x1,732:36706222,33824062
k1,732:36706222,33824062:0
)
(1,733:20602840,34610494:16103382,446948,141880
x1,733:21986277,34610494
x1,733:23405772,34610494
k1,732:23646095,34610494:240323
x1,732:24592431,34610494
k1,732:24832755,34610494:240324
x1,732:26179506,34610494
k1,732:26419829,34610494:240323
x1,732:26638061,34610494
x1,732:27213460,34610494
x1,732:28360323,34610494
k1,732:28600646,34610494:240323
x1,732:29146558,34610494
k1,732:29386882,34610494:240324
x1,732:30261121,34610494
x1,732:31098009,34610494
k1,732:31338332,34610494:240323
x1,732:31666012,34610494
x1,732:31829852,34610494
k1,732:32070175,34610494:240323
x1,732:32834319,34610494
k1,732:33074642,34610494:240323
x1,732:33984930,34610494
x1,732:34441714,34610494
k1,732:34682038,34610494:240324
x1,732:35665060,34610494
k1,732:35905383,34610494:240323
x1,732:36706222,34610494
k1,732:36706222,34610494:0
)
(1,733:20602840,35396926:16103382,446948,9168
x1,733:22277272,35396926
k1,732:22524923,35396926:247651
x1,732:23690137,35396926
k1,732:23937788,35396926:247651
x1,732:24483700,35396926
x1,732:25502771,35396926
k1,732:25750422,35396926:247651
x1,732:26369078,35396926
x1,732:27643077,35396926
k1,732:27890728,35396926:247651
x1,732:29346902,35396926
k1,732:29594552,35396926:247650
x1,732:30540888,35396926
k1,732:30788539,35396926:247651
x1,732:31407195,35396926
x1,732:32644498,35396926
k1,732:32892149,35396926:247651
x1,732:34093395,35396926
k1,732:34341046,35396926:247651
x1,732:35468910,35396926
x1,732:36706222,35396926
k1,732:36706222,35396926:0
)
(1,733:20602840,36183358:16103382,446948,141880
x1,733:21221496,36183358
x1,733:22968663,36183358
k1,732:23134149,36183358:165486
x1,732:23898940,36183358
x1,732:24408803,36183358
x1,732:24773179,36183358
x1,732:26374857,36183358
k1,732:26540344,36183358:165487
x1,732:27341183,36183358
x1,732:28032574,36183358
k1,732:28198060,36183358:165486
x1,732:29326579,36183358
k1,732:29492066,36183358:165487
x1,732:30292905,36183358
k1,732:30458391,36183358:165486
x1,732:31622951,36183358
x1,732:32605973,36183358
k1,732:32771460,36183358:165487
x1,732:33717796,36183358
x1,732:34628074,36183358
k1,732:34793560,36183358:165486
x1,732:35739896,36183358
k1,732:35905383,36183358:165487
x1,732:36706222,36183358
k1,732:36706222,36183358:0
)
(1,733:20602840,36969790:16103382,446948,9168
x1,733:22277272,36969790
k1,732:22471837,36969790:194565
x1,732:23637051,36969790
k1,732:23831616,36969790:194565
x1,732:24450272,36969790
x1,732:25687575,36969790
k1,732:25882140,36969790:194565
x1,732:27083386,36969790
k1,732:27277951,36969790:194565
x1,732:28405815,36969790
x1,732:29643127,36969790
k1,732:29837693,36969790:194566
x1,732:30165373,36969790
x1,732:30662132,36969790
k1,732:30856697,36969790:194565
x1,732:32021911,36969790
x1,732:32859454,36969790
k1,732:33054019,36969790:194565
x1,732:33599931,36969790
x1,732:34619002,36969790
k1,732:34813567,36969790:194565
x1,732:35432223,36969790
x1,732:36706222,36969790
k1,732:36706222,36969790:0
)
(1,733:20602840,37756222:16103382,446948,141880
x1,733:22222854,37756222
k1,732:22383839,37756222:160985
x1,732:23785638,37756222
k1,732:23946622,37756222:160984
x1,732:24820861,37756222
x1,732:25657749,37756222
k1,732:25818734,37756222:160985
x1,732:26146414,37756222
k1,732:26307398,37756222:160984
x1,732:27472621,37756222
x1,732:28929458,37756222
k1,732:29090443,37756222:160985
x1,732:30073465,37756222
k1,732:30234450,37756222:160985
x1,732:31035289,37756222
k1,732:31196273,37756222:160984
x1,732:31923713,37756222
x1,732:32214689,37756222
x1,732:33633529,37756222
k1,732:33794514,37756222:160985
x1,732:34485905,37756222
x1,732:35250040,37756222
x1,732:35759903,37756222
x1,732:36706222,37756222
k1,732:36706222,37756222:0
)
(1,733:20602840,38542654:16103382,446948,141880
x1,733:21476432,38542654
x1,733:23041424,38542654
k1,732:23370828,38542654:329404
x1,732:24026188,38542654
k1,732:24355592,38542654:329404
x1,732:25156431,38542654
k1,732:25485835,38542654:329404
x1,732:27160267,38542654
k1,732:27489671,38542654:329404
x1,732:29309581,38542654
k1,732:29638984,38542654:329403
x1,732:30804198,38542654
k1,732:31133602,38542654:329404
x1,732:31679514,38542654
x1,732:32698585,38542654
k1,732:33027989,38542654:329404
x1,732:33646645,38542654
x1,732:34920644,38542654
k1,732:35250048,38542654:329404
x1,732:36706222,38542654
k1,732:36706222,38542654:0
)
(1,733:20602840,39329086:16103382,446948,141880
x1,733:21549176,39329086
k1,732:21724983,39329086:175807
x1,732:22525822,39329086
k1,732:22701629,39329086:175807
x1,732:23320285,39329086
x1,732:24557588,39329086
k1,732:24733395,39329086:175807
x1,732:25934641,39329086
k1,732:26110448,39329086:175807
x1,732:27238312,39329086
x1,732:28475624,39329086
k1,732:28651432,39329086:175808
x1,732:28942408,39329086
x1,732:29944440,39329086
x1,732:30308806,39329086
x1,732:30620102,39329086
x1,732:31411117,39329086
k1,732:31586924,39329086:175807
x1,732:32205580,39329086
x1,732:33406179,39329086
k1,732:33581986,39329086:175807
x1,732:34382825,39329086
k1,732:34558632,39329086:175807
x1,732:35868679,39329086
x1,732:36706222,39329086
k1,732:36706222,39329086:0
)
(1,733:20602840,40115518:16103382,446948,7531
x1,733:20893816,40115518
x1,733:21876192,40115518
g1,732:22105572,40115518
x1,732:22615435,40115518
g1,732:22844815,40115518
x1,732:24010038,40115518
g1,732:24239418,40115518
x1,732:25040257,40115518
g1,732:25269637,40115518
$1,732:25269637,40115518
x1,732:25644193,40115518
$1,732:25644193,40115518
x1,732:25862425,40115518
g1,732:26091805,40115518
x1,732:27038141,40115518
g1,732:27267521,40115518
$1,732:27267521,40115518
x1,732:27572296,40115518
$1,732:27601119,40115518
x1,732:27819351,40115518
x1,732:30567892,40115518
k1,733:36706222,40115518:6138330
g1,733:36706222,40115518
)
(1,767:20602840,41315333:16103382,448587,135328
g1,767:20602840,41315333
x1,767:21167104,41315333
g1,767:21494784,41315333
x1,767:23314703,41315333
g1,767:23544083,41315333
x1,767:24053946,41315333
g1,767:24283326,41315333
x1,767:24683750,41315333
x1,767:26490566,41315333
x1,767:26768438,41315333
g1,767:26997818,41315333
x1,767:27653178,41315333
g1,767:27882558,41315333
x1,767:29229966,41315333
g1,767:29459346,41315333
x1,767:29823722,41315333
x1,767:30042610,41315333
x1,767:30651442,41315333
x1,767:31766857,41315333
g1,767:31996237,41315333
x1,767:32396661,41315333
x1,767:35365411,41315333
k1,767:36706222,41315333:1340811
g1,767:36706222,41315333
)
(1,770:20602840,42303371:16103382,446948,141880
h1,769:20602840,42303371:655360,0,0
x1,769:21876856,42303371
x1,769:22115407,42303371
k1,769:22343719,42303371:228312
x1,769:23399486,42303371
k1,769:23627799,42303371:228313
x1,769:23809982,42303371
x1,769:24137662,42303371
x1,769:24439133,42303371
x1,769:24975213,42303371
x1,769:25339579,42303371
x1,769:25667259,42303371
x1,769:26428121,42303371
k1,769:26656433,42303371:228312
x1,769:27457272,42303371
k1,769:27685585,42303371:228313
x1,769:28195448,42303371
x1,769:28887504,42303371
x1,769:30088112,42303371
k1,769:30316424,42303371:228312
x1,769:30862336,42303371
k1,769:31090649,42303371:228313
x1,769:31599857,42303371
x1,769:32437400,42303371
x1,769:32755256,42303371
x1,769:33592799,42303371
k1,769:33821111,42303371:228312
x1,769:34621950,42303371
k1,769:34850263,42303371:228313
x1,769:35468919,42303371
x1,769:36706222,42303371
k1,769:36706222,42303371:0
)
(1,770:20602840,43089803:16103382,446948,141880
x1,770:21804086,43089803
k1,769:22087048,43089803:282962
x1,769:23214912,43089803
x1,769:24452224,43089803
k1,769:24735185,43089803:282961
x1,769:26009192,43089803
k1,769:26292154,43089803:282962
x1,769:27092993,43089803
k1,769:27375954,43089803:282961
x1,769:28795458,43089803
k1,769:29078366,43089803:282908
x1,769:29588229,43089803
x1,769:30844540,43089803
k1,769:31127502,43089803:282962
x1,769:32146582,43089803
k1,769:32429543,43089803:282961
x1,769:32720519,43089803
x1,769:33038375,43089803
x1,769:33657031,43089803
x1,769:34057446,43089803
x1,769:35623076,43089803
k1,769:35906038,43089803:282962
x1,769:36706222,43089803
k1,769:36706222,43089803:0
)
(1,770:20602840,43876235:16103382,446948,9168
x1,770:21549176,43876235
x1,770:23296351,43876235
k1,769:23573409,43876235:277058
x1,769:24228769,43876235
k1,769:24505827,43876235:277058
x1,769:25306666,43876235
k1,769:25583724,43876235:277058
x1,769:27258156,43876235
k1,769:27535214,43876235:277058
x1,769:29355124,43876235
k1,769:29632182,43876235:277058
x1,769:30797396,43876235
k1,769:31074454,43876235:277058
x1,769:31620366,43876235
x1,769:32639437,43876235
k1,769:32916495,43876235:277058
x1,769:33535151,43876235
x1,769:34809150,43876235
k1,769:35086208,43876235:277058
x1,769:36706222,43876235
k1,769:36706222,43876235:0
)
(1,770:20602840,44662667:16103382,446948,141880
x1,770:21003264,44662667
x1,769:21278519,44662667
k1,769:21618575,44662667:340056
x1,769:22127783,44662667
x1,769:22965326,44662667
x1,769:23283182,44662667
x1,769:23564334,44662667
k1,769:23904390,44662667:340056
x1,769:24705229,44662667
k1,769:25045284,44662667:340055
x1,769:26173148,44662667
x1,769:27410460,44662667
k1,769:27750516,44662667:340056
x1,769:29079579,44662667
k1,769:29419635,44662667:340056
x1,769:30183779,44662667
k1,769:30523835,44662667:340056
x1,769:30851515,44662667
x1,769:31754594,44662667
k1,769:32094649,44662667:340055
x1,769:32895488,44662667
k1,769:33235544,44662667:340056
x1,769:34909976,44662667
k1,769:35250032,44662667:340056
x1,769:36706222,44662667
k1,769:36706222,44662667:0
)
(1,770:20602840,45449099:16103382,446948,141880
x1,770:21112048,45449099
x1,770:22203863,45449099
x1,770:23041406,45449099
k1,769:23339111,45449099:297705
x1,769:24139950,45449099
k1,769:24437656,45449099:297706
x1,769:25056312,45449099
x1,769:26293615,45449099
k1,769:26591320,45449099:297705
x1,769:27792566,45449099
k1,769:28090271,45449099:297705
x1,769:29218135,45449099
x1,769:30455447,45449099
k1,769:30753152,45449099:297705
x1,769:31918366,45449099
k1,769:32216072,45449099:297706
x1,769:33016911,45449099
k1,769:33314616,45449099:297705
x1,769:33933272,45449099
x1,769:35207271,45449099
k1,769:35504976,45449099:297705
x1,769:36706222,45449099
k1,769:36706222,45449099:0
)
(1,770:20602840,46235531:16103382,446948,141880
x1,770:21876847,46235531
k1,769:22064069,46235531:187222
x1,769:22864908,46235531
k1,769:23052129,46235531:187221
x1,769:23598041,46235531
x1,769:23889017,46235531
x1,769:24382496,46235531
x1,769:25292784,46235531
k1,769:25480006,46235531:187222
x1,769:26645211,46235531
k1,769:26832433,46235531:187222
x1,769:27888200,46235531
k1,769:28075421,46235531:187221
x1,769:28730781,46235531
x1,769:29786556,46235531
k1,769:29973778,46235531:187222
x1,769:30555730,46235531
x1,769:31538752,46235531
k1,769:31725974,46235531:187222
x1,769:33273916,46235531
k1,769:33461137,46235531:187221
x1,769:34007041,46235531
k1,769:34194263,46235531:187222
x1,769:34959054,46235531
x1,769:36706222,46235531
k1,769:36706222,46235531:0
)
(1,679:20602840,47531294:16103382,471861,113504
h1,679:20602840,47531294:524288,0,0
(1,679:21127128,47531294:229376,453198,0
(1,679:21127128,47531294:229376,453198,0
$1,679:21127128,47531294
(1,679:21127128,47346264:229376,268168,5501
x1,679:21323736,47346264
)
$1,679:21356504,47531294
)
)
(1,679:21356504,47531294:0,471861,0
r1,679:21356504,47531294:0,471861,0
)
(1,679:21356504,47531294:0,0,0
(1,679:21356504,46941470:0,0,0
)
)
x1,679:22171768,47531294
k1,679:22383864,47531294:212096
x1,679:22908152,47531294
k1,679:23120248,47531294:212096
x1,679:24751288,47531294
k1,679:24963384,47531294:212096
x1,679:25982585,47531294
k1,679:26194680,47531294:212095
x1,679:26834828,47531294
k1,679:27046924,47531294:212096
x1,679:29056505,47531294
k1,679:29268601,47531294:212096
x1,679:30957306,47531294
k1,679:31169402,47531294:212096
x1,679:32188609,47531294
k1,679:32400705,47531294:212096
x1,679:33041377,47531294
k1,679:33253473,47531294:212096
x1,679:34214491,47531294
k1,679:34426586,47531294:212095
x1,679:34863316,47531294
k1,679:35075412,47531294:212096
x1,679:35716084,47531294
k1,679:35928180,47531294:212096
x1,679:36335547,47531294
x1,679:36706222,47531294
k1,679:36706222,47531294:0
)
(1,679:20602840,48121118:16103382,357558,176949
x1,679:21476293,48121118
g1,679:21659797,48121118
x1,679:22678998,48121118
g1,679:22862502,48121118
x1,679:23823514,48121118
g1,679:24007018,48121118
x1,679:24618334,48121118
g1,679:24801838,48121118
x1,679:26563950,48121118
r1,679:26563950,48121118:0,176949,176949
k1,679:36706222,48121118:10142272
g1,679:36706222,48121118
)
]
g1,770:36706222,48121118
)
)
]
(1,770:3552215,50015603:33154007,0,0
h1,770:3552215,50015603:33154007,0,0
)
]
]
]
!94989
}5
!10
{6
[1,827:4736286,50015603:31969936,45279317,0
h1,827:4736286,4736286:0,0,0
[1,827:4736286,4736286:0,0,0
(1,827:4736286,3228713:0,0,0
k1,827:4736286,3228713:1249852
)
]
[1,827:4736286,50015603:31969936,45279317,0
[1,827:3552215,50015603:33154007,46721109,0
[1,827:3552215,3294494:33154007,0,0
(1,827:3552215,3294494:33154007,0,0
h1,827:3552215,3294494:33154007,0,0
)
]
[1,827:3552215,48121118:33154007,44826624,0
(1,827:3552215,48121118:33154007,44826624,0
(1,827:3552215,48121118:16103382,44826624,0
[1,814:3552215,48121118:16103382,44826624,0
[1,744:3552215,17450091:16103382,14155597,0
[1,744:3552215,17450091:16103382,14155597,0
(1,742:3552215,12617995:16103382,9323501,0
k1,742:4973303,12617995:1421088
h1,741:4973303,12617995:0,0,0
(1,741:4973303,12617995:13261206,9323501,0
(1,741:4973303,12617995:13261238,9323523,0
(1,741:4973303,12617995:13261238,9323523,0
(1,741:4973303,12617995:0,28986075,0
(1,741:4973303,12617995:38458648,28986075,0
)
k1,741:4973303,12617995:-38458648
)
)
)
)
g1,742:18234509,12617995
k1,742:19655597,12617995:1421088
)
(1,742:3552215,13797643:16103382,357558,3652448
h1,742:3552215,13797643:0,0,0
[1,742:3552215,13797643:16103382,357558,3652448
(1,742:3552215,13797643:16103382,357558,113504
x1,742:4382679,13797643
k1,742:4539006,13797643:156327
x1,742:4932222,13797643
k1,742:5088550,13797643:156328
k1,742:5244877,13797643:156327
k1,742:5401205,13797643:156328
(1,742:5401205,13797643:0,0,0
(1,742:5401205,13207819:0,0,0
)
)
x1,742:6915337,13797643
x1,742:7402403,13797643
k1,742:7558730,13797643:156327
x1,742:9888101,13797643
k1,742:10044428,13797643:156327
x1,742:11879411,13797643
k1,742:12035739,13797643:156328
x1,742:13054946,13797643
k1,742:13211273,13797643:156327
x1,742:14550818,13797643
k1,742:14707146,13797643:156328
x1,742:15639318,13797643
k1,742:15795645,13797643:156327
x1,742:16319926,13797643
x1,742:16576828,13797643
k1,742:16733156,13797643:156328
x1,742:17985144,13797643
k1,742:18141471,13797643:156327
x1,742:19655597,13797643
k1,742:19655597,13797643:0
)
(1,742:3552215,14387467:16103382,358263,93056
x1,742:4717157,14387467
k1,742:4913094,14387467:195937
x1,742:5087680,14387467
$1,742:5087680,14387467
x1,742:5551900,14387467
(1,742:5551900,14460284:273063,253405,0
x1,742:5792195,14460284
)
k1,742:6004166,14387467:179203
x1,742:6437438,14387467
k1,742:6616642,14387467:179204
x1,742:6895174,14387467
$1,742:6895174,14387467
x1,742:7026246,14387467
k1,742:7222182,14387467:195936
x1,742:8173235,14387467
k1,742:8369172,14387467:195937
x1,742:8704187,14387467
k1,742:8900124,14387467:195937
x1,742:9657193,14387467
k1,742:9853129,14387467:195936
$1,742:9853129,14387467
x1,742:10317349,14387467
(1,742:10317349,14460284:273063,253405,0
x1,742:10557644,14460284
)
k1,742:10769616,14387467:179204
x1,742:11202888,14387467
k1,742:11382091,14387467:179203
x1,742:11660623,14387467
$1,742:11660623,14387467
x1,742:11791695,14387467
k1,742:11987632,14387467:195937
x1,742:12938685,14387467
k1,742:13134622,14387467:195937
x1,742:13469637,14387467
k1,742:13665573,14387467:195936
x1,742:14874047,14387467
k1,742:15069984,14387467:195937
x1,742:16409529,14387467
k1,742:16605465,14387467:195936
x1,742:18207672,14387467
k1,742:18403609,14387467:195937
x1,742:19655597,14387467
k1,742:19655597,14387467:0
)
(1,742:3552215,14977291:16103382,357558,113504
x1,742:5066341,14977291
k1,742:5234431,14977291:168090
x1,742:6399373,14977291
k1,742:6567464,14977291:168091
x1,742:6974831,14977291
x1,742:8029699,14977291
k1,742:8197789,14977291:168090
x1,742:8954858,14977291
k1,742:9122949,14977291:168091
x1,742:9763621,14977291
k1,742:9931711,14977291:168090
x1,742:11649779,14977291
k1,742:11817869,14977291:168090
x1,742:13303162,14977291
k1,742:13471253,14977291:168091
x1,742:14927702,14977291
k1,742:15095792,14977291:168090
x1,742:16318941,14977291
x1,742:16990026,14977291
k1,742:17158117,14977291:168091
x1,742:17973381,14977291
k1,742:18141471,14977291:168090
x1,742:19655597,14977291
k1,742:19655597,14977291:0
)
(1,742:3552215,15567115:16103382,357558,113504
x1,742:5561259,15567115
k1,742:5704700,15567115:143441
x1,742:6054390,15567115
k1,742:6197832,15567115:143442
x1,742:6518171,15567115
x1,742:8363119,15567115
k1,742:8506560,15567115:143441
x1,742:8768704,15567115
k1,742:8912145,15567115:143441
x1,742:9320036,15567115
k1,742:9463478,15567115:143442
x1,742:10832381,15567115
k1,742:10975822,15567115:143441
x1,742:11237966,15567115
x1,742:11369038,15567115
k1,742:11512479,15567115:143441
x1,742:11832812,15567115
k1,742:11976254,15567115:143442
x1,742:13636646,15567115
k1,742:13780087,15567115:143441
x1,742:14216817,15567115
k1,742:14360258,15567115:143441
x1,742:15408297,15567115
k1,742:15551739,15567115:143442
x1,742:16745538,15567115
x1,742:18230824,15567115
k1,742:18374265,15567115:143441
x1,742:19655597,15567115
k1,742:19655597,15567115:0
)
(1,742:3552215,16156939:16103382,357558,113504
x1,742:5008151,16156939
k1,742:5207117,16156939:198966
x1,742:6051214,16156939
k1,742:6250181,16156939:198967
x1,742:8011776,16156939
k1,742:8210742,16156939:198966
x1,742:9026006,16156939
k1,742:9224973,16156939:198967
x1,742:10332257,16156939
k1,742:10531207,16156939:198950
x1,742:12249281,16156939
k1,742:12448248,16156939:198967
x1,742:13801946,16156939
k1,742:14000912,16156939:198966
x1,742:14452323,16156939
k1,742:14651289,16156939:198966
x1,742:15291437,16156939
k1,742:15490404,16156939:198967
x1,742:16932196,16156939
k1,742:17131162,16156939:198966
x1,742:17670125,16156939
k1,742:17869092,16156939:198967
x1,742:19048740,16156939
k1,742:19247706,16156939:198966
x1,742:19655597,16156939
k1,742:19655597,16156939:0
)
(1,742:3552215,16746763:16103382,357558,113504
x1,742:4309284,16746763
k1,742:4508302,16746763:199018
x1,742:5687950,16746763
k1,742:5886967,16746763:199017
x1,742:6294858,16746763
k1,742:6493876,16746763:199018
x1,742:8124386,16746763
x1,742:8373423,16746763
x1,742:9006236,16746763
x1,742:9103234,16746763
k1,742:9302251,16746763:199017
x1,742:9942929,16746763
x1,742:10997784,16746763
k1,742:11196802,16746763:199018
x1,742:11837474,16746763
k1,742:12036492,16746763:199018
x1,742:13958522,16746763
k1,742:14157539,16746763:199017
x1,742:15730390,16746763
k1,742:15929408,16746763:199018
x1,742:16861580,16746763
k1,742:17060597,16746763:199017
x1,742:17468488,16746763
x1,742:17717525,16746763
x1,742:18204591,16746763
k1,742:18403609,16746763:199018
x1,742:19655597,16746763
k1,742:19655597,16746763:0
)
(1,742:3552215,17336587:16103382,357558,113504
x1,742:4717157,17336587
g1,742:4900661,17336587
x1,742:6006895,17336587
x1,742:6255932,17336587
x1,742:6742998,17336587
g1,742:6926502,17336587
x1,742:7887520,17336587
g1,742:8071024,17336587
x1,742:9323536,17336587
x1,742:9577821,17336587
x1,742:10851306,17336587
g1,742:11034810,17336587
x1,742:11296954,17336587
x1,742:11551239,17336587
x1,742:11950747,17336587
g1,742:12134251,17336587
x1,742:12774923,17336587
g1,742:12958427,17336587
x1,742:14676495,17336587
g1,742:14859999,17336587
x1,742:16898406,17336587
x1,742:17000646,17336587
k1,742:19655597,17336587:2654951
g1,742:19655597,17336587
)
]
g1,742:19655597,13797643
g1,742:19655597,13797643
)
]
]
[1,797:3552215,24021607:16103382,5796260,0
[1,797:3552215,24021607:16103382,5796260,0
(1,781:3552215,18575571:16103382,350224,0
k1,781:10604615,18575571:7052400
(1,781:10604615,18575571:0,0,0
g1,781:10604615,18575571
g1,781:10604615,18575571
g1,781:10276935,18575571
(1,781:10276935,18575571:0,0,0
)
g1,781:10604615,18575571
)
x1,781:10924954,18575571
x1,781:12245107,18575571
g1,781:12428611,18575571
x1,781:12603197,18575571
g1,781:12603197,18575571
k1,781:19655597,18575571:7052400
)
(1,781:3552215,19362003:16103382,348649,6550
k1,781:4378529,19362003:826314
h1,781:4378529,19362003:0,0,0
x1,781:5359464,19362003
x1,781:6800186,19362003
g1,781:6931258,19362003
x1,781:7824634,19362003
x1,781:8701235,19362003
g1,781:8832307,19362003
x1,781:9489753,19362003
g1,781:9620825,19362003
x1,781:10560331,19362003
g1,781:10691403,19362003
x1,781:12666889,19362003
x1,781:13293935,19362003
x1,781:13595400,19362003
g1,781:13726472,19362003
x1,781:14619848,19362003
g1,781:14750920,19362003
x1,781:16231481,19362003
g1,781:16362553,19362003
x1,781:16856946,19362003
x1,781:18829283,19362003
k1,781:19655597,19362003:826314
)
(1,781:3552215,20148435:16103382,280227,6550
k1,781:9431550,20148435:5879335
x1,781:10982372,20148435
x1,781:11576380,20148435
g1,781:11707452,20148435
x1,781:13776262,20148435
g1,781:13776262,20148435
k1,781:19655597,20148435:5879335
)
(1,795:3552215,22612584:16103382,1671167,1409023
k1,795:3897127,22612584:344912
h1,783:3897127,22612584:0,0,0
(1,794:3897127,22612584:15413559,1671167,1409023
$1,794:3897127,22612584
[1,794:3897127,22612584:15413559,1671167,1409023
(1,787:3897127,21380506:15413559,412875,766773
g1,785:3897127,21380506
(1,785:3897127,21380506:5096614,412875,766773
r1,814:3897127,21380506:0,589824,176949
g1,785:3884020,21380506
r1,814:3910234,21380506:26214,1179648,766773
g1,785:3897127,21380506
g1,785:4290343,21380506
[1,785:4290343,21380506:4310182,0,176949
(1,785:4290343,21380506:4310182,0,176949
h1,785:4290343,21380506:0,0,0
r1,814:4290343,21380506:0,176949,176949
k1,785:8600525,21380506:4310182
g1,785:8600525,21380506
)
]
g1,785:8600525,21380506
g1,785:8993741,21380506
g1,785:8980634,21380506
r1,814:9006848,21380506:26214,1179648,766773
g1,785:8993741,21380506
)
g1,785:8993741,21380506
(1,785:8993741,21380506:3107455,412875,766773
g1,785:9386957,21380506
[1,785:9386957,21380506:2321023,357558,766773
(1,785:9386957,21380506:2321023,357558,6025
h1,785:9386957,21380506:0,0,0
x1,785:11192577,21380506
g1,785:11192577,21380506
)
(1,785:9386957,21970330:2321023,357558,176949
x1,785:10260941,21970330
x1,785:11542279,21970330
r1,814:11542279,21970330:0,176949,176949
k1,785:11707980,21970330:165701
g1,785:11707980,21970330
)
]
g1,785:11707980,21380506
g1,785:12101196,21380506
g1,785:12088089,21380506
r1,814:12114303,21380506:26214,1179648,766773
g1,785:12101196,21380506
)
g1,785:12101196,21380506
(1,785:12101196,21380506:4102035,412875,766773
g1,785:12494412,21380506
[1,785:12494412,21380506:3315603,357558,766773
(1,785:12494412,21380506:3315603,357558,7335
h1,785:12494412,21380506:0,0,0
x1,785:13630014,21380506
k1,785:14207808,21380506:577794
x1,785:15139980,21380506
x1,785:15810015,21380506
k1,785:15810015,21380506:0
)
(1,785:12494412,21970330:3315603,357558,176949
x1,785:13513619,21970330
x1,785:14503469,21970330
r1,814:14503469,21970330:0,176949,176949
k1,785:15810015,21970330:1306546
g1,785:15810015,21970330
)
]
g1,785:15810015,21380506
g1,785:16203231,21380506
g1,785:16190124,21380506
r1,814:16216338,21380506:26214,1179648,766773
g1,785:16203231,21380506
)
g1,785:16203231,21380506
(1,787:16203231,21380506:3107455,412875,766773
g1,785:16596447,21380506
[1,787:16596447,21380506:2321023,357558,766773
(1,787:16596447,21380506:2321023,357558,7335
h1,785:16596447,21380506:0,0,0
x1,785:17732049,21380506
k1,785:17985298,21380506:253249
x1,785:18917470,21380506
k1,785:18917470,21380506:0
)
(1,787:16596447,21970330:2321023,357558,176949
x1,787:18605504,21970330
r1,814:18605504,21970330:0,176949,176949
k1,787:18917470,21970330:311966
g1,787:18917470,21970330
)
]
g1,787:18917470,21380506
g1,787:19310686,21380506
g1,787:19297579,21380506
r1,814:19323793,21380506:26214,1179648,766773
g1,787:19310686,21380506
)
g1,787:19310686,21380506
)
(1,789:3897127,22586368:15413559,412875,176949
g1,788:3897127,22586368
(1,788:3897127,22586368:5096614,412875,176949
r1,814:3897127,22586368:0,589824,176949
g1,788:3884020,22586368
r1,814:3910234,22586368:26214,589824,176949
g1,788:3897127,22586368
g1,788:4290343,22586368
[1,788:4290343,22586368:4310182,358263,176949
(1,788:4290343,22586368:4310182,358263,176949
h1,788:4290343,22586368:0,0,0
x1,788:5397627,22586368
g1,788:5581131,22586368
x1,788:6687372,22586368
x1,788:6797477,22586368
g1,788:6980981,22586368
$1,788:6980981,22586368
x1,788:7389221,22586368
$1,788:7418621,22586368
g1,788:7602125,22586368
x1,788:8359188,22586368
r1,814:8359188,22586368:0,176949,176949
k1,788:8600525,22586368:241337
g1,788:8600525,22586368
)
]
g1,788:8600525,22586368
g1,788:8993741,22586368
g1,788:8980634,22586368
r1,814:9006848,22586368:26214,589824,176949
g1,788:8993741,22586368
)
g1,788:8993741,22586368
(1,788:8993741,22586368:3107455,412875,176949
g1,788:9386957,22586368
[1,788:9386957,22586368:2321023,357558,176949
(1,788:9386957,22586368:2321023,357558,176949
h1,788:9386957,22586368:0,0,0
x1,788:10566605,22586368
r1,814:10566605,22586368:0,176949,176949
k1,788:11707980,22586368:1141375
g1,788:11707980,22586368
)
]
g1,788:11707980,22586368
g1,788:12101196,22586368
g1,788:12088089,22586368
r1,814:12114303,22586368:26214,589824,176949
g1,788:12101196,22586368
)
g1,788:12101196,22586368
(1,788:12101196,22586368:4102035,412875,176949
g1,788:12494412,22586368
[1,788:12494412,22586368:3315603,357558,176949
(1,788:12494412,22586368:3315603,357558,176949
h1,788:12494412,22586368:0,0,0
x1,788:13674060,22586368
r1,814:13674060,22586368:0,176949,176949
k1,788:15810015,22586368:2135955
g1,788:15810015,22586368
)
]
g1,788:15810015,22586368
g1,788:16203231,22586368
g1,788:16190124,22586368
r1,814:16216338,22586368:26214,589824,176949
g1,788:16203231,22586368
)
g1,788:16203231,22586368
(1,789:16203231,22586368:3107455,412875,176949
g1,788:16596447,22586368
[1,789:16596447,22586368:2321023,357558,176949
(1,789:16596447,22586368:2321023,357558,176949
h1,788:16596447,22586368:0,0,0
x1,788:17776095,22586368
r1,814:17776095,22586368:0,176949,176949
k1,789:18917470,22586368:1141375
g1,789:18917470,22586368
)
]
g1,789:18917470,22586368
g1,789:19310686,22586368
g1,789:19297579,22586368
r1,814:19323793,22586368:26214,589824,176949
g1,789:19310686,22586368
)
g1,789:19310686,22586368
)
(1,791:3897127,23202406:15413559,412875,176949
g1,790:3897127,23202406
(1,790:3897127,23202406:5096614,412875,176949
r1,814:3897127,23202406:0,589824,176949
g1,790:3884020,23202406
r1,814:3910234,23202406:26214,589824,176949
g1,790:3897127,23202406
g1,790:4290343,23202406
[1,790:4290343,23202406:4310182,357558,176949
(1,790:4290343,23202406:4310182,357558,176949
h1,790:4290343,23202406:0,0,0
x1,790:5309550,23202406
g1,790:5493054,23202406
x1,790:6599295,23202406
g1,790:6782799,23202406
x1,790:7539862,23202406
r1,814:7539862,23202406:0,176949,176949
k1,790:8600525,23202406:1060663
g1,790:8600525,23202406
)
]
g1,790:8600525,23202406
g1,790:8993741,23202406
g1,790:8980634,23202406
r1,814:9006848,23202406:26214,589824,176949
g1,790:8993741,23202406
)
g1,790:8993741,23202406
(1,790:8993741,23202406:3107455,412875,176949
g1,790:9386957,23202406
[1,790:9386957,23202406:2321023,357558,176949
(1,790:9386957,23202406:2321023,357558,176949
h1,790:9386957,23202406:0,0,0
x1,790:10566605,23202406
r1,814:10566605,23202406:0,176949,176949
k1,790:11707980,23202406:1141375
g1,790:11707980,23202406
)
]
g1,790:11707980,23202406
g1,790:12101196,23202406
g1,790:12088089,23202406
r1,814:12114303,23202406:26214,589824,176949
g1,790:12101196,23202406
)
g1,790:12101196,23202406
(1,790:12101196,23202406:4102035,412875,176949
g1,790:12494412,23202406
[1,790:12494412,23202406:3315603,357558,176949
(1,790:12494412,23202406:3315603,357558,176949
h1,790:12494412,23202406:0,0,0
x1,790:13674060,23202406
r1,814:13674060,23202406:0,176949,176949
k1,790:15810015,23202406:2135955
g1,790:15810015,23202406
)
]
g1,790:15810015,23202406
g1,790:16203231,23202406
g1,790:16190124,23202406
r1,814:16216338,23202406:26214,589824,176949
g1,790:16203231,23202406
)
g1,790:16203231,23202406
(1,791:16203231,23202406:3107455,412875,176949
g1,790:16596447,23202406
[1,791:16596447,23202406:2321023,357558,176949
(1,791:16596447,23202406:2321023,357558,176949
h1,790:16596447,23202406:0,0,0
x1,790:17776095,23202406
r1,814:17776095,23202406:0,176949,176949
k1,791:18917470,23202406:1141375
g1,791:18917470,23202406
)
]
g1,791:18917470,23202406
g1,791:19310686,23202406
g1,791:19297579,23202406
r1,814:19323793,23202406:26214,589824,176949
g1,791:19310686,23202406
)
g1,791:19310686,23202406
)
(1,793:3897127,23818444:15413559,412875,176949
g1,792:3897127,23818444
(1,792:3897127,23818444:5096614,412875,176949
r1,814:3897127,23818444:0,589824,176949
g1,792:3884020,23818444
r1,814:3910234,23818444:26214,589824,176949
g1,792:3897127,23818444
g1,792:4290343,23818444
[1,792:4290343,23818444:4310182,358263,176949
(1,792:4290343,23818444:4310182,358263,176949
h1,792:4290343,23818444:0,0,0
x1,792:5571694,23818444
x1,792:5825979,23818444
x1,792:7230536,23818444
k1,792:7381357,23818444:150821
$1,792:7381357,23818444
x1,792:7622888,23818444
$1,792:7663802,23818444
k1,792:7814623,23818444:150821
x1,792:8600525,23818444
r1,814:8600525,23818444:0,176949,176949
k1,792:8600525,23818444:0
k1,792:8600525,23818444:0
)
]
g1,792:8600525,23818444
g1,792:8993741,23818444
g1,792:8980634,23818444
r1,814:9006848,23818444:26214,589824,176949
g1,792:8993741,23818444
)
g1,792:8993741,23818444
(1,792:8993741,23818444:3107455,412875,176949
g1,792:9386957,23818444
[1,792:9386957,23818444:2321023,132905,176949
(1,792:9386957,23818444:2321023,132905,176949
h1,792:9386957,23818444:0,0,0
x1,792:9561543,23818444
r1,814:9561543,23818444:0,176949,176949
k1,792:11707980,23818444:2146437
g1,792:11707980,23818444
)
]
g1,792:11707980,23818444
g1,792:12101196,23818444
g1,792:12088089,23818444
r1,814:12114303,23818444:26214,589824,176949
g1,792:12101196,23818444
)
g1,792:12101196,23818444
(1,792:12101196,23818444:4102035,412875,176949
g1,792:12494412,23818444
[1,792:12494412,23818444:3315603,357558,176949
(1,792:12494412,23818444:3315603,357558,176949
h1,792:12494412,23818444:0,0,0
x1,792:13411916,23818444
r1,814:13411916,23818444:0,176949,176949
k1,792:15810015,23818444:2398099
g1,792:15810015,23818444
)
]
g1,792:15810015,23818444
g1,792:16203231,23818444
g1,792:16190124,23818444
r1,814:16216338,23818444:26214,589824,176949
g1,792:16203231,23818444
)
g1,792:16203231,23818444
(1,793:16203231,23818444:3107455,412875,176949
g1,792:16596447,23818444
[1,793:16596447,23818444:2321023,357558,176949
(1,793:16596447,23818444:2321023,357558,176949
h1,792:16596447,23818444:0,0,0
x1,792:17513951,23818444
r1,814:17513951,23818444:0,176949,176949
k1,793:18917470,23818444:1403519
g1,793:18917470,23818444
)
]
g1,793:18917470,23818444
g1,793:19310686,23818444
g1,793:19297579,23818444
r1,814:19323793,23818444:26214,589824,176949
g1,793:19310686,23818444
)
g1,793:19310686,23818444
)
]
$1,794:19310686,22612584
)
g1,795:19310686,22612584
k1,795:19655597,22612584:344911
)
]
]
(1,770:3552215,26122619:16103382,446948,141880
x1,770:4062078,26122619
k1,769:4251686,26122619:189608
x1,769:5198014,26122619
x1,769:6217740,26122619
k1,769:6407347,26122619:189607
x1,769:6880515,26122619
x1,769:7033210,26122619
x1,769:7470330,26122619
x1,769:7634170,26122619
k1,769:7823778,26122619:189608
x1,769:8224202,26122619
x1,769:8462753,26122619
x1,769:9263592,26122619
k1,769:9453200,26122619:189608
x1,769:9671432,26122619
k1,769:9861000,26122619:189568
x1,769:11026223,26122619
x1,769:12483060,26122619
k1,769:12672668,26122619:189608
x1,769:13655690,26122619
k1,769:13845297,26122619:189607
x1,769:14646136,26122619
k1,769:14835744,26122619:189608
x1,769:16255248,26122619
k1,769:16444816,26122619:189568
x1,769:17610030,26122619
k1,769:17799638,26122619:189608
x1,769:18418294,26122619
x1,769:19655597,26122619
k1,769:19655597,26122619:0
)
(1,770:3552215,26909051:16103382,446948,141880
x1,770:4753461,26909051
k1,769:4937383,26909051:183922
x1,769:6065247,26909051
x1,769:7302559,26909051
k1,769:7486481,26909051:183922
x1,769:8105137,26909051
x1,769:9852304,26909051
k1,769:10036225,26909051:183921
x1,769:10837064,26909051
x1,769:11528455,26909051
k1,769:11712377,26909051:183922
x1,769:12840896,26909051
k1,769:13024818,26909051:183922
x1,769:13825657,26909051
k1,769:14009579,26909051:183922
x1,769:15429083,26909051
k1,769:15612959,26909051:183876
x1,769:16778173,26909051
x1,769:17615716,26909051
k1,769:17799638,26909051:183922
x1,769:18418294,26909051
x1,769:19655597,26909051
k1,769:19655597,26909051:0
)
(1,770:3552215,27695483:16103382,446948,141880
x1,770:4753461,27695483
k1,769:4931944,27695483:178483
x1,769:6059808,27695483
x1,769:7460960,27695483
k1,769:7639443,27695483:178483
x1,769:9095633,27695483
k1,769:9274116,27695483:178483
x1,769:10439339,27695483
k1,769:10617823,27695483:178484
x1,769:11273183,27695483
x1,769:12256205,27695483
k1,769:12434688,27695483:178483
x1,769:13381024,27695483
x1,769:14145815,27695483
x1,769:14436791,27695483
x1,769:15746838,27695483
k1,769:15925321,27695483:178483
x1,769:16617367,27695483
x1,769:17490959,27695483
x1,769:17808815,27695483
x1,769:18089967,27695483
x1,769:19655597,27695483
k1,769:19655597,27695483:0
)
(1,770:3552215,28481915:16103382,446948,141880
x1,770:3879895,28481915
x1,769:4197751,28481915
x1,769:4697135,28481915
k1,769:5027221,28481915:330086
x1,769:5828060,28481915
k1,769:6158145,28481915:330085
x1,769:7322705,28481915
x1,769:8305727,28481915
k1,769:8635813,28481915:330086
x1,769:9582149,28481915
x1,769:10492427,28481915
k1,769:10822512,28481915:330085
x1,769:11660048,28481915
x1,769:12806910,28481915
k1,769:13136996,28481915:330086
x1,769:14156076,28481915
k1,769:14486161,28481915:330085
x1,769:14704393,28481915
x1,769:15461975,28481915
k1,769:15792061,28481915:330086
x1,769:16775083,28481915
k1,769:17105168,28481915:330085
x1,769:17906007,28481915
k1,769:18236093,28481915:330086
x1,769:19655597,28481915
k1,769:19655597,28481915:0
)
(1,770:3552215,29268347:16103382,446948,141880
x1,770:4717429,29268347
x1,770:5554972,29268347
k1,769:5834233,29268347:279261
x1,769:6635072,29268347
k1,769:6914332,29268347:279260
x1,769:7532988,29268347
x1,769:8770291,29268347
k1,769:9049552,29268347:279261
x1,769:10250798,29268347
k1,769:10530059,29268347:279261
x1,769:11657923,29268347
x1,769:12895235,29268347
k1,769:13174495,29268347:279260
x1,769:14084127,29268347
k1,769:14363388,29268347:279261
x1,769:15347048,29268347
k1,769:15626309,29268347:279261
x1,769:16244965,29268347
x1,769:16559541,29268347
x1,769:16840693,29268347
k1,769:17119953,29268347:279260
x1,769:17410929,29268347
k1,769:17690190,29268347:279261
x1,769:18818709,29268347
x1,769:19437365,29268347
x1,769:19655597,29268347
k1,770:19655597,29268347:0
)
(1,770:3552215,30054779:16103382,446948,141880
x1,770:4061423,30054779
x1,770:4862262,30054779
k1,769:5177119,30054779:314857
x1,769:5869165,30054779
x1,769:6742757,30054779
x1,769:7060613,30054779
x1,769:7341765,30054779
x1,769:8652467,30054779
k1,769:8967325,30054779:314858
x1,769:9295005,30054779
x1,769:10479221,30054779
k1,769:10794078,30054779:314857
x1,769:11376686,30054779
k1,769:11691544,30054779:314858
x1,769:12310200,30054779
k1,769:12625057,30054779:314857
x1,769:13098216,30054779
x1,769:13571375,30054779
x1,769:14408263,30054779
x1,769:14772629,30054779
x1,769:15083925,30054779
x1,769:15365077,30054779
k1,769:15679935,30054779:314858
x1,769:16007615,30054779
x1,769:17374678,30054779
k1,769:17689535,30054779:314857
x1,769:19655597,30054779
k1,769:19655597,30054779:0
)
(1,770:3552215,30841211:16103382,446948,141880
x1,770:4098127,30841211
k1,769:4365233,30841211:267106
x1,769:5057279,30841211
x1,769:5930871,30841211
x1,769:6248727,30841211
x1,769:7086270,30841211
k1,769:7353376,30841211:267106
x1,769:8663423,30841211
x1,769:9500966,30841211
k1,769:9768072,30841211:267106
x1,769:10386728,30841211
x1,769:11150872,30841211
x1,769:13243415,30841211
k1,769:13510522,30841211:267107
x1,769:13910937,30841211
k1,769:14178043,30841211:267106
x1,769:15306562,30841211
x1,769:15845913,30841211
k1,769:16113019,30841211:267106
x1,769:16986611,30841211
k1,769:17253717,30841211:267106
x1,769:17872373,30841211
x1,769:19655597,30841211
k1,769:19655597,30841211:0
)
(1,770:3552215,31627643:16103382,446948,141880
x1,770:4898966,31627643
k1,769:5118522,31627643:219556
x1,769:5446202,31627643
x1,769:5727354,31627643
x1,769:6491490,31627643
x1,769:7492855,31627643
k1,769:7712412,31627643:219557
x1,769:8258316,31627643
x1,769:8876972,31627643
x1,769:10333153,31627643
k1,769:10552709,31627643:219556
x1,769:11972213,31627643
k1,769:12191769,31627643:219556
x1,769:13320288,31627643
x1,769:13975648,31627643
x1,769:14448807,31627643
x1,769:15941692,31627643
k1,769:16161249,31627643:219557
x1,769:16670457,31627643
x1,769:18635857,31627643
k1,769:18855413,31627643:219556
x1,769:19655597,31627643
k1,769:19655597,31627643:0
)
(1,770:3552215,32414075:16103382,446948,141880
x1,770:4389758,32414075
k1,769:4583568,32414075:193810
x1,769:5166176,32414075
x1,769:5732400,32414075
x1,769:7006398,32414075
k1,769:7200208,32414075:193810
x1,769:7710071,32414075
k1,769:7903881,32414075:193810
x1,769:8814169,32414075
x1,769:9869944,32414075
k1,769:10063754,32414075:193810
x1,769:11264353,32414075
x1,769:12429558,32414075
k1,769:12623368,32414075:193810
x1,769:13387503,32414075
x1,769:14006159,32414075
x1,769:14479318,32414075
x1,769:15753972,32414075
k1,769:15947782,32414075:193810
x1,769:16603142,32414075
x1,769:17658917,32414075
k1,769:17852727,32414075:193810
x1,769:19655597,32414075
k1,770:19655597,32414075:0
k1,770:19655597,32414075:0
)
(1,803:3552215,33630300:16103382,448587,135328
g1,803:3552215,33630300
x1,803:4153175,33630300
g1,803:4480855,33630300
x1,803:5828263,33630300
g1,803:6057643,33630300
x1,803:6422019,33630300
x1,803:6640907,33630300
x1,803:7249739,33630300
x1,803:8365154,33630300
g1,803:8594534,33630300
x1,803:8994958,33630300
x1,803:11963708,33630300
g1,803:12193088,33630300
x1,803:12848448,33630300
g1,803:13077828,33630300
x1,803:14680154,33630300
x1,803:15543914,33630300
g1,803:15773294,33630300
x1,803:16137670,33630300
x1,803:16356558,33630300
x1,803:18931427,33630300
k1,803:19655597,33630300:724170
g1,803:19655597,33630300
)
(1,814:3552215,34621073:16103382,446948,141880
h1,805:3552215,34621073:655360,0,0
x1,805:4607999,34621073
x1,805:4883254,34621073
k1,805:5064793,34621073:181539
x1,805:5246976,34621073
x1,805:5574656,34621073
x1,805:5876127,34621073
x1,805:6412207,34621073
x1,805:6776573,34621073
x1,805:7104253,34621073
x1,805:7865115,34621073
k1,805:8046654,34621073:181539
x1,805:8992990,34621073
x1,805:9283966,34621073
x1,805:9975357,34621073
x1,805:10448516,34621073
x1,805:11431538,34621073
x1,805:12123584,34621073
k1,805:12305123,34621073:181539
x1,805:12851035,34621073
k1,805:13032573,34621073:181538
x1,805:13833412,34621073
k1,805:14014951,34621073:181539
x1,805:15834861,34621073
k1,805:16016400,34621073:181539
x1,805:17690832,34621073
k1,805:17872371,34621073:181539
x1,805:18527731,34621073
k1,805:18709270,34621073:181539
x1,805:19219133,34621073
x1,805:19655597,34621073
k1,814:19655597,34621073:0
)
(1,814:3552215,35407505:16103382,446948,141880
x1,814:4061423,35407505
x1,814:5080494,35407505
k1,805:5243687,35407505:163193
x1,805:5935078,35407505
x1,805:6699213,35407505
x1,805:7209076,35407505
x1,805:8319235,35407505
k1,805:8482428,35407505:163193
x1,805:9246572,35407505
k1,805:9409766,35407505:163194
x1,805:9700742,35407505
x1,805:10012038,35407505
x1,805:10468813,35407505
x1,805:10796493,35407505
x1,805:11560628,35407505
k1,805:11723821,35407505:163193
x1,805:12524660,35407505
k1,805:12687853,35407505:163193
x1,805:13306509,35407505
x1,805:14070653,35407505
x1,805:15999356,35407505
k1,805:16162549,35407505:163193
x1,805:16708461,35407505
k1,805:16871655,35407505:163194
x1,805:17672494,35407505
k1,805:17835687,35407505:163193
x1,805:19655597,35407505
k1,805:19655597,35407505:0
)
(1,814:3552215,36193937:16103382,446948,9168
x1,814:5226647,36193937
k1,805:5474298,36193937:247651
x1,805:6639512,36193937
k1,805:6887163,36193937:247651
x1,805:7433075,36193937
x1,805:8452146,36193937
k1,805:8699797,36193937:247651
x1,805:9318453,36193937
x1,805:10592452,36193937
k1,805:10840103,36193937:247651
x1,805:12296277,36193937
k1,805:12543927,36193937:247650
x1,805:13490263,36193937
k1,805:13737914,36193937:247651
x1,805:14356570,36193937
x1,805:15593873,36193937
k1,805:15841524,36193937:247651
x1,805:17042770,36193937
k1,805:17290421,36193937:247651
x1,805:18418285,36193937
x1,805:19655597,36193937
k1,805:19655597,36193937:0
)
(1,814:3552215,36980369:16103382,446948,141880
x1,814:4207575,36980369
k1,805:4561908,36980369:354333
x1,805:4889588,36980369
x1,805:5164180,36980369
x1,805:5564595,36980369
x1,805:6474883,36980369
k1,805:6829216,36980369:354333
x1,805:7520607,36980369
x1,805:8284742,36980369
x1,805:8794605,36980369
x1,805:9904764,36980369
k1,805:10259098,36980369:354334
x1,805:11059946,36980369
k1,805:11414279,36980369:354333
x1,805:11705255,36980369
k1,805:12059588,36980369:354333
x1,805:12969876,36980369
k1,805:13324209,36980369:354333
x1,805:13870113,36980369
x1,805:14187969,36980369
x1,805:15498671,36980369
k1,805:15853005,36980369:354334
x1,805:17127012,36980369
k1,805:17481345,36980369:354333
x1,805:18282184,36980369
k1,805:18636517,36980369:354333
x1,805:19182429,36980369
x1,805:19655597,36980369
k1,805:19655597,36980369:0
)
(1,814:3552215,37766801:16103382,446948,141880
x1,814:4753469,37766801
x1,814:5591012,37766801
k1,805:5821624,37766801:230612
x1,805:6513015,37766801
x1,805:7277150,37766801
x1,805:8332925,37766801
k1,805:8563538,37766801:230613
x1,805:9327674,37766801
k1,805:9558286,37766801:230612
x1,805:10323077,37766801
x1,805:12070245,37766801
k1,805:12300857,37766801:230612
x1,805:12810720,37766801
k1,805:13041332,37766801:230612
x1,805:13987660,37766801
x1,805:15007386,37766801
k1,805:15237999,37766801:230613
x1,805:15711167,37766801
x1,805:15863862,37766801
x1,805:16337030,37766801
x1,805:16719102,37766801
k1,805:16949714,37766801:230612
x1,805:17750553,37766801
k1,805:17981165,37766801:230612
x1,805:19655597,37766801
k1,805:19655597,37766801:0
)
(1,814:3552215,38553233:16103382,446948,141880
x1,814:4389758,38553233
x1,814:5008414,38553233
x1,814:6500653,38553233
k1,805:6687433,38553233:186780
x1,805:7488272,38553233
k1,805:7675053,38553233:186781
x1,805:8839613,38553233
x1,805:9822635,38553233
k1,805:10009415,38553233:186780
x1,805:10955751,38553233
x1,805:12557420,38553233
k1,805:12744201,38553233:186781
x1,805:13399561,38553233
k1,805:13586341,38553233:186780
x1,805:14787613,38553233
x1,805:14951453,38553233
k1,805:15138234,38553233:186781
x1,805:16157314,38553233
k1,806:16344094,38553233:186780
x1,806:16962750,38553233
x1,806:17726894,38553233
x1,806:19655597,38553233
k1,806:19655597,38553233:0
)
(1,814:3552215,39339665:16103382,446948,141880
x1,814:4098127,39339665
k1,806:4390568,39339665:292441
x1,806:5191407,39339665
k1,806:5483848,39339665:292441
x1,806:7303758,39339665
k1,806:7596199,39339665:292441
x1,806:9270631,39339665
k1,806:9563072,39339665:292441
x1,806:10000183,39339665
k1,806:10292623,39339665:292440
x1,806:11348390,39339665
k1,806:11640831,39339665:292441
x1,806:11931807,39339665
x1,806:12243103,39339665
x1,806:12699878,39339665
x1,806:13027558,39339665
x1,806:14119373,39339665
k1,806:14411814,39339665:292441
x1,806:15067174,39339665
k1,806:15359615,39339665:292441
x1,806:16014975,39339665
x1,806:17179535,39339665
k1,806:17471976,39339665:292441
x1,806:18163367,39339665
x1,806:18927502,39339665
x1,806:19437365,39339665
x1,806:19655597,39339665
k1,814:19655597,39339665:0
)
(1,814:3552215,40126097:16103382,446948,141880
x1,814:4662374,40126097
k1,806:4904861,40126097:242487
x1,806:5414724,40126097
x1,806:6543243,40126097
x1,806:7380786,40126097
k1,806:7623273,40126097:242487
x1,806:8278633,40126097
k1,806:8521120,40126097:242487
x1,806:9030983,40126097
x1,806:9742039,40126097
x1,806:10761110,40126097
k1,806:11003596,40126097:242486
x1,806:12495844,40126097
x1,806:13332732,40126097
x1,806:14123756,40126097
k1,806:14366243,40126097:242487
x1,806:15057634,40126097
x1,806:15821769,40126097
x1,806:16331632,40126097
x1,806:17277951,40126097
k1,806:17520438,40126097:242487
x1,806:18466774,40126097
k1,806:18709261,40126097:242487
x1,806:19655597,40126097
k1,806:19655597,40126097:0
)
(1,814:3552215,40912529:16103382,446948,141880
x1,814:4425799,40912529
x1,814:4898958,40912529
x1,814:5554310,40912529
k1,806:5806793,40912529:252483
x1,806:6498184,40912529
x1,806:7262319,40912529
x1,806:8318094,40912529
k1,806:8570578,40912529:252484
x1,806:9189234,40912529
x1,806:9675505,40912529
x1,806:10439640,40912529
x1,806:11495415,40912529
k1,806:11747898,40912529:252483
x1,806:12075578,40912529
k1,806:12328061,40912529:252483
x1,806:12983421,40912529
k1,806:13235904,40912529:252483
x1,806:14110143,40912529
x1,806:14947031,40912529
k1,806:15199515,40912529:252484
x1,806:15527195,40912529
x1,806:15745427,40912529
k1,806:15997910,40912529:252483
x1,806:17163124,40912529
k1,806:17415607,40912529:252483
x1,806:17925470,40912529
x1,806:18636526,40912529
x1,806:19655597,40912529
k1,806:19655597,40912529:0
)
(1,814:3552215,41698961:16103382,550688,141880
x1,814:3879895,41698961
x1,814:4161047,41698961
x1,814:4961886,41698961
x1,814:5653932,41698961
k1,806:5864566,41698961:210634
x1,806:6738158,41698961
x1,806:7830621,41698961
(1,806:7830621,41698961:262144,550688,0
$1,806:7830621,41698961
(1,806:7830621,41461136:262144,312863,0
x1,806:8059997,41461136
)
$1,806:8092765,41698961
)
x1,806:8256605,41698961
k1,806:8467240,41698961:210635
x1,806:9013152,41698961
k1,806:9223786,41698961:210634
x1,806:10098025,41698961
x1,806:10934913,41698961
k1,806:11145548,41698961:210635
x1,806:11473228,41698961
x1,806:11637068,41698961
k1,806:11847702,41698961:210634
x1,806:12611846,41698961
k1,806:12822480,41698961:210634
x1,806:13732768,41698961
x1,806:14189552,41698961
k1,806:14400187,41698961:210635
x1,806:15383209,41698961
k1,806:15593843,41698961:210634
x1,806:16394682,41698961
k1,806:16605317,41698961:210635
x1,806:18279749,41698961
k1,806:18490383,41698961:210634
x1,806:19655597,41698961
k1,806:19655597,41698961:0
)
(1,814:3552215,42485393:16103382,446948,7531
x1,814:4098127,42485393
x1,814:5117198,42485393
k1,806:5401385,42485393:284187
x1,806:6020041,42485393
x1,806:7294040,42485393
k1,806:7578227,42485393:284187
x1,806:9034401,42485393
k1,806:9318587,42485393:284186
x1,806:10264923,42485393
k1,806:10549110,42485393:284187
x1,806:11349949,42485393
k1,806:11634136,42485393:284187
x1,806:12252792,42485393
x1,806:13490095,42485393
k1,806:13774282,42485393:284187
x1,806:14975528,42485393
k1,806:15259714,42485393:284186
x1,806:16387578,42485393
x1,806:17624890,42485393
k1,806:17909077,42485393:284187
x1,806:18418285,42485393
x1,806:19655597,42485393
k1,806:19655597,42485393:0
)
(1,814:3552215,43271825:16103382,446948,141880
x1,814:4353054,43271825
k1,806:4664551,43271825:311497
x1,806:6048655,43271825
k1,806:6360070,43271825:311415
x1,806:7670117,43271825
x1,806:8507660,43271825
k1,806:8819157,43271825:311497
x1,806:9110133,43271825
x1,806:10347437,43271825
k1,806:10658934,43271825:311497
x1,806:11314294,43271825
k1,806:11625792,43271825:311498
x1,806:12827064,43271825
k1,806:13138561,43271825:311497
x1,806:13793921,43271825
k1,806:14105418,43271825:311497
x1,806:14396394,43271825
x1,806:14710970,43271825
x1,806:14992122,43271825
x1,806:16119986,43271825
k1,806:16431483,43271825:311497
x1,806:16759163,43271825
x1,806:17077019,43271825
x1,806:17576403,43271825
k1,806:17887901,43271825:311498
x1,806:18688740,43271825
k1,806:19000237,43271825:311497
x1,806:19655597,43271825
k1,806:19655597,43271825:0
)
(1,814:3552215,44058257:16103382,446948,141880
x1,814:4462485,44058257
x1,814:5300028,44058257
k1,806:5579883,44058257:279855
x1,806:6271274,44058257
x1,806:7035409,44058257
x1,806:7545272,44058257
x1,806:8491591,44058257
k1,806:8771446,44058257:279855
x1,806:9717782,44058257
k1,806:9997637,44058257:279855
x1,806:11198891,44058257
x1,806:12036434,44058257
k1,806:12316288,44058257:279854
x1,806:13007679,44058257
x1,806:13771814,44058257
x1,806:14827589,44058257
k1,806:15107444,44058257:279855
x1,806:15653348,44058257
x1,806:15971204,44058257
x1,806:17445746,44058257
k1,806:17725601,44058257:279855
x1,806:18782023,44058257
x1,806:18964206,44058257
x1,806:19655597,44058257
k1,806:19655597,44058257:0
)
(1,814:3552215,44844689:16103382,446948,141880
x1,814:4244261,44844689
x1,814:5117853,44844689
x1,814:5435709,44844689
x1,814:5716861,44844689
x1,814:7027563,44844689
k1,806:7227289,44844689:199726
x1,806:7664400,44844689
k1,806:7864127,44844689:199727
x1,806:8919894,44844689
k1,806:9119620,44844689:199726
x1,806:9774980,44844689
x1,806:11376658,44844689
k1,806:11576385,44844689:199727
x1,806:12231745,44844689
k1,806:12431471,44844689:199726
x1,806:13377807,44844689
k1,806:13577534,44844689:199727
x1,806:14451118,44844689
x1,806:14924277,44844689
x1,806:15579629,44844689
k1,806:15779355,44844689:199726
x1,806:16470746,44844689
x1,806:17234881,44844689
x1,806:18290656,44844689
k1,806:18490383,44844689:199727
x1,806:19655597,44844689
k1,806:19655597,44844689:0
)
(1,814:3552215,45631121:16103382,446948,141880
x1,814:4062078,45631121
x1,814:4773134,45631121
x1,814:5792205,45631121
k1,806:6007820,45631121:215615
x1,806:7754988,45631121
k1,806:7970604,45631121:215616
x1,806:8516508,45631121
k1,806:8732123,45631121:215615
x1,806:9642411,45631121
x1,806:10426875,45631121
k1,806:10642491,45631121:215616
x1,806:11152354,45631121
k1,806:11367969,45631121:215615
x1,806:12242208,45631121
x1,806:13079096,45631121
k1,806:13294712,45631121:215616
x1,806:13622392,45631121
x1,806:13786232,45631121
k1,806:14001847,45631121:215615
x1,806:15530135,45631121
x1,806:16749095,45631121
k1,806:16964711,45631121:215616
x1,806:17765550,45631121
k1,806:17981165,45631121:215615
x1,806:19655597,45631121
k1,806:19655597,45631121:0
)
(1,806:3552215,46941470:16103382,471861,113504
h1,806:3552215,46941470:524288,0,0
(1,806:4076503,46941470:229376,453198,0
(1,806:4076503,46941470:229376,453198,0
$1,806:4076503,46941470
(1,806:4076503,46756440:229376,268168,0
x1,806:4273111,46756440
)
$1,806:4305879,46941470
)
)
(1,806:4305879,46941470:0,471861,0
r1,814:4305879,46941470:0,471861,0
)
(1,806:4305879,46941470:0,0,0
(1,806:4305879,46351646:0,0,0
)
)
x1,806:5121143,46941470
k1,806:5307418,46941470:186275
x1,806:5831706,46941470
k1,806:6017980,46941470:186274
x1,806:6687491,46941470
x1,806:7320310,46941470
k1,806:7506585,46941470:186275
x1,806:9835956,46941470
k1,806:10022231,46941470:186275
x1,806:10546506,46941470
k1,806:10732780,46941470:186274
x1,806:11227705,46941470
x1,806:11479366,46941470
x1,806:11704288,46941470
k1,806:11890563,46941470:186275
x1,806:12123344,46941470
k1,806:12309619,46941470:186275
x1,806:14436108,46941470
k1,806:14622382,46941470:186274
x1,806:14884526,46941470
x1,806:16303758,46941470
k1,806:16490033,46941470:186275
x1,806:16926763,46941470
k1,806:17113038,46941470:186275
x1,806:17768398,46941470
k1,806:17954672,46941470:186274
x1,806:18712253,46941470
k1,806:18898528,46941470:186275
x1,806:19655597,46941470
k1,806:19655597,46941470:0
)
(1,806:3552215,47531294:16103382,438435,113504
x1,806:3784996,47531294
k1,806:3963394,47531294:178398
x1,806:6089883,47531294
k1,806:6268280,47531294:178397
x1,806:8801081,47531294
k1,806:8979479,47531294:178398
x1,806:9416209,47531294
k1,806:9594607,47531294:178398
x1,806:9856751,47531294
k1,806:10035148,47531294:178397
x1,806:10792729,47531294
$1,806:10792729,47531294
(1,806:10792729,47346264:273063,253405,0
x1,806:11033024,47346264
)
$1,806:11065792,47531294
x1,806:11196864,47531294
k1,806:11375262,47531294:178398
x1,806:11666763,47531294
x1,806:12095634,47531294
k1,806:12274032,47531294:178398
x1,806:12594371,47531294
x1,806:14439319,47531294
k1,806:14617716,47531294:178397
x1,806:15010932,47531294
k1,806:15189330,47531294:178398
x1,806:15830002,47531294
k1,806:16008400,47531294:178398
x1,806:17202193,47531294
k1,806:17380590,47531294:178397
x1,806:17730280,47531294
k1,806:17908678,47531294:178398
x1,806:19655597,47531294
k1,806:19655597,47531294:0
)
(1,806:3552215,48121118:16103382,357558,176949
x1,806:4076503,48121118
g1,806:4260007,48121118
x1,806:5745294,48121118
g1,806:5928798,48121118
x1,806:6569470,48121118
g1,806:6752974,48121118
x1,806:7685140,48121118
g1,806:7868644,48121118
x1,806:9441495,48121118
g1,806:9624999,48121118
x1,806:10789959,48121118
g1,806:10973463,48121118
x1,806:11614135,48121118
g1,806:11797639,48121118
x1,806:13311765,48121118
g1,806:13495269,48121118
x1,806:15504313,48121118
x1,806:15601311,48121118
r1,814:15601311,48121118:0,176949,176949
k1,806:19655597,48121118:4054286
g1,806:19655597,48121118
)
]
g1,827:19655597,48121118
)
k1,827:20129219,48121118:473622
r1,827:20129219,48121118:0,44826624,0
k1,827:20602840,48121118:473621
(1,827:20602840,48121118:16103382,44826624,0
[1,827:20602840,48121118:16103382,44826624,0
[1,751:20602840,24577343:16103382,21282849,0
[1,751:20602840,24577343:16103382,21282849,0
(1,749:20602840,17996223:16103382,14701729,0
k1,749:22852479,17996223:2249639
h1,748:22852479,17996223:0,0,0
(1,748:22852479,17996223:11604104,14701729,0
(1,748:22852479,17996223:11604123,14701765,0
(1,748:22852479,17996223:11604123,14701765,0
(1,748:22852479,17996223:0,22596035,0
(1,748:22852479,17996223:17835080,22596035,0
)
k1,748:22852479,17996223:-17835080
)
)
)
)
g1,749:34456583,17996223
k1,749:36706222,17996223:2249639
)
(1,749:20602840,19175871:16103382,357558,5401472
h1,749:20602840,19175871:0,0,0
[1,749:20602840,19175871:16103382,357558,5401472
(1,749:20602840,19175871:16103382,357558,113504
x1,749:21433304,19175871
k1,749:21605930,19175871:172626
x1,749:21999146,19175871
k1,749:22171773,19175871:172627
k1,749:22344399,19175871:172626
k1,749:22517025,19175871:172626
(1,749:22517025,19175871:0,0,0
(1,749:22517025,18586047:0,0,0
)
)
x1,749:23332289,19175871
k1,749:23504916,19175871:172627
$1,749:23504916,19175871
x1,749:23818491,19175871
$1,749:23818491,19175871
k1,749:23991117,19175871:172626
x1,749:24748186,19175871
k1,749:24920812,19175871:172626
$1,749:24920812,19175871
x1,749:25179925,19175871
$1,749:25202074,19175871
k1,749:25374701,19175871:172627
x1,749:28227849,19175871
k1,749:28400475,19175871:172626
x1,749:28837205,19175871
k1,749:29009832,19175871:172627
x1,749:30378735,19175871
k1,749:30551361,19175871:172626
x1,749:30813505,19175871
x1,749:30944577,19175871
k1,749:31117203,19175871:172626
x1,749:31612128,19175871
x1,749:32144799,19175871
k1,749:32317426,19175871:172627
x1,749:32958098,19175871
k1,749:33130724,19175871:172626
x1,749:33771396,19175871
k1,749:33944022,19175871:172626
x1,749:34380752,19175871
k1,749:34553379,19175871:172627
x1,749:35194051,19175871
k1,749:35366677,19175871:172626
x1,749:36706222,19175871
k1,749:36706222,19175871:0
)
(1,749:20602840,19765695:16103382,357558,113504
x1,749:22058770,19765695
k1,749:22249458,19765695:190688
x1,749:23181630,19765695
k1,749:23372319,19765695:190689
x1,749:24624307,19765695
k1,749:24814995,19765695:190688
x1,749:26329121,19765695
k1,749:26519809,19765695:190688
x1,749:27815823,19765695
k1,749:28006512,19765695:190689
x1,749:29724586,19765695
k1,749:29915274,19765695:190688
x1,749:30933957,19765695
k1,749:31124645,19765695:190688
x1,749:31474335,19765695
k1,749:31665023,19765695:190688
x1,749:32684748,19765695
x1,749:34257593,19765695
k1,749:34448282,19765695:190689
x1,749:36107643,19765695
k1,749:36298331,19765695:190688
x1,749:36706222,19765695
k1,749:36706222,19765695:0
)
(1,749:20602840,20355519:16103382,357558,113504
x1,749:21535019,20355519
k1,749:21750122,20355519:215103
x1,749:22245047,20355519
x1,749:22804984,20355519
k1,749:23020086,20355519:215102
x1,749:24039292,20355519
k1,749:24254395,20355519:215103
x1,749:25040814,20355519
k1,749:25255916,20355519:215102
x1,749:25896588,20355519
k1,749:26111691,20355519:215103
x1,749:27276127,20355519
k1,749:27491229,20355519:215102
x1,749:28947166,20355519
k1,749:29162269,20355519:215103
x1,749:29948688,20355519
k1,749:30163790,20355519:215102
x1,749:30892021,20355519
x1,749:31461391,20355519
k1,749:31676494,20355519:215103
x1,749:32317166,20355519
k1,749:32532268,20355519:215102
x1,749:34482075,20355519
k1,749:34697178,20355519:215103
x1,749:36706222,20355519
k1,749:36706222,20355519:0
)
(1,749:20602840,20945343:16103382,357558,113504
x1,749:22728274,20945343
k1,749:22871322,20945343:143048
x1,749:23395610,20945343
k1,749:23538658,20945343:143048
x1,749:24179330,20945343
k1,749:24322377,20945343:143047
x1,749:25792994,20945343
k1,749:25936042,20945343:143048
x1,749:26751306,20945343
k1,749:26894354,20945343:143048
x1,749:28088153,20945343
k1,749:28231201,20945343:143048
x1,749:28667931,20945343
k1,749:28810978,20945343:143047
$1,749:28810978,20945343
x1,749:29086324,20945343
$1,749:29105135,20945343
k1,749:29248183,20945343:143048
x1,749:31897388,20945343
k1,749:32040436,20945343:143048
x1,749:32390126,20945343
k1,749:32533174,20945343:143048
x1,749:33203209,20945343
k1,749:33346256,20945343:143047
x1,749:34074487,20945343
x1,749:34702058,20945343
k1,749:34845106,20945343:143048
x1,749:35922502,20945343
k1,749:36065550,20945343:143048
x1,749:36706222,20945343
k1,749:36706222,20945343:0
)
(1,749:20602840,21535167:16103382,357558,113504
x1,749:20878186,21535167
$1,749:20896997,21535167
x1,749:21071583,21535167
x1,749:23605446,21535167
k1,749:23739567,21535167:134121
x1,749:24176297,21535167
k1,749:24310418,21535167:134121
x1,749:24572562,21535167
x1,749:25991794,21535167
k1,749:26125915,21535167:134121
x1,749:26882984,21535167
k1,749:27017105,21535167:134121
x1,749:28706865,21535167
k1,749:28840986,21535167:134121
x1,749:29248877,21535167
k1,749:29382999,21535167:134122
x1,749:30023671,21535167
k1,749:30157792,21535167:134121
x1,749:31671918,21535167
k1,749:31806039,21535167:134121
x1,749:33815083,21535167
k1,749:33949204,21535167:134121
x1,749:34589352,21535167
k1,749:34723473,21535167:134121
x1,749:35756837,21535167
k1,749:35890958,21535167:134121
x1,749:36706222,21535167
k1,749:36706222,21535167:0
)
(1,749:20602840,22124991:16103382,357558,113504
x1,749:21710124,22124991
k1,749:21876740,22124991:166616
x1,749:22895423,22124991
k1,749:23062056,22124991:166633
x1,749:23673372,22124991
k1,749:23840005,22124991:166633
x1,749:24480677,22124991
k1,749:24647310,22124991:166633
x1,749:26569340,22124991
k1,749:26735973,22124991:166633
x1,749:28221266,22124991
k1,749:28387899,22124991:166633
x1,749:29844348,22124991
k1,749:30010981,22124991:166633
x1,749:30360671,22124991
k1,749:30527304,22124991:166633
x1,749:31969096,22124991
k1,749:32135729,22124991:166633
x1,749:32543620,22124991
k1,749:32710253,22124991:166633
x1,749:32884839,22124991
$1,749:32884839,22124991
x1,749:33198414,22124991
$1,749:33198414,22124991
x1,749:33373000,22124991
x1,749:34523273,22124991
k1,749:34689906,22124991:166633
x1,749:36131698,22124991
k1,749:36298331,22124991:166633
x1,749:36706222,22124991
k1,749:36706222,22124991:0
)
(1,749:20602840,22714815:16103382,357558,101945
x1,749:20777426,22714815
$1,749:20777426,22714815
x1,749:21052772,22714815
$1,749:21071583,22714815
x1,749:21246169,22714815
x1,749:22265370,22714815
k1,749:22506904,22714815:241534
x1,749:23263973,22714815
k1,749:23505507,22714815:241534
x1,749:24947299,22714815
k1,749:25188832,22714815:241533
x1,749:25596723,22714815
k1,749:25838257,22714815:241534
x1,749:26012843,22714815
$1,749:26012843,22714815
x1,749:26271956,22714815
$1,749:26294105,22714815
x1,749:26468691,22714815
x1,749:27618964,22714815
k1,749:27860498,22714815:241534
x1,749:28675762,22714815
k1,749:28917296,22714815:241534
x1,749:30024580,22714815
k1,749:30266055,22714815:241475
x1,749:31284738,22714815
k1,749:31526272,22714815:241534
x1,749:32137588,22714815
k1,749:32379122,22714815:241534
x1,749:33019794,22714815
k1,749:33261327,22714815:241533
x1,749:34979395,22714815
k1,749:35220929,22714815:241534
x1,749:36706222,22714815
k1,749:36706222,22714815:0
)
(1,749:20602840,23304639:16103382,357558,113504
x1,749:22059289,23304639
k1,749:22241101,23304639:181812
x1,749:22590791,23304639
k1,749:22772604,23304639:181813
x1,749:23952252,23304639
k1,749:24134064,23304639:181812
x1,749:24541955,23304639
k1,749:24723767,23304639:181812
x1,749:24898353,23304639
$1,749:24898353,23304639
x1,749:25211928,23304639
$1,749:25211928,23304639
x1,749:25386514,23304639
x1,749:26536787,23304639
k1,749:26718600,23304639:181813
x1,749:28160392,23304639
k1,749:28342204,23304639:181812
x1,749:28750095,23304639
k1,749:28931907,23304639:181812
x1,749:29106493,23304639
$1,749:29106493,23304639
x1,749:29381839,23304639
$1,749:29400650,23304639
x1,749:29575236,23304639
x1,749:30594437,23304639
k1,749:30776250,23304639:181813
x1,749:31533319,23304639
k1,749:31715131,23304639:181812
x1,749:33156923,23304639
k1,749:33338735,23304639:181812
x1,749:33746626,23304639
k1,749:33928439,23304639:181813
x1,749:34103025,23304639
$1,749:34103025,23304639
x1,749:34362138,23304639
$1,749:34384287,23304639
x1,749:34558873,23304639
x1,749:35709146,23304639
k1,749:35890958,23304639:181812
x1,749:36706222,23304639
k1,749:36706222,23304639:0
)
(1,749:20602840,23894463:16103382,357558,113504
x1,749:22873510,23894463
k1,749:23061877,23894463:188367
x1,749:24314389,23894463
x1,749:24568674,23894463
x1,749:25842159,23894463
k1,749:26030527,23894463:188368
x1,749:26554815,23894463
k1,749:26743182,23894463:188367
x1,749:27703669,23894463
k1,749:27892037,23894463:188368
x1,749:28736652,23894463
k1,749:28925019,23894463:188367
x1,749:29274709,23894463
k1,749:29463076,23894463:188367
x1,749:30424094,23894463
k1,749:30612462,23894463:188368
x1,749:30787048,23894463
$1,749:30787048,23894463
x1,749:31100623,23894463
$1,749:31100623,23894463
x1,749:31275209,23894463
x1,749:32425482,23894463
k1,749:32613849,23894463:188367
x1,749:33574867,23894463
k1,749:33763235,23894463:188368
x1,749:33937821,23894463
$1,749:33937821,23894463
x1,749:34213167,23894463
$1,749:34231978,23894463
x1,749:34406564,23894463
x1,749:35556837,23894463
k1,749:35745204,23894463:188367
x1,749:36706222,23894463
k1,749:36706222,23894463:0
)
(1,749:20602840,24484287:16103382,357558,93056
x1,749:20777426,24484287
$1,749:20777426,24484287
x1,749:21036539,24484287
$1,749:21058688,24484287
x1,749:21233274,24484287
x1,749:22383547,24484287
k1,749:36706222,24484287:14322675
g1,749:36706222,24484287
)
]
g1,749:36706222,19175871
g1,749:36706222,19175871
)
]
]
(1,814:20602840,26751095:16103382,446948,141880
x1,814:22422750,26751095
k1,806:22743227,26751095:320477
x1,806:23908441,26751095
k1,806:24228918,26751095:320477
x1,806:24774830,26751095
x1,806:25793901,26751095
k1,806:26114378,26751095:320477
x1,806:26733034,26751095
x1,806:28007033,26751095
k1,806:28327510,26751095:320477
x1,806:29783684,26751095
k1,806:30104161,26751095:320477
x1,806:30904345,26751095
k1,806:31224822,26751095:320477
x1,806:31806774,26751095
x1,806:32425430,26751095
x1,806:33226269,26751095
k1,806:33546746,26751095:320477
x1,806:34092658,26751095
k1,806:34413135,26751095:320477
x1,806:34922343,26751095
x1,806:35868679,26751095
x1,806:36706222,26751095
k1,806:36706222,26751095:0
)
(1,814:20602840,27537527:16103382,446948,141880
x1,814:21403679,27537527
k1,806:21707936,27537527:304257
x1,806:23017983,27537527
x1,806:23855526,27537527
k1,806:24159783,27537527:304257
x1,806:24450759,27537527
x1,806:25433135,27537527
k1,806:25737392,27537527:304257
x1,806:26501536,27537527
k1,806:26805793,27537527:304257
x1,806:27497184,27537527
x1,806:28261319,27537527
x1,806:28771182,27537527
x1,806:29717501,27537527
k1,806:30021758,27537527:304257
x1,806:31186972,27537527
k1,806:31491229,27537527:304257
x1,806:31818909,27537527
x1,806:32093501,27537527
x1,806:32493916,27537527
x1,806:33404204,27537527
k1,806:33708461,27537527:304257
x1,806:35455629,27537527
k1,806:35759886,27537527:304257
x1,806:36706222,27537527
k1,806:36706222,27537527:0
)
(1,814:20602840,28323959:16103382,446948,141880
x1,814:22350008,28323959
k1,806:22586696,28323959:236688
x1,806:23242056,28323959
k1,806:23478743,28323959:236687
x1,806:23769719,28323959
k1,806:24006407,28323959:236688
x1,806:24697798,28323959
x1,806:25304662,28323959
k1,806:25541349,28323959:236687
x1,806:26342188,28323959
x1,806:26560420,28323959
x1,806:27550011,28323959
k1,806:27786699,28323959:236688
x1,806:29570578,28323959
x1,806:30699080,28323959
x1,806:31536623,28323959
k1,806:31773310,28323959:236687
x1,806:32392604,28323959
k1,806:32629292,28323959:236688
x1,806:33575628,28323959
x1,806:33866604,28323959
x1,806:34557995,28323959
x1,806:35031154,28323959
x1,806:36014176,28323959
x1,806:36706222,28323959
k1,806:36706222,28323959:0
)
(1,814:20602840,29110391:16103382,446948,141880
x1,814:21258200,29110391
k1,806:21564668,29110391:306468
x1,806:22074531,29110391
x1,806:22785587,29110391
x1,806:23804658,29110391
k1,806:24111126,29110391:306468
x1,806:24766486,29110391
x1,806:25931046,29110391
k1,806:26237514,29110391:306468
x1,806:26928905,29110391
x1,806:27693040,29110391
x1,806:28202903,29110391
x1,806:29313062,29110391
k1,806:29619530,29110391:306468
x1,806:30493769,29110391
x1,806:31330657,29110391
k1,806:31637124,29110391:306467
x1,806:31964804,29110391
k1,806:32271272,29110391:306468
x1,806:34418855,29110391
k1,806:34725323,29110391:306468
x1,806:35016299,29110391
k1,806:35322767,29110391:306468
x1,806:36706222,29110391
k1,814:36706222,29110391:0
)
(1,814:20602840,29896823:16103382,446948,141880
x1,814:20893816,29896823
x1,806:22958848,29896823
k1,806:23209608,29896823:250760
x1,806:23901654,29896823
x1,806:24811286,29896823
k1,806:25062046,29896823:250760
x1,806:25607958,29896823
k1,806:25858718,29896823:250760
x1,806:26149694,29896823
k1,806:26400454,29896823:250760
x1,806:28220382,29896823
x1,806:28948477,29896823
k1,806:29199237,29896823:250760
x1,806:29927332,29896823
x1,806:30437195,29896823
x1,806:30893979,29896823
x1,806:31731522,29896823
k1,806:31982282,29896823:250760
x1,806:32783121,29896823
k1,806:33033881,29896823:250760
x1,806:33689223,29896823
x1,806:34635542,29896823
k1,806:34886302,29896823:250760
x1,806:36706222,29896823
k1,806:36706222,29896823:0
)
(1,814:20602840,30683255:16103382,446948,141880
x1,814:21658606,30683255
x1,814:22459445,30683255
k1,806:22623031,30683255:163586
x1,806:23278391,30683255
k1,806:23441976,30683255:163585
x1,806:23732952,30683255
k1,806:23896538,30683255:163586
x1,806:24661329,30683255
x1,806:24843512,30683255
x1,806:25571607,30683255
x1,806:25699407,30683255
k1,806:25862992,30683255:163585
x1,806:27136999,30683255
k1,806:27300585,30683255:163586
x1,806:28283607,30683255
k1,806:28447193,30683255:163586
x1,806:29394167,30683255
k1,806:29557752,30683255:163585
x1,806:29994863,30683255
k1,806:30158449,30683255:163586
x1,806:30668312,30683255
x1,806:31379368,30683255
x1,806:32398439,30683255
k1,806:32562024,30683255:163585
x1,806:33836031,30683255
k1,806:33999617,30683255:163586
x1,806:34400041,30683255
x1,806:34886312,30683255
x1,806:35650447,30683255
x1,806:36706222,30683255
k1,806:36706222,30683255:0
)
(1,814:20602840,31469687:16103382,446948,141880
x1,814:20930520,31469687
k1,806:21227698,31469687:297178
x1,806:22137986,31469687
x1,806:22922450,31469687
k1,806:23219628,31469687:297178
x1,806:23729491,31469687
k1,806:24026670,31469687:297179
x1,806:24900909,31469687
x1,806:25737797,31469687
k1,806:26034975,31469687:297178
x1,806:26362655,31469687
k1,806:26659833,31469687:297178
x1,806:28006576,31469687
k1,806:28303754,31469687:297178
x1,806:29250728,31469687
k1,806:29547906,31469687:297178
x1,806:29985017,31469687
k1,806:30282196,31469687:297179
x1,806:31083035,31469687
k1,806:31380213,31469687:297178
x1,806:32945187,31469687
x1,806:33600547,31469687
k1,806:33897725,31469687:297178
x1,806:34443637,31469687
k1,806:34740815,31469687:297178
x1,806:35359471,31469687
x1,806:36706222,31469687
k1,806:36706222,31469687:0
)
(1,814:20602840,32256119:16103382,446948,9168
x1,814:21367631,32256119
x1,814:21549814,32256119
x1,814:22277909,32256119
x1,814:22405709,32256119
g1,806:22635089,32256119
k1,814:36706222,32256119:14071133
g1,814:36706222,32256119
)
(1,824:20602840,33645531:16103382,444988,8188
k1,824:25831605,33645531:5228765
g1,824:25831605,33645531
x1,824:27036149,33645531
g1,824:27363829,33645531
x1,824:31477458,33645531
g1,824:31477458,33645531
k1,824:36706222,33645531:5228764
)
(1,827:20602840,34751774:16103382,446948,141880
h1,826:20602840,34751774:655360,0,0
x1,826:21804112,34751774
k1,826:22055851,34751774:251739
x1,826:23002825,34751774
k1,826:23254565,34751774:251740
x1,826:23873221,34751774
x1,826:24710109,34751774
x1,826:24847740,34751774
k1,826:25099479,34751774:251739
x1,826:25863623,34751774
k1,826:26115362,34751774:251739
x1,826:26734018,34751774
x1,826:27048594,34751774
x1,826:27329746,34751774
k1,826:27581485,34751774:251739
x1,826:28418373,34751774
x1,826:30092796,34751774
k1,826:30344536,34751774:251740
x1,826:30635512,34751774
k1,826:30887251,34751774:251739
x1,826:32524987,34751774
x1,826:34017227,34751774
k1,826:34268966,34751774:251739
x1,826:34996406,34751774
x1,826:35287382,34751774
x1,826:36706222,34751774
k1,826:36706222,34751774:0
)
(1,827:20602840,35538206:16103382,446948,141880
x1,827:21912887,35538206
x1,827:22750430,35538206
k1,826:22978570,35538206:228140
x1,826:25108472,35538206
k1,826:25336612,35538206:228140
x1,826:26428427,35538206
k1,826:26656567,35538206:228140
x1,826:27166430,35538206
k1,826:27394570,35538206:228140
x1,826:28704617,35538206
k1,826:28932756,35538206:228139
x1,826:30206763,35538206
k1,826:30434903,35538206:228140
x1,826:31819005,35538206
k1,826:32047145,35538206:228140
x1,826:33138960,35538206
k1,826:33367100,35538206:228140
x1,826:34313436,35538206
k1,826:34541576,35538206:228140
x1,826:35233622,35538206
x1,826:36107214,35538206
x1,826:36425070,35538206
x1,826:36706222,35538206
k1,826:36706222,35538206:0
)
(1,827:20602840,36324638:16103382,446948,141880
x1,827:21294231,36324638
x1,827:22058366,36324638
x1,827:23114141,36324638
k1,826:23274618,36324638:160477
x1,826:24584665,36324638
x1,826:25422208,36324638
k1,826:25582685,36324638:160477
x1,826:26529021,36324638
x1,826:27439299,36324638
k1,826:27599776,36324638:160477
x1,826:28109639,36324638
k1,826:28270116,36324638:160477
x1,826:30090044,36324638
x1,826:30818139,36324638
k1,826:30978616,36324638:160477
x1,826:31816152,36324638
x1,826:33217942,36324638
k1,826:33378419,36324638:160477
x1,826:34143219,36324638
k1,826:34303696,36324638:160477
x1,826:34813559,36324638
x1,826:35541654,36324638
x1,826:36487990,36324638
x1,826:36706222,36324638
k1,827:36706222,36324638:0
)
(1,827:20602840,37111070:16103382,446948,141880
x1,827:21440383,37111070
k1,826:21690001,37111070:249618
x1,826:22199864,37111070
x1,826:22745776,37111070
x1,826:23764847,37111070
x1,826:24784573,37111070
k1,826:25034190,37111070:249617
x1,826:26490389,37111070
k1,826:26740007,37111070:249618
x1,826:27285919,37111070
x1,826:28304990,37111070
k1,826:28554608,37111070:249618
x1,826:29173264,37111070
x1,826:30447263,37111070
k1,826:30696880,37111070:249617
x1,826:32153054,37111070
k1,826:32402672,37111070:249618
x1,826:32912535,37111070
k1,826:33162152,37111070:249617
x1,826:34363406,37111070
x1,826:35200949,37111070
k1,826:35450567,37111070:249618
x1,826:36706222,37111070
k1,826:36706222,37111070:0
)
(1,827:20602840,37897502:16103382,446948,141880
x1,827:21403679,37897502
k1,826:21601731,37897502:198052
x1,826:23276163,37897502
k1,826:23474215,37897502:198052
x1,826:24747567,37897502
k1,826:24945618,37897502:198051
x1,826:26037433,37897502
k1,826:26235485,37897502:198052
x1,826:26745348,37897502
k1,826:26943400,37897502:198052
x1,826:27525352,37897502
x1,826:28981551,37897502
k1,826:29179603,37897502:198052
x1,826:29943747,37897502
k1,826:30141799,37897502:198052
x1,826:30979335,37897502
x1,826:31962357,37897502
k1,826:32160408,37897502:198051
x1,826:32779064,37897502
x1,826:33579903,37897502
k1,826:33777955,37897502:198052
x1,826:34724291,37897502
k1,826:34922343,37897502:198052
x1,826:35759886,37897502
x1,826:36706222,37897502
k1,826:36706222,37897502:0
)
(1,827:20602840,38683934:16103382,446948,141880
x1,827:21258200,38683934
x1,827:22386719,38683934
x1,827:23114806,38683934
k1,826:23291349,38683934:176543
x1,826:23837253,38683934
k1,826:24013797,38683934:176544
x1,826:24924085,38683934
x1,826:25708549,38683934
k1,826:25885092,38683934:176543
x1,826:27159099,38683934
k1,826:27335642,38683934:176543
x1,826:28136481,38683934
k1,826:28313024,38683934:176543
x1,826:29077815,38683934
x1,826:29587678,38683934
x1,826:29952054,38683934
x1,826:31043869,38683934
k1,826:31220412,38683934:176543
x1,826:31729620,38683934
x1,826:32675956,38683934
x1,826:33695682,38683934
k1,826:33872226,38683934:176544
x1,826:34382089,38683934
k1,826:34558632,38683934:176543
x1,826:35868679,38683934
x1,826:36706222,38683934
k1,826:36706222,38683934:0
)
(1,827:20602840,39470366:16103382,446948,141880
x1,827:20893816,39470366
x1,827:21876192,39470366
k1,826:22044129,39470366:167937
x1,826:22371809,39470366
x1,826:22689665,39470366
x1,826:22970817,39470366
x1,826:24008231,39470366
k1,826:24176167,39470366:167936
x1,826:25195247,39470366
k1,826:25363184,39470366:167937
x1,826:26673886,39470366
k1,826:26841822,39470366:167936
x1,826:27460478,39470366
x1,826:27788158,39470366
x1,826:28390430,39470366
x1,826:29737173,39470366
k1,826:29905110,39470366:167937
x1,826:30451022,39470366
k1,826:30618959,39470366:167937
x1,826:31565933,39470366
k1,826:31733869,39470366:167936
x1,826:32607461,39470366
x1,826:34136405,39470366
k1,826:34304342,39470366:167937
x1,826:34922998,39470366
x1,826:36706222,39470366
k1,826:36706222,39470366:0
)
(1,827:20602840,40256798:16103382,446948,141880
x1,827:21513128,40256798
x1,826:22297592,40256798
k1,826:22483716,40256798:186124
x1,826:23757723,40256798
k1,826:23943847,40256798:186124
x1,826:24817439,40256798
k1,826:25003562,40256798:186123
x1,826:25294538,40256798
x1,826:25612394,40256798
x1,826:26231050,40256798
x1,826:26631465,40256798
x1,826:28197095,40256798
k1,826:28383219,40256798:186124
x1,826:29183403,40256798
k1,826:29369527,40256798:186124
x1,826:30352549,40256798
k1,826:30538673,40256798:186124
x1,826:31084585,40256798
k1,826:31270709,40256798:186124
x1,826:32217683,40256798
k1,826:32403806,40256798:186123
x1,826:33022462,40256798
x1,826:34805686,40256798
k1,826:34991810,40256798:186124
x1,826:35901442,40256798
k1,826:36087566,40256798:186124
x1,826:36706222,40256798
k1,826:36706222,40256798:0
)
(1,827:20602840,41043230:16103382,446948,141880
x1,827:21221496,41043230
x1,827:22532198,41043230
k1,826:22802868,41043230:270670
x1,826:23312731,41043230
k1,826:23583402,41043230:270671
x1,826:23911082,41043230
x1,826:24185674,41043230
x1,826:24586089,41043230
x1,826:25496377,41043230
k1,826:25767047,41043230:270670
x1,826:26713383,41043230
x1,826:27623661,41043230
k1,826:27894331,41043230:270670
x1,826:28731867,41043230
x1,826:29969817,41043230
k1,826:30240487,41043230:270670
x1,826:31405701,41043230
k1,826:31676372,41043230:270671
x1,826:32804891,41043230
x1,826:33605730,41043230
x1,826:33923586,41043230
k1,826:34194256,41043230:270670
x1,826:34849616,41043230
x1,826:35978135,41043230
x1,826:36706222,41043230
k1,826:36706222,41043230:0
)
(1,827:20602840,41829662:16103382,446948,141880
x1,827:22059030,41829662
k1,826:22392033,41829662:333003
x1,826:23010689,41829662
x1,826:23593297,41829662
x1,826:24649072,41829662
k1,826:24982075,41829662:333003
x1,826:25710162,41829662
x1,826:26402208,41829662
x1,826:27094254,41829662
k1,826:27427258,41829662:333004
x1,826:27973170,41829662
k1,826:28306173,41829662:333003
x1,826:29107012,41829662
k1,826:29440015,41829662:333003
x1,826:30277551,41829662
x1,826:31697684,41829662
k1,826:32030687,41829662:333003
x1,826:32576599,41829662
k1,826:32909603,41829662:333004
x1,826:33273969,41829662
k1,826:33606972,41829662:333003
x1,826:34116180,41829662
x1,826:35717859,41829662
k1,826:36050862,41829662:333003
x1,826:36706222,41829662
k1,826:36706222,41829662:0
)
(1,827:20602840,42616094:16103382,446948,141880
x1,827:21876847,42616094
k1,826:22147381,42616094:270534
x1,826:23130421,42616094
x1,826:23769388,42616094
x1,826:25006700,42616094
k1,826:25277235,42616094:270535
x1,826:25823147,42616094
k1,826:26093681,42616094:270534
x1,826:26894520,42616094
k1,826:27165055,42616094:270535
x1,826:28002591,42616094
x1,826:28985613,42616094
k1,826:29256147,42616094:270534
x1,826:29766010,42616094
k1,826:30036544,42616094:270534
x1,826:31237798,42616094
k1,826:31508333,42616094:270535
x1,826:32309172,42616094
k1,826:32579706,42616094:270534
x1,826:34417978,42616094
k1,826:34688513,42616094:270535
x1,826:35634849,42616094
k1,826:35905383,42616094:270534
x1,826:36706222,42616094
k1,826:36706222,42616094:0
)
(1,827:20602840,43402526:16103382,446948,141880
x1,827:22422750,43402526
k1,826:22794424,43402526:371674
x1,826:24468856,43402526
k1,826:24840530,43402526:371674
x1,826:25750162,43402526
k1,826:26121836,43402526:371674
x1,826:26740492,43402526
k1,826:27112166,43402526:371674
x1,826:27730822,43402526
x1,826:29041524,43402526
k1,826:29413197,43402526:371673
x1,826:29923060,43402526
k1,826:30294734,43402526:371674
x1,826:30913390,43402526
x1,826:31231246,43402526
k1,826:31602920,43402526:371674
x1,826:32258280,43402526
x1,826:33422840,43402526
k1,826:33794514,43402526:371674
x1,826:34485905,43402526
x1,826:35250040,43402526
x1,826:35759903,43402526
x1,826:36706222,43402526
k1,826:36706222,43402526:0
)
(1,827:20602840,44188958:16103382,446948,141880
x1,827:21768054,44188958
x1,827:22605597,44188958
k1,826:22931642,44188958:326045
x1,826:23550298,44188958
x1,826:23868154,44188958
k1,826:24194199,44188958:326045
x1,826:25431511,44188958
x1,826:25904670,44188958
x1,826:26924396,44188958
k1,826:27250441,44188958:326045
x1,826:28124033,44188958
x1,826:29398024,44188958
k1,826:29724070,44188958:326046
x1,826:30670406,44188958
k1,826:30996451,44188958:326045
x1,826:31542363,44188958
k1,826:31868408,44188958:326045
x1,826:33033622,44188958
k1,826:33359667,44188958:326045
x1,826:34560922,44188958
k1,826:34886967,44188958:326045
x1,826:35687151,44188958
x1,826:36706222,44188958
k1,826:36706222,44188958:0
)
(1,827:20602840,44975390:16103382,446948,141880
x1,827:21148744,44975390
x1,827:21912879,44975390
x1,827:22932605,44975390
k1,826:23170752,44975390:238147
x1,826:24117088,44975390
k1,826:24355235,44975390:238147
x1,826:24937843,44975390
x1,826:25504067,44975390
x1,826:26778065,44975390
k1,826:27016212,44975390:238147
x1,826:28435716,44975390
k1,826:28673855,44975390:238139
x1,826:29875109,44975390
x1,826:30876492,44975390
k1,826:31114639,44975390:238147
x1,826:32061613,44975390
k1,826:32299760,44975390:238147
x1,826:32918416,44975390
x1,826:34701640,44975390
k1,826:34939787,44975390:238147
x1,826:35849419,44975390
k1,826:36087566,44975390:238147
x1,826:36706222,44975390
k1,826:36706222,44975390:0
)
(1,827:20602840,45761822:16103382,446948,141880
x1,827:21731359,45761822
x1,827:22386719,45761822
x1,827:22859878,45761822
x1,827:23879604,45761822
x1,827:24862626,45761822
k1,826:25208757,45761822:346131
x1,826:25499733,45761822
x1,826:26065957,45761822
x1,826:27339955,45761822
k1,826:27686087,45761822:346132
x1,826:28851301,45761822
k1,826:29197432,45761822:346131
x1,826:29488408,45761822
k1,826:29834539,45761822:346131
x1,826:30162219,45761822
x1,826:30989283,45761822
k1,826:31335414,45761822:346131
x1,826:32755547,45761822
k1,826:33101679,45761822:346132
x1,826:34903901,45761822
k1,826:35250032,45761822:346131
x1,826:36706222,45761822
k1,826:36706222,45761822:0
)
(1,827:20602840,46548254:16103382,446948,141880
x1,827:22386719,46548254
x1,827:23515221,46548254
x1,827:24352764,46548254
k1,826:24555167,46548254:202403
x1,826:25865887,46548254
k1,826:26068290,46548254:202403
x1,826:26686946,46548254
x1,826:27451090,46548254
x1,826:29379793,46548254
k1,826:29582195,46548254:202402
x1,826:30237555,46548254
k1,826:30439958,46548254:202403
x1,826:31386294,46548254
x1,826:32368661,46548254
k1,826:32571064,46548254:202403
x1,826:33262455,46548254
x1,826:34026590,46548254
x1,826:34536453,46548254
x1,826:35646612,46548254
k1,826:35849015,46548254:202403
x1,826:36467671,46548254
x1,826:36706222,46548254
k1,826:36706222,46548254:0
)
(1,827:20602840,47334686:16103382,446948,141880
x1,827:21221496,47334686
x1,826:21536072,47334686
x1,826:21817224,47334686
k1,826:22150259,47334686:333035
x1,826:23060547,47334686
x1,826:23845011,47334686
k1,826:24178046,47334686:333035
x1,826:25524789,47334686
k1,826:25857824,47334686:333035
x1,826:26476480,47334686
x1,826:26804160,47334686
x1,826:27406432,47334686
x1,826:28753175,47334686
k1,826:29086209,47334686:333034
x1,826:31125024,47334686
k1,826:31458059,47334686:333035
x1,826:32258898,47334686
k1,826:32591933,47334686:333035
x1,826:33283979,47334686
x1,826:34084818,47334686
x1,826:35213337,47334686
x1,826:35686496,47334686
x1,826:36706222,47334686
k1,826:36706222,47334686:0
)
(1,827:20602840,48121118:16103382,446948,141880
x1,827:21148752,48121118
k1,826:21453636,48121118:304884
x1,826:22072292,48121118
k1,826:22377176,48121118:304884
x1,826:22887039,48121118
x1,826:23360198,48121118
x1,826:24160382,48121118
x1,826:24524748,48121118
x1,826:24836044,48121118
x1,826:25117196,48121118
k1,826:25422080,48121118:304884
x1,826:25713056,48121118
x1,826:26623344,48121118
x1,826:27387480,48121118
x1,826:28588752,48121118
x1,826:29425640,48121118
x1,826:30179960,48121118
k1,826:30484844,48121118:304884
x1,826:31103500,48121118
x1,826:31795546,48121118
x1,826:32377498,48121118
x1,826:33561064,48121118
k1,826:33865948,48121118:304884
x1,826:34230314,48121118
x1,826:34995105,48121118
x1,826:35868679,48121118
x1,826:36706222,48121118
k1,826:36706222,48121118:0
)
]
g1,827:36706222,48121118
)
)
]
(1,827:3552215,50015603:33154007,0,0
h1,827:3552215,50015603:33154007,0,0
)
]
]
]
!69130
}6
Input:147:C:\Users\SiQi\Documents\Research\Papers (thesis topics)\deep neural network\all versions\Summer_Students_Paper_Revised_NEW\Summer_Students_Paper_Revised_NEW\main3_copyright_note.bbl
!202
{7
[1,885:4736286,43675704:31969936,38939418,0
h1,885:4736286,4736286:0,0,0
[1,885:4736286,4736286:0,0,0
(1,885:4736286,3228713:0,0,0
k1,885:4736286,3228713:1249852
)
]
[1,885:4736286,43675704:31969936,38939418,0
[1,885:3552215,43675704:33154007,40381210,0
[1,885:3552215,3294494:33154007,0,0
(1,885:3552215,3294494:33154007,0,0
h1,885:3552215,3294494:33154007,0,0
)
]
[1,885:3552215,41781219:33154007,38486725,0
(1,885:3552215,41781219:33154007,38486725,0
(1,885:3552215,41781219:16103382,38486725,0
[147,40:3552215,41781219:16103382,38486725,0
[1,777:3552215,15982058:16103382,12687564,0
[1,777:3552215,15982058:16103382,12687564,0
(1,775:3552215,11149962:16103382,7855468,0
k1,775:4973206,11149962:1420991
h1,774:4973206,11149962:0,0,0
(1,774:4973206,11149962:13261400,7855468,0
(1,774:4973206,11149962:13261238,7855487,0
(1,774:4973206,11149962:13261238,7855487,0
(1,774:4973206,11149962:0,22781539,0
(1,774:4973206,11149962:38458648,22781539,0
)
k1,774:4973206,11149962:-38458648
)
)
)
)
g1,775:18234606,11149962
k1,775:19655597,11149962:1420991
)
(1,775:3552215,12329610:16103382,357558,3652448
h1,775:3552215,12329610:0,0,0
[1,775:3552215,12329610:16103382,357558,3652448
(1,775:3552215,12329610:16103382,357558,113504
x1,775:4382679,12329610
k1,775:4610783,12329610:228104
x1,775:5003999,12329610
k1,775:5232104,12329610:228105
k1,775:5460208,12329610:228104
k1,775:5688313,12329610:228105
(1,775:5688313,12329610:0,0,0
(1,775:5688313,11739786:0,0,0
)
)
x1,775:6503577,12329610
k1,775:6731681,12329610:228104
x1,775:6964462,12329610
x1,775:7216123,12329610
x1,775:8343337,12329610
k1,775:8571441,12329610:228104
x1,775:11220646,12329610
k1,775:11448751,12329610:228105
x1,775:11885481,12329610
k1,775:12113585,12329610:228104
x1,775:12754257,12329610
k1,775:12982361,12329610:228104
x1,775:14321906,12329610
k1,775:14550011,12329610:228105
x1,775:16005941,12329610
k1,775:16234045,12329610:228104
x1,775:17166217,12329610
k1,775:17394322,12329610:228105
x1,775:17918603,12329610
x1,775:18175505,12329610
k1,775:18403609,12329610:228104
x1,775:19655597,12329610
k1,775:19655597,12329610:0
)
(1,775:3552215,12919434:16103382,358263,93056
x1,775:5066341,12919434
k1,775:5279742,12919434:213401
x1,775:6444684,12919434
k1,775:6658084,12919434:213400
x1,775:6832670,12919434
$1,775:6832670,12919434
x1,775:7296890,12919434
(1,775:7296890,12992251:273063,253405,0
x1,775:7537185,12992251
)
$1,775:7569953,12919434
k1,775:7783354,12919434:213401
x1,775:8079047,12919434
k1,775:8292447,12919434:213400
x1,775:8685663,12919434
k1,775:8899064,12919434:213401
x1,775:9850117,12919434
k1,775:10063517,12919434:213400
x1,775:10398532,12919434
k1,775:10611933,12919434:213401
x1,775:11369002,12919434
k1,775:11582403,12919434:213401
$1,775:11582403,12919434
x1,775:12046623,12919434
(1,775:12046623,12992251:273063,253405,0
x1,775:12286918,12992251
)
$1,775:12319686,12919434
k1,775:12533086,12919434:213400
x1,775:12828779,12919434
k1,775:13042180,12919434:213401
x1,775:13435396,12919434
k1,775:13648796,12919434:213400
x1,775:14599849,12919434
k1,775:14813250,12919434:213401
x1,775:15017193,12919434
k1,775:15230593,12919434:213400
x1,775:16453224,12919434
k1,775:16666625,12919434:213401
x1,775:17103355,12919434
k1,775:17316755,12919434:213400
x1,775:17957427,12919434
k1,775:18170828,12919434:213401
x1,775:19655597,12919434
k1,775:19655597,12919434:0
)
(1,775:3552215,13509258:16103382,357558,113504
x1,775:4658967,13509258
k1,775:4882359,13509258:223392
x1,775:5639428,13509258
k1,775:5862820,13509258:223392
x1,775:6503492,13509258
k1,775:6726884,13509258:223392
x1,775:8444952,13509258
k1,775:8668344,13509258:223392
x1,775:10153637,13509258
k1,775:10377029,13509258:223392
x1,775:10901317,13509258
k1,775:11124710,13509258:223393
x1,775:11445049,13509258
x1,775:13289997,13509258
k1,775:13513389,13509258:223392
x1,775:13775533,13509258
k1,775:13998925,13509258:223392
x1,775:14406816,13509258
k1,775:14630208,13509258:223392
x1,775:15999111,13509258
k1,775:16222503,13509258:223392
x1,775:16484647,13509258
k1,775:16708039,13509258:223392
x1,775:17640211,13509258
k1,775:17863603,13509258:223392
x1,775:18271494,13509258
x1,775:19655597,13509258
k1,775:19655597,13509258:0
)
(1,775:3552215,14099082:16103382,357558,113504
x1,775:5081023,14099082
k1,775:5233174,14099082:152151
x1,775:6048438,14099082
k1,775:6200590,14099082:152152
x1,775:8529961,14099082
k1,775:8682112,14099082:152151
x1,775:9614284,14099082
k1,775:9766436,14099082:152152
x1,775:10174327,14099082
x1,775:11558430,14099082
k1,775:11710581,14099082:152151
x1,775:13108317,14099082
k1,775:13260468,14099082:152151
x1,775:14279150,14099082
k1,775:14431302,14099082:152152
x1,775:16236934,14099082
k1,775:16389085,14099082:152151
x1,775:17408292,14099082
k1,775:17560444,14099082:152152
x1,775:18201116,14099082
k1,775:18353267,14099082:152151
x1,775:19022778,14099082
x1,775:19655597,14099082
k1,775:19655597,14099082:0
)
(1,775:3552215,14688906:16103382,357558,113504
x1,775:5561259,14688906
k1,775:5761274,14688906:200015
x1,775:6285562,14688906
k1,775:6485578,14688906:200016
x1,775:8407607,14688906
k1,775:8607622,14688906:200015
x1,775:9248294,14688906
k1,775:9448310,14688906:200016
x1,775:9710454,14688906
x1,775:11129686,14688906
k1,775:11329701,14688906:200015
x1,775:12771493,14688906
k1,775:12971508,14688906:200015
x1,775:13263009,14688906
x1,775:13691880,14688906
k1,775:13891896,14688906:200016
x1,775:14532568,14688906
k1,775:14732583,14688906:200015
x1,775:15809979,14688906
k1,775:16009995,14688906:200016
x1,775:18019039,14688906
x1,775:18116037,14688906
k1,775:18316052,14688906:200015
x1,775:19655597,14688906
k1,775:19655597,14688906:0
)
(1,775:3552215,15278730:16103382,357558,113504
x1,775:4192363,15278730
k1,775:4448216,15278730:255853
x1,775:5321669,15278730
k1,775:5577521,15278730:255852
x1,775:5985412,15278730
k1,775:6241265,15278730:255853
x1,775:7551972,15278730
k1,775:7807824,15278730:255852
x1,775:9904945,15278730
k1,775:10160798,15278730:255853
x1,775:11413310,15278730
x1,775:11667595,15278730
x1,775:12941080,15278730
k1,775:13196932,15278730:255852
x1,775:13604823,15278730
k1,775:13860676,15278730:255853
x1,775:15578750,15278730
k1,775:15834602,15278730:255852
x1,775:18483807,15278730
k1,775:18739660,15278730:255853
x1,775:19001804,15278730
x1,775:19256089,15278730
x1,775:19655597,15278730
k1,775:19655597,15278730:0
)
(1,775:3552215,15868554:16103382,357558,113504
x1,775:3960106,15868554
x1,775:5344209,15868554
g1,775:5527713,15868554
x1,775:7056521,15868554
k1,775:19655597,15868554:12599076
g1,775:19655597,15868554
)
]
g1,775:19655597,12329610
g1,775:19655597,12329610
)
]
]
[1,813:3552215,29363465:16103382,12590386,0
[1,813:3552215,29363465:16103382,12590386,0
(1,811:3552215,24531369:16103382,7758290,0
k1,811:4973206,24531369:1420991
h1,810:4973206,24531369:0,0,0
(1,810:4973206,24531369:13261400,7758290,0
(1,810:4973206,24531369:13260806,7758309,0
(1,810:4973206,24531369:13260806,7758309,0
(1,810:4973206,24531369:0,29049225,0
(1,810:4973206,24531369:49652072,29049225,0
)
k1,810:4973206,24531369:-49652072
)
)
)
)
g1,811:18234606,24531369
k1,811:19655597,24531369:1420991
)
(1,811:3552215,25711017:16103382,357558,3652448
h1,811:3552215,25711017:0,0,0
[1,811:3552215,25711017:16103382,357558,3652448
(1,811:3552215,25711017:16103382,357558,113504
x1,811:4382679,25711017
k1,811:4538312,25711017:155633
x1,811:4931528,25711017
k1,811:5087160,25711017:155632
k1,811:5242793,25711017:155633
k1,811:5398425,25711017:155632
(1,811:5398425,25711017:0,0,0
(1,811:5398425,25121193:0,0,0
)
)
x1,811:6213689,25711017
k1,811:6369322,25711017:155633
x1,811:7621834,25711017
x1,811:7876119,25711017
x1,811:9484619,25711017
k1,811:9640252,25711017:155633
x1,811:9945910,25711017
k1,811:10101542,25711017:155632
x1,811:11237139,25711017
k1,811:11392772,25711017:155633
x1,811:11917060,25711017
k1,811:12072693,25711017:155633
x1,811:12713365,25711017
k1,811:12868997,25711017:155632
x1,811:14791027,25711017
k1,811:14946660,25711017:155633
x1,811:16431953,25711017
k1,811:16587585,25711017:155632
x1,811:18044034,25711017
k1,811:18199667,25711017:155633
x1,811:19655597,25711017
k1,811:19655597,25711017:0
)
(1,811:3552215,26300841:16103382,358263,93056
x1,811:4484387,26300841
k1,811:4736167,26300841:251780
x1,811:5260448,26300841
x1,811:5517350,26300841
k1,811:5769131,26300841:251781
x1,811:7021119,26300841
k1,811:7272899,26300841:251780
x1,811:8787025,26300841
k1,811:9038806,26300841:251781
x1,811:10203748,26300841
k1,811:10455528,26300841:251780
x1,811:10630114,26300841
$1,811:10630114,26300841
x1,811:11094334,26300841
(1,811:11094334,26373658:273063,253405,0
x1,811:11334629,26373658
)
k1,811:11656484,26300841:289087
x1,811:12089756,26300841
k1,811:12378844,26300841:289088
x1,811:12657376,26300841
$1,811:12657376,26300841
x1,811:12788448,26300841
k1,811:13040228,26300841:251780
x1,811:13991281,26300841
k1,811:14243062,26300841:251781
x1,811:14578077,26300841
k1,811:14829857,26300841:251780
x1,811:15586926,26300841
k1,811:15838706,26300841:251780
$1,811:15838706,26300841
x1,811:16302926,26300841
(1,811:16302926,26373658:273063,253405,0
x1,811:16543221,26373658
)
k1,811:16865077,26300841:289088
x1,811:17298349,26300841
k1,811:17587436,26300841:289087
x1,811:17865968,26300841
$1,811:17865968,26300841
x1,811:17997040,26300841
k1,811:18248821,26300841:251781
x1,811:19199874,26300841
k1,811:19451654,26300841:251780
x1,811:19655597,26300841
k1,811:19655597,26300841:0
)
(1,811:3552215,26890665:16103382,357558,113504
x1,811:4774846,26890665
k1,811:4978665,26890665:203819
x1,811:5415395,26890665
k1,811:5619213,26890665:203818
x1,811:6259885,26890665
k1,811:6463704,26890665:203819
x1,811:7948473,26890665
k1,811:8152291,26890665:203818
x1,811:9259043,26890665
k1,811:9462862,26890665:203819
x1,811:11530114,26890665
k1,811:11733933,26890665:203819
x1,811:12141824,26890665
k1,811:12345642,26890665:203818
x1,811:12986314,26890665
k1,811:13190133,26890665:203819
x1,811:14908201,26890665
k1,811:15112019,26890665:203818
x1,811:16597312,26890665
k1,811:16801131,26890665:203819
x1,811:17325419,26890665
k1,811:17529237,26890665:203818
x1,811:18053525,26890665
k1,811:18257344,26890665:203819
x1,811:19655597,26890665
k1,811:19655597,26890665:0
)
(1,811:3552215,27480489:16103382,357558,113504
x1,811:5881586,27480489
k1,811:6039542,27480489:157956
x1,811:6796611,27480489
k1,811:6954567,27480489:157956
x1,811:7187348,27480489
k1,811:7345304,27480489:157956
x1,811:7869592,27480489
k1,811:8027548,27480489:157956
x1,811:8231491,27480489
k1,811:8389447,27480489:157956
x1,811:8826171,27480489
x1,811:10129019,27480489
k1,811:10286974,27480489:157955
x1,811:11306181,27480489
k1,811:11464137,27480489:157956
x1,811:12104809,27480489
k1,811:12262765,27480489:157956
x1,811:13893805,27480489
k1,811:14051761,27480489:157956
x1,811:16060805,27480489
x1,811:16157803,27480489
k1,811:16315759,27480489:157956
x1,811:17655304,27480489
k1,811:17813260,27480489:157956
x1,811:18919494,27480489
x1,811:19168531,27480489
x1,811:19655597,27480489
k1,811:19655597,27480489:0
)
(1,811:3552215,28070313:16103382,357558,113504
x1,811:4513233,28070313
k1,811:4713513,28070313:200280
x1,811:5966025,28070313
x1,811:6220310,28070313
x1,811:7493795,28070313
k1,811:7694074,28070313:200279
x1,811:8218362,28070313
k1,811:8418642,28070313:200280
x1,811:9059314,28070313
k1,811:9259593,28070313:200279
x1,811:10890633,28070313
k1,811:11090913,28070313:200280
x1,811:13099957,28070313
k1,811:13300236,28070313:200279
x1,811:13736960,28070313
x1,811:15039808,28070313
k1,811:15240088,28070313:200280
x1,811:15997157,28070313
k1,811:16197436,28070313:200279
x1,811:16488930,28070313
k1,811:16689210,28070313:200280
x1,811:17038900,28070313
k1,811:17239179,28070313:200279
x1,811:19655597,28070313
k1,811:19655597,28070313:0
)
(1,811:3552215,28660137:16103382,357558,113504
x1,811:4076503,28660137
k1,811:4222443,28660137:145940
x1,811:5358558,28660137
x1,811:6261374,28660137
k1,811:6407315,28660137:145941
x1,811:7572275,28660137
k1,811:7718215,28660137:145940
x1,811:8242503,28660137
k1,811:8388443,28660137:145940
x1,811:9029115,28660137
k1,811:9175056,28660137:145941
x1,811:10499927,28660137
k1,811:10645867,28660137:145940
x1,811:11286545,28660137
k1,811:11432486,28660137:145941
x1,811:11665267,28660137
x1,811:11916928,28660137
x1,811:13175214,28660137
k1,811:13321154,28660137:145940
x1,811:14282172,28660137
k1,811:14428112,28660137:145940
x1,811:15680624,28660137
x1,811:15934909,28660137
x1,811:17208394,28660137
k1,811:17354335,28660137:145941
x1,811:17704025,28660137
k1,811:17849965,28660137:145940
x1,811:19655597,28660137
k1,811:19655597,28660137:0
)
(1,811:3552215,29249961:16103382,357558,113504
x1,811:4076503,29249961
g1,811:4260007,29249961
x1,811:4900679,29249961
g1,811:5084183,29249961
x1,811:6569476,29249961
g1,811:6752980,29249961
x1,811:8209429,29249961
g1,811:8392933,29249961
x1,811:9325105,29249961
g1,811:9508609,29249961
x1,811:10979226,29249961
k1,811:19655597,29249961:8676371
g1,811:19655597,29249961
)
]
g1,811:19655597,25711017
g1,811:19655597,25711017
)
]
]
(1,827:3552215,31491418:16103382,446948,141880
x1,827:4535237,31491418
k1,826:4785507,31491418:250270
x1,826:5586346,31491418
k1,826:5836617,31491418:250271
x1,826:6710209,31491418
x1,826:8239153,31491418
k1,826:8489423,31491418:250270
x1,826:10455485,31491418
k1,826:10705756,31491418:250271
x1,826:11178924,31491418
x1,826:11718275,31491418
k1,826:11968545,31491418:250270
x1,826:13096409,31491418
x1,826:13788455,31491418
k1,826:14038725,31491418:250270
x1,826:14657381,31491418
x1,826:15349427,31491418
x1,826:15931379,31491418
x1,826:16732218,31491418
k1,826:16982489,31491418:250271
x1,826:17492352,31491418
k1,826:17742622,31491418:250270
x1,826:18070302,31491418
x1,826:18344894,31491418
x1,826:18745309,31491418
x1,826:19655597,31491418
k1,826:19655597,31491418:0
)
(1,827:3552215,32277850:16103382,446948,141880
x1,827:4752814,32277850
x1,827:5225982,32277850
x1,826:6275204,32277850
k1,826:6633362,32277850:358158
x1,826:7324753,32277850
x1,826:8088888,32277850
x1,826:9144663,32277850
k1,826:9502821,32277850:358158
x1,826:10812868,32277850
x1,826:11650411,32277850
k1,826:12008569,32277850:358158
x1,826:13483104,32277850
k1,826:13841261,32277850:358157
x1,826:14642109,32277850
x1,826:15098893,32277850
x1,826:15389869,32277850
x1,826:15701165,32277850
x1,826:16200549,32277850
x1,826:16338180,32277850
k1,826:16696338,32277850:358158
x1,826:17497177,32277850
k1,826:17855335,32277850:358158
x1,826:18183015,32277850
x1,826:18500871,32277850
x1,826:18782023,32277850
x1,826:19655597,32277850
k1,826:19655597,32277850:0
)
(1,827:3552215,33064282:16103382,446948,141880
x1,827:4244261,33064282
x1,827:5117853,33064282
x1,827:5435709,33064282
x1,827:5716861,33064282
x1,827:7282491,33064282
k1,826:7604854,33064282:322363
x1,826:8150766,33064282
k1,826:8473130,33064282:322364
x1,826:9420104,33064282
k1,826:9742467,33064282:322363
x1,826:11708529,33064282
k1,826:12030892,33064282:322363
x1,826:12831076,33064282
k1,826:13153439,33064282:322363
x1,826:14137099,33064282
k1,826:14459463,33064282:322364
x1,826:15333692,33064282
x1,826:16316714,33064282
k1,826:16639077,33064282:322363
x1,826:17294437,33064282
k1,826:17616800,33064282:322363
x1,826:18818054,33064282
x1,826:19655597,33064282
k1,826:19655597,33064282:0
)
(1,827:3552215,33850714:16103382,446948,141880
x1,827:4644030,33850714
k1,826:4818871,33850714:174841
x1,826:5583015,33850714
k1,826:5757856,33850714:174841
x1,826:6558695,33850714
k1,826:6733536,33850714:174841
x1,826:8571808,33850714
k1,826:8746649,33850714:174841
x1,826:9292561,33850714
x1,826:9947903,33850714
x1,826:10312269,33850714
x1,826:11440788,33850714
k1,826:11615630,33850714:174842
x1,826:13581029,33850714
k1,826:13755870,33850714:174841
x1,826:14301782,33850714
k1,826:14476623,33850714:174841
x1,826:15786670,33850714
x1,826:16624213,33850714
k1,826:16799054,33850714:174841
x1,826:17272213,33850714
x1,826:17490445,33850714
x1,826:18534420,33850714
k1,826:18709261,33850714:174841
x1,826:19655597,33850714
k1,826:19655597,33850714:0
)
(1,827:3552215,34637146:16103382,446948,141880
x1,827:3843191,34637146
x1,827:4845223,34637146
x1,827:5209589,34637146
x1,827:5520885,34637146
x1,827:5802037,34637146
k1,826:6051736,34637146:249699
x1,826:6998072,34637146
x1,826:7689463,34637146
k1,826:7939161,34637146:249698
x1,826:8740000,34637146
x1,826:9213168,34637146
x1,826:10080207,34637146
k1,826:10329906,34637146:249699
x1,826:10948562,34637146
x1,826:12295961,34637146
k1,826:12545660,34637146:249699
x1,826:13345844,34637146
k1,826:13595543,34637146:249699
x1,826:14250903,34637146
x1,826:15051742,34637146
x1,826:15889267,34637146
k1,826:16138965,34637146:249698
x1,826:16429941,34637146
x1,826:16747797,34637146
x1,826:17548636,34637146
x1,826:18896035,34637146
k1,826:19145734,34637146:249699
x1,826:19655597,34637146
k1,826:19655597,34637146:0
)
(1,827:3552215,35423578:16103382,446948,141880
x1,827:4170871,35423578
x1,827:5699159,35423578
g1,826:5928539,35423578
x1,826:6729378,35423578
g1,826:6958758,35423578
x1,826:7650149,35423578
x1,826:8414284,35423578
x1,826:9470059,35423578
g1,826:9699439,35423578
x1,826:11009486,35423578
x1,826:11847029,35423578
g1,826:12076409,35423578
x1,826:12695065,35423578
x1,826:13459209,35423578
x1,826:15551752,35423578
k1,827:19655597,35423578:4103845
g1,827:19655597,35423578
)
(147,1:3552215,36667004:16103382,435811,8188
k147,1:9752545,36667004:6200330
g147,1:9752545,36667004
(147,1:9752545,36667004:0,0,0
(147,1:9752545,36667004:0,0,0
(147,1:9752545,35880572:0,0,0
)
)
g147,1:9752545,36667004
)
x147,1:13455267,36667004
g147,1:13455267,36667004
k147,1:19655597,36667004:6200330
)
(147,26:4753355,37650539:14902242,357558,113504
(147,21:4753355,37650539:0,357558,81786
g147,21:4753355,37650539
g147,21:3879895,37650539
g147,21:3552215,37650539
(147,21:3552215,37650539:873460,357558,81786
k147,21:3814359,37650539:262144
x147,21:4425675,37650539
)
g147,21:4753355,37650539
)
x147,21:6529618,37650539
k147,23:6702256,37650539:172638
x147,23:8769501,37650539
k147,23:8942140,37650539:172639
x147,23:10019548,37650539
k147,23:10192186,37650539:172638
x147,23:12522637,37650539
k147,23:12695275,37650539:172638
x147,23:14165893,37650539
x147,23:14361976,37650539
k147,23:14534614,37650539:172638
x147,23:16223331,37650539
k147,23:16395970,37650539:172639
x147,23:17575618,37650539
k147,23:17748256,37650539:172638
x147,23:19655597,37650539
k147,23:19655597,37650539:0
)
(147,26:4753355,38240363:14902242,357558,113504
x147,26:5131889,38240363
x147,23:5355236,38240363
x147,23:6885604,38240363
g147,23:7069108,38240363
$147,24:7069108,38240363
x147,24:8088833,38240363
g147,24:8088833,38240363
x147,24:8234580,38240363
g147,24:8234580,38240363
x147,24:8380327,38240363
g147,24:8380327,38240363
x147,24:8526074,38240363
g147,24:8526074,38240363
x147,24:9661676,38240363
g147,24:9627602,38240363
x147,24:9758674,38240363
g147,24:9758674,38240363
x147,24:11185254,38240363
g147,24:11185254,38240363
x147,24:11316326,38240363
g147,24:11316326,38240363
x147,24:12219142,38240363
g147,24:12219142,38240363
x147,24:12364889,38240363
g147,24:12364889,38240363
x147,24:14723624,38240363
g147,24:14723624,38240363
x147,24:14869371,38240363
g147,24:14869371,38240363
x147,24:18916304,38240363
$147,24:18916304,38240363
k147,26:19655597,38240363:739293
g147,26:19655597,38240363
)
(147,33:4753355,38831143:14902242,357558,113504
(147,27:4753355,38831143:0,357558,81786
g147,27:4753355,38831143
g147,27:3879895,38831143
g147,27:3552215,38831143
(147,27:3552215,38831143:873460,357558,81786
k147,27:3814359,38831143:262144
x147,27:4425675,38831143
)
g147,27:4753355,38831143
)
x147,27:5234123,38831143
k147,29:5576258,38831143:342135
x147,29:7294338,38831143
x147,29:7404443,38831143
k147,29:7746578,38831143:342135
x147,29:9843180,38831143
k147,29:10185315,38831143:342135
x147,29:11321437,38831143
k147,29:11663573,38831143:342136
x147,29:13061315,38831143
k147,29:13403450,38831143:342135
x147,29:13840174,38831143
k147,29:14182309,38831143:342135
x147,29:15695911,38831143
x147,29:16627566,38831143
x147,29:17966582,38831143
k147,29:18308717,38831143:342135
x147,29:19459514,38831143
x147,29:19655597,38831143
k147,29:19655597,38831143:0
)
(147,33:4753355,39420967:14902242,357558,113504
x147,33:6268011,39420967
k147,29:6421498,39420967:153487
x147,29:7601146,39420967
k147,30:7754634,39420967:153488
x147,30:9661975,39420967
k147,30:9815462,39420967:153487
x147,30:10193996,39420967
x147,30:10417343,39420967
x147,30:11947711,39420967
k147,30:12101199,39420967:153488
$147,31:12101199,39420967
x147,31:12916981,39420967
k147,31:12916981,39420967:0
x147,31:13062728,39420967
k147,31:13062728,39420967:0
x147,31:13208475,39420967
k147,31:13208475,39420967:0
x147,31:13354222,39420967
k147,31:13354222,39420967:0
x147,31:14489824,39420967
k147,31:14455750,39420967:0
x147,31:14586822,39420967
k147,31:14586822,39420967:0
x147,31:17265920,39420967
k147,31:17265920,39420967:0
x147,31:17396992,39420967
k147,31:17396992,39420967:0
x147,31:18299808,39420967
k147,31:18299808,39420967:0
x147,31:18445555,39420967
k147,31:18445555,39420967:0
x147,31:18940480,39420967
x147,31:19509850,39420967
k147,31:19509850,39420967:0
x147,31:19655597,39420967
k147,33:19655597,39420967:0
)
(147,33:4753355,40010791:14902242,357558,113504
x147,33:6500786,40010791
g147,31:6500786,40010791
x147,31:6675372,40010791
(147,31:6675372,40076327:32768,0,0
)
g147,31:6708140,40010791
x147,31:7844262,40010791
g147,31:7844262,40010791
x147,31:8018848,40010791
(147,31:8018848,40076327:32768,0,0
)
g147,31:8051616,40010791
x147,31:9449358,40010791
g147,31:9449358,40010791
x147,31:9623944,40010791
(147,31:9623944,40076327:32768,0,0
)
g147,31:9656712,40010791
x147,31:10093436,40010791
g147,31:10093436,40010791
x147,31:10268022,40010791
(147,31:10268022,40076327:32768,0,0
)
g147,31:10300790,40010791
x147,31:13735891,40010791
g147,31:13735891,40010791
x147,31:13910477,40010791
(147,31:13910477,40076327:32768,0,0
)
g147,31:13943245,40010791
x147,31:14962970,40010791
g147,31:14962970,40010791
x147,31:15108717,40010791
g147,31:15108717,40010791
x147,31:17205869,40010791
$147,31:17205869,40010791
k147,33:19655597,40010791:2449728
g147,33:19655597,40010791
)
(147,40:4753355,40601571:14902242,357558,113504
(147,34:4753355,40601571:0,357558,81786
g147,34:4753355,40601571
g147,34:3879895,40601571
g147,34:3552215,40601571
(147,34:3552215,40601571:873460,357558,81786
k147,34:3814359,40601571:262144
x147,34:4425675,40601571
)
g147,34:4753355,40601571
)
x147,34:5175928,40601571
k147,36:5586850,40601571:410922
x147,36:6373276,40601571
x147,36:6743951,40601571
x147,36:6840949,40601571
k147,36:7251871,40601571:410922
x147,36:7921382,40601571
x147,36:8620249,40601571
x147,36:8869286,40601571
x147,36:9356352,40601571
k147,36:9767274,40601571:410922
x147,36:10087613,40601571
x147,36:11128311,40601571
k147,36:11539233,40601571:410922
x147,36:12471405,40601571
k147,36:12882327,40601571:410922
x147,36:14018436,40601571
x147,36:14272721,40601571
k147,36:14683642,40601571:410921
x147,36:15294958,40601571
k147,36:15705880,40601571:410922
x147,36:16667404,40601571
k147,36:17078326,40601571:410922
x147,36:17660809,40601571
x147,36:18060317,40601571
k147,36:18471239,40601571:410922
x147,36:18762740,40601571
x147,36:19655597,40601571
k147,40:19655597,40601571:0
)
(147,40:4753355,41191395:14902242,357558,113504
x147,40:6092907,41191395
x147,36:6347192,41191395
x147,36:6834258,41191395
k147,36:7296972,41191395:462714
x147,36:8607161,41191395
k147,36:9069876,41191395:462715
x147,36:9681191,41191395
x147,36:9972685,41191395
x147,36:10221722,41191395
x147,36:10883374,41191395
k147,37:11346088,41191395:462714
x147,37:11753979,41191395
k147,37:12216694,41191395:462715
x147,37:13032477,41191395
x147,37:14430212,41191395
x147,37:14605323,41191395
k147,37:15068037,41191395:462714
x147,37:16480459,41191395
x147,37:16676542,41191395
k147,37:17139257,41191395:462715
x147,37:18013235,41191395
k147,37:18475949,41191395:462714
x147,37:19655597,41191395
k147,37:19655597,41191395:0
)
(147,40:4753355,41781219:14902242,357558,113504
x147,40:5568619,41781219
x147,40:6660696,41781219
k147,37:7236498,41781219:575802
x147,37:7615032,41781219
x147,37:7838379,41781219
x147,37:8349547,41781219
x147,37:9368747,41781219
k147,37:9944548,41781219:575801
$147,38:9944548,41781219
x147,38:10760330,41781219
k147,38:10760330,41781219:0
x147,38:10906077,41781219
k147,38:10906077,41781219:0
x147,38:11051824,41781219
k147,38:11051824,41781219:0
x147,38:11197571,41781219
k147,38:11197571,41781219:0
x147,38:12129226,41781219
k147,38:12129226,41781219:0
x147,38:12260298,41781219
k147,38:12260298,41781219:0
x147,38:12522442,41781219
k147,38:12522442,41781219:0
x147,38:12697028,41781219
(147,38:12697028,41846755:32768,0,0
)
k147,38:12729796,41781219:0
x147,38:13341105,41781219
x147,38:13590142,41781219
x147,38:14077208,41781219
k147,38:14077208,41781219:0
x147,38:14208280,41781219
k147,38:14208280,41781219:0
x147,38:15111096,41781219
k147,38:15111096,41781219:0
x147,38:15256843,41781219
k147,38:15256843,41781219:0
x147,38:15751768,41781219
x147,38:16321138,41781219
k147,38:16321138,41781219:0
x147,38:16466885,41781219
k147,38:16466885,41781219:0
x147,38:16991173,41781219
k147,38:16991173,41781219:0
x147,38:17165759,41781219
(147,38:17165759,41846755:32768,0,0
)
k147,38:17198527,41781219:0
x147,38:17722815,41781219
k147,38:17722815,41781219:0
x147,38:17897401,41781219
(147,38:17897401,41846755:32768,0,0
)
k147,38:17930169,41781219:0
x147,38:18978745,41781219
k147,38:18978745,41781219:0
x147,38:19153331,41781219
(147,38:19153331,41846755:32768,0,0
)
k147,38:19186099,41781219:0
x147,38:19448243,41781219
k147,38:19448243,41781219:0
x147,38:19622829,41781219
(147,38:19622829,41846755:32768,0,0
)
k147,40:19655597,41781219:0
)
]
g1,885:19655597,41781219
)
k1,885:20129219,41781219:473622
r1,885:20129219,41781219:0,38486725,0
k1,885:20602840,41781219:473621
(1,885:20602840,41781219:16103382,38486725,0
[1,885:20602840,41781219:16103382,38486725,0
[1,821:20602840,12235566:16103382,8941072,0
[1,821:20602840,12235566:16103382,8941072,0
(1,819:20602840,9280421:16103382,5426524,0
k1,819:22852479,9280421:2249639
h1,818:22852479,9280421:0,0,0
(1,818:22852479,9280421:11604104,5426524,0
(1,818:22852479,9280421:11603833,5426537,0
(1,818:22852479,9280421:11603833,5426537,0
(1,818:22852479,9280421:0,32522502,0
(1,818:22852479,9280421:69544477,32522502,0
)
k1,818:22852476,9280421:-69544480
)
)
)
)
g1,819:34456583,9280421
k1,819:36706222,9280421:2249639
)
(1,819:20602840,10460069:16103382,357558,1775497
h1,819:20602840,10460069:0,0,0
[1,819:20602840,10460069:16103382,357558,1775497
(1,819:20602840,10460069:16103382,357558,113504
x1,819:21433304,10460069
k1,819:21596958,10460069:163654
x1,819:21990174,10460069
k1,819:22153828,10460069:163654
k1,819:22317482,10460069:163654
k1,819:22481136,10460069:163654
(1,819:22481136,10460069:0,0,0
(1,819:22481136,9870245:0,0,0
)
)
x1,819:22859670,10460069
k1,819:23023304,10460069:163634
x1,819:23955483,10460069
k1,819:24119137,10460069:163654
x1,819:24351918,10460069
x1,819:26003945,10460069
k1,819:26167599,10460069:163654
x1,819:27448943,10460069
k1,819:27612597,10460069:163654
x1,819:28049327,10460069
k1,819:28212981,10460069:163654
x1,819:28445762,10460069
k1,819:28609416,10460069:163654
x1,819:30647836,10460069
k1,819:30811490,10460069:163654
x1,819:31801858,10460069
x1,819:32837320,10460069
k1,819:33000974,10460069:163654
x1,819:33641646,10460069
k1,819:33805300,10460069:163654
x1,819:35086632,10460069
k1,819:35250286,10460069:163654
x1,819:36706222,10460069
k1,819:36706222,10460069:0
)
(1,819:20602840,11049893:16103382,357558,113504
x1,819:21535012,11049893
k1,819:21698141,11049893:163129
x1,819:22338813,11049893
k1,819:22501942,11049893:163129
x1,819:23142614,11049893
k1,819:23305743,11049893:163129
x1,819:23742473,11049893
k1,819:23905601,11049893:163128
x1,819:25376218,11049893
k1,819:25539347,11049893:163129
x1,819:26354611,11049893
k1,819:26517740,11049893:163129
x1,819:28526784,11049893
k1,819:28689913,11049893:163129
x1,819:29039603,11049893
k1,819:29202732,11049893:163129
x1,819:29872243,11049893
x1,819:30505062,11049893
k1,819:30668191,11049893:163129
x1,819:31192479,11049893
k1,819:31355608,11049893:163129
x1,819:31588389,11049893
k1,819:31751517,11049893:163128
x1,819:33091575,11049893
x1,819:33193815,11049893
k1,819:33356944,11049893:163129
x1,819:34172208,11049893
k1,819:34335337,11049893:163129
x1,819:35674882,11049893
k1,819:35838011,11049893:163129
x1,819:36478683,11049893
x1,819:36706222,11049893
k1,819:36706222,11049893:0
)
(1,819:20602840,11639717:16103382,358263,93056
x1,819:21010731,11639717
k1,819:21213037,11639717:202306
x1,819:21475181,11639717
k1,819:21677487,11639717:202306
x1,819:22929475,11639717
k1,819:23131781,11639717:202306
x1,819:24645907,11639717
k1,819:24848213,11639717:202306
x1,819:26013155,11639717
k1,819:26215462,11639717:202307
x1,819:26390048,11639717
$1,819:26390048,11639717
x1,819:26854268,11639717
(1,819:26854268,11712534:273063,253405,0
x1,819:27094563,11712534
)
k1,819:27319067,11639717:191736
x1,819:27752339,11639717
k1,819:27944076,11639717:191737
x1,819:28222608,11639717
$1,819:28222608,11639717
x1,819:28353680,11639717
k1,819:28555986,11639717:202306
x1,819:29507039,11639717
k1,819:29709346,11639717:202307
x1,819:30044361,11639717
k1,819:30246667,11639717:202306
x1,819:31003736,11639717
k1,819:31206042,11639717:202306
$1,819:31206042,11639717
x1,819:31670262,11639717
(1,819:31670262,11712534:273063,253405,0
x1,819:31910557,11712534
)
k1,819:32135062,11639717:191737
x1,819:32568334,11639717
k1,819:32760071,11639717:191737
x1,819:33038603,11639717
$1,819:33038603,11639717
x1,819:33169675,11639717
k1,819:33371981,11639717:202306
x1,819:34323034,11639717
k1,819:34525340,11639717:202306
x1,819:34903869,11639717
k1,819:35106175,11639717:202306
x1,819:35863244,11639717
k1,819:36065550,11639717:202306
x1,819:36706222,11639717
k1,819:36706222,11639717:0
)
(1,819:20602840,12229541:16103382,357558,6025
x1,819:22087609,12229541
g1,819:22271113,12229541
x1,819:23232112,12229541
g1,819:23415616,12229541
x1,819:25438830,12229541
k1,819:36706222,12229541:11267392
g1,819:36706222,12229541
)
]
g1,819:36706222,10460069
g1,819:36706222,10460069
)
]
]
(147,40:21803980,14358930:14902242,357558,113504
x147,40:22415289,14358930
x147,38:22664326,14358930
x147,38:23151392,14358930
g147,38:23151392,14358930
x147,38:23325978,14358930
(147,38:23325978,14424466:32768,0,0
)
g147,38:23358746,14358930
x147,38:24581889,14358930
g147,38:24581889,14358930
x147,38:24756475,14358930
(147,38:24756475,14424466:32768,0,0
)
g147,38:24789243,14358930
x147,38:25721415,14358930
g147,38:25721415,14358930
x147,38:25896001,14358930
(147,38:25896001,14424466:32768,0,0
)
g147,38:25928769,14358930
x147,38:26919131,14358930
x147,38:27173416,14358930
g147,38:27173416,14358930
x147,38:27348002,14358930
(147,38:27348002,14424466:32768,0,0
)
g147,38:27380770,14358930
x147,38:27992086,14358930
g147,38:27981603,14358930
x147,38:28156189,14358930
(147,38:28156189,14424466:32768,0,0
)
g147,38:28188957,14358930
x147,38:29004734,14358930
g147,38:29004734,14358930
x147,38:29179320,14358930
(147,38:29179320,14424466:32768,0,0
)
g147,38:29212088,14358930
x147,38:29444869,14358930
x147,38:29693906,14358930
x147,38:30093414,14358930
g147,38:30082931,14358930
x147,38:30257517,14358930
(147,38:30257517,14424466:32768,0,0
)
g147,38:30290285,14358930
x147,38:30464871,14358930
x147,38:30925191,14358930
g147,38:30925191,14358930
x147,38:31099777,14358930
(147,38:31099777,14424466:32768,0,0
)
g147,38:31132545,14358930
x147,38:32326344,14358930
x147,38:32580629,14358930
x147,38:33067695,14358930
g147,38:33067695,14358930
x147,38:33242281,14358930
(147,38:33242281,14424466:32768,0,0
)
g147,38:33275049,14358930
x147,38:34468848,14358930
g147,38:34468848,14358930
x147,38:34643434,14358930
(147,38:34643434,14424466:32768,0,0
)
g147,38:34676202,14358930
x147,38:35462621,14358930
x147,38:35711658,14358930
x147,38:36373310,14358930
g147,38:36373310,14358930
x147,38:36547896,14358930
(147,38:36547896,14424466:32768,0,0
)
g147,40:36580664,14358930
)
(147,40:21803980,14948754:14902242,357558,65536
x147,40:22211871,14948754
g147,38:22211871,14948754
x147,38:22386457,14948754
(147,38:22386457,15014290:32768,0,0
)
g147,38:22419225,14948754
x147,38:24341242,14948754
g147,38:24330759,14948754
x147,38:24505345,14948754
(147,38:24505345,15014290:32768,0,0
)
g147,38:24538113,14948754
x147,38:24742056,14948754
g147,38:24742056,14948754
x147,38:24916642,14948754
(147,38:24916642,15014290:32768,0,0
)
g147,38:24949410,14948754
x147,38:26114370,14948754
$147,38:26114370,14948754
k147,40:36706222,14948754:10591852
g147,40:36706222,14948754
)
(147,45:21803980,15538578:14902242,357558,113504
(147,41:21803980,15538578:0,357558,81786
g147,41:21803980,15538578
g147,41:20930520,15538578
g147,41:20602840,15538578
(147,41:20602840,15538578:873460,357558,81786
k147,41:20864984,15538578:262144
x147,41:21476300,15538578
)
g147,41:21803980,15538578
)
x147,41:22313586,15538578
k147,42:22542464,15538578:228878
x147,42:24391604,15538578
k147,42:24620483,15538578:228879
x147,42:24955498,15538578
k147,42:25184376,15538578:228878
x147,42:26276984,15538578
k147,42:26505862,15538578:228878
x147,42:27262931,15538578
k147,42:27491810,15538578:228879
x147,42:27870344,15538578
x147,42:27933787,15538578
k147,42:28162665,15538578:228878
x147,42:28541199,15538578
x147,42:29610742,15538578
x147,42:29720847,15538578
k147,42:29949725,15538578:228878
x147,42:32250276,15538578
x147,42:32499313,15538578
x147,42:32724235,15538578
k147,42:32953114,15538578:228879
x147,42:35720275,15538578
k147,42:35949153,15538578:228878
x147,42:36706222,15538578
k147,42:36706222,15538578:0
)
(147,45:21803980,16128402:14902242,358870,113504
x147,45:24716365,16128402
k147,43:24889961,16128402:173596
x147,43:25822133,16128402
k147,43:25995729,16128402:173596
x147,43:27160152,16128402
k147,43:27333747,16128402:173595
x147,43:28775527,16128402
x147,43:28971610,16128402
k147,43:29145206,16128402:173596
x147,43:29465545,16128402
x147,43:31756150,16128402
k147,43:31929746,16128402:173596
x147,43:33517279,16128402
k147,43:33690875,16128402:173596
x147,43:33953019,16128402
x147,43:34481499,16128402
k147,43:34655094,16128402:173595
x147,43:35310454,16128402
k147,43:35484050,16128402:173596
x147,43:36139410,16128402
k147,44:36313006,16128402:173596
x147,44:36706222,16128402
k147,44:36706222,16128402:0
)
(147,45:21803980,16718226:14902242,357558,113504
x147,45:22459340,16718226
g147,44:22642844,16718226
x147,44:23167132,16718226
x147,44:23429276,16718226
x147,44:24084636,16718226
g147,44:24268140,16718226
x147,44:25447788,16718226
k147,45:36706222,16718226:11258434
g147,45:36706222,16718226
)
(147,50:21803980,17308050:14902242,357558,113504
(147,46:21803980,17308050:0,357558,81786
g147,46:21803980,17308050
g147,46:20930520,17308050
g147,46:20602840,17308050
(147,46:20602840,17308050:873460,357558,81786
k147,46:20864984,17308050:262144
x147,46:21476300,17308050
)
g147,46:21803980,17308050
)
x147,46:22313586,17308050
k147,47:22576302,17308050:262716
x147,47:23566676,17308050
x147,47:24003400,17308050
x147,47:24257685,17308050
x147,47:24354683,17308050
k147,47:24617400,17308050:262717
x147,47:25127006,17308050
k147,47:25389722,17308050:262716
x147,47:27238862,17308050
k147,47:27501578,17308050:262716
x147,47:28011184,17308050
k147,47:28273901,17308050:262717
x147,47:30341665,17308050
x147,47:30451770,17308050
k147,47:30714486,17308050:262716
x147,47:31471555,17308050
k147,47:31734271,17308050:262716
x147,47:32112805,17308050
x147,47:32176248,17308050
k147,47:32438964,17308050:262716
x147,47:32817498,17308050
x147,47:33071783,17308050
x147,47:33887041,17308050
x147,47:33997146,17308050
k147,47:34259863,17308050:262717
x147,47:35307908,17308050
k147,47:35570624,17308050:262716
x147,47:36706222,17308050
k147,47:36706222,17308050:0
)
(147,50:21803980,17897874:14902242,358870,113504
x147,50:22619762,17897874
x147,50:22911256,17897874
x147,50:23551928,17897874
k147,47:23721800,17897874:169872
x147,47:25119535,17897874
x147,47:25614460,17897874
k147,48:23721800,17897874:-10483
x147,48:25866121,17897874
k147,48:26035993,17897874:169872
x147,48:27652352,17897874
x147,48:27848435,17897874
k147,48:28018307,17897874:169872
x147,48:29153910,17897874
k147,48:29323768,17897874:169858
x147,48:31158757,17897874
k147,48:31328629,17897874:169872
x147,48:31736520,17897874
k147,48:31906392,17897874:169872
x147,48:32226731,17897874
x147,48:32478392,17897874
x147,48:33526961,17897874
x147,48:34342743,17897874
k147,48:34512615,17897874:169872
x147,48:35211489,17897874
x147,48:35468391,17897874
x147,48:35730535,17897874
x147,48:36706222,17897874
k147,48:36706222,17897874:0
)
(147,50:21803980,18487698:14902242,357558,113504
x147,50:22066124,18487698
x147,48:22594604,18487698
g147,48:22778108,18487698
x147,48:23433468,18487698
g147,48:23616972,18487698
x147,48:24272332,18487698
g147,49:24455836,18487698
x147,49:24849052,18487698
g147,49:25032556,18487698
x147,49:25687916,18487698
g147,49:25871420,18487698
x147,49:26395708,18487698
x147,49:26657852,18487698
x147,49:27313212,18487698
g147,49:27496716,18487698
x147,49:28676364,18487698
k147,50:36706222,18487698:8029858
g147,50:36706222,18487698
)
(147,56:21803980,19077522:14902242,357558,113504
(147,51:21803980,19077522:0,357558,81786
g147,51:21803980,19077522
g147,51:20930520,19077522
g147,51:20602840,19077522
(147,51:20602840,19077522:873460,357558,81786
k147,51:20864984,19077522:262144
x147,51:21476300,19077522
)
g147,51:21803980,19077522
)
x147,51:22226553,19077522
k147,52:22401425,19077522:174872
x147,52:22983908,19077522
x147,52:24483883,19077522
k147,52:24658755,19077522:174872
x147,52:25255914,19077522
k147,52:25430785,19077522:174871
x147,52:26697460,19077522
k147,52:26872332,19077522:174872
x147,52:27469491,19077522
k147,52:27644363,19077522:174872
x147,52:28139288,19077522
x147,52:28222129,19077522
k147,52:28397001,19077522:174872
x147,52:30056874,19077522
x147,52:30166979,19077522
k147,52:30341851,19077522:174872
x147,52:30851457,19077522
k147,52:31026329,19077522:174872
x147,52:31317830,19077522
x147,52:31390706,19077522
k147,52:31565577,19077522:174871
x147,52:32992675,19077522
x147,52:33677385,19077522
k147,52:33852257,19077522:174872
x147,52:34449416,19077522
k147,52:34624288,19077522:174872
x147,52:36706222,19077522
k147,52:36706222,19077522:0
)
(147,56:21803980,19667346:14902242,357558,113504
x147,56:22561049,19667346
k147,52:22706071,19667346:145022
x147,52:23186839,19667346
k147,53:23331862,19667346:145023
x147,53:25559024,19667346
k147,53:25704046,19667346:145022
x147,53:26315361,19667346
k147,53:26460345,19667346:144984
x147,53:27246764,19667346
x147,53:28265971,19667346
k147,53:28410994,19667346:145023
x147,53:29022310,19667346
k147,53:29167332,19667346:145022
x147,53:30331755,19667346
k147,53:30476777,19667346:145022
x147,53:32166013,19667346
k147,53:32311035,19667346:145022
x147,53:32718402,19667346
x147,53:34057418,19667346
k147,53:34202441,19667346:145023
x147,53:34959510,19667346
k147,53:35104532,19667346:145022
x147,53:36531636,19667346
x147,53:36706222,19667346
k147,56:36706222,19667346:0
)
(147,56:21803980,20257170:14902242,358870,113504
x147,56:22561037,20257170
x147,56:23522566,20257170
k147,53:23664961,20257170:142395
x147,53:24480225,20257170
k147,54:24622620,20257170:142395
x147,54:25322012,20257170
x147,54:25992047,20257170
k147,54:26134441,20257170:142394
x147,54:26833309,20257170
x147,54:27968906,20257170
k147,54:28111301,20257170:142395
x147,54:29523199,20257170
x147,54:29719282,20257170
k147,54:29861677,20257170:142395
x147,54:30763969,20257170
x147,54:31280398,20257170
x147,54:31630088,20257170
x147,54:32130785,20257170
x147,54:32844328,20257170
k147,54:32986723,20257170:142395
x147,54:33248867,20257170
x147,54:33777347,20257170
k147,54:33919742,20257170:142395
x147,54:34575102,20257170
k147,54:34717496,20257170:142394
x147,54:35372856,20257170
k147,54:35515251,20257170:142395
x147,54:35908467,20257170
k147,54:36050862,20257170:142395
x147,54:36706222,20257170
k147,54:36706222,20257170:0
)
(147,56:21803980,20846994:14902242,357558,73920
x147,56:22328268,20846994
x147,56:22590412,20846994
x147,56:23245772,20846994
g147,54:23429276,20846994
x147,54:24608924,20846994
k147,56:36706222,20846994:12097298
g147,56:36706222,20846994
)
(147,61:21803980,21436818:14902242,357558,113504
(147,57:21803980,21436818:0,350224,81786
g147,57:21803980,21436818
g147,57:20930520,21436818
g147,57:20602840,21436818
(147,57:20602840,21436818:873460,350224,81786
k147,57:20864984,21436818:262144
x147,57:21476300,21436818
)
g147,57:21803980,21436818
)
x147,57:22313586,21436818
k147,58:22508446,21436818:194860
x147,58:23324235,21436818
x147,58:24110654,21436818
k147,58:24305514,21436818:194860
x147,58:25062583,21436818
k147,58:25257444,21436818:194861
x147,58:25548945,21436818
x147,58:25621821,21436818
k147,58:25816681,21436818:194860
x147,58:27461884,21436818
k147,58:27656744,21436818:194860
x147,58:28995765,21436818
k147,58:29190625,21436818:194860
x147,58:30238664,21436818
x147,58:30908699,21436818
k147,58:31103560,21436818:194861
x147,58:31598485,21436818
x147,58:31889979,21436818
x147,58:33200162,21436818
k147,58:33395022,21436818:194860
x147,58:33919310,21436818
x147,58:34822126,21436818
x147,58:35404597,21436818
k147,58:35599457,21436818:194860
x147,58:36531636,21436818
x147,58:36706222,21436818
k147,61:36706222,21436818:0
)
(147,61:21803980,22026642:14902242,358870,108262
x147,61:22517523,22026642
x147,58:22713606,22026642
k147,58:22926404,22026642:212798
x147,58:23334295,22026642
k147,58:23547094,22026642:212799
x147,58:24682697,22026642
k147,59:24895465,22026642:212768
x147,59:25332195,22026642
x147,59:25710723,22026642
x147,59:26438954,22026642
x147,59:27662627,22026642
k147,59:27875426,22026642:212799
x147,59:28749410,22026642
x147,59:29127938,22026642
x147,59:29331881,22026642
x147,59:30272969,22026642
k147,59:30485767,22026642:212798
x147,59:31010055,22026642
k147,59:31222853,22026642:212798
x147,59:33057842,22026642
k147,59:33270641,22026642:212799
x147,59:34057073,22026642
k147,59:34269871,22026642:212798
x147,59:34590210,22026642
x147,59:34841871,22026642
x147,59:35890440,22026642
x147,59:36706222,22026642
k147,59:36706222,22026642:0
)
(147,61:21803980,22616466:14902242,357558,113504
x147,61:23449184,22616466
g147,59:23632688,22616466
x147,59:24812336,22616466
g147,59:24995840,22616466
x147,59:25651200,22616466
g147,60:25834704,22616466
x147,60:26883280,22616466
x147,60:27145424,22616466
x147,60:28325072,22616466
k147,61:36706222,22616466:8381150
g147,61:36706222,22616466
)
(147,66:21803980,23206290:14902242,357558,113504
(147,62:21803980,23206290:0,357558,81786
g147,62:21803980,23206290
g147,62:20930520,23206290
g147,62:20602840,23206290
(147,62:20602840,23206290:873460,357558,81786
k147,62:20864984,23206290:262144
x147,62:21476300,23206290
)
g147,62:21803980,23206290
)
x147,62:22313586,23206290
k147,63:22507513,23206290:193927
x147,63:23235744,23206290
x147,63:23730669,23206290
x147,63:24691674,23206290
k147,63:24885601,23206290:193927
x147,63:25642670,23206290
k147,63:25836597,23206290:193927
x147,63:26259170,23206290
k147,63:26453097,23206290:193927
x147,63:26904508,23206290
k147,63:27098434,23206290:193926
x147,63:27593359,23206290
x147,63:28628815,23206290
x147,63:29298326,23206290
x147,63:29408431,23206290
k147,63:29602358,23206290:193927
x147,63:30825514,23206290
x147,63:31087658,23206290
x147,63:31640772,23206290
k147,63:31834699,23206290:193927
x147,63:32824549,23206290
k147,63:33018476,23206290:193927
x147,63:33600953,23206290
x147,63:34095878,23206290
x147,63:35085722,23206290
k147,63:35279649,23206290:193927
x147,63:36153108,23206290
x147,63:36706222,23206290
k147,63:36706222,23206290:0
)
(147,66:21803980,23796114:14902242,358870,113504
x147,66:22561042,23796114
x147,66:22939576,23796114
x147,66:23778955,23796114
k147,63:23999387,23796114:220432
x147,63:24640065,23796114
x147,63:25193703,23796114
x147,63:25659265,23796114
x147,63:26475047,23796114
k147,64:26695478,23796114:220431
x147,64:27103369,23796114
k147,64:27323801,23796114:220432
x147,64:28779744,23796114
x147,64:29697236,23796114
x147,64:29893319,23796114
k147,64:30113750,23796114:220431
x147,64:30521641,23796114
k147,64:30742073,23796114:220432
x147,64:31877676,23796114
k147,65:32098070,23796114:220394
x147,65:32534800,23796114
x147,65:32913328,23796114
x147,65:33641559,23796114
x147,65:34865232,23796114
k147,65:35085664,23796114:220432
x147,65:35959648,23796114
x147,65:36338176,23796114
x147,65:36542119,23796114
x147,65:36706222,23796114
k147,66:36706222,23796114:0
)
(147,66:21803980,24385938:14902242,358870,113504
x147,66:22764467,24385938
k147,65:22918836,24385938:154369
x147,65:23443124,24385938
k147,65:23597493,24385938:154369
x147,65:24296361,24385938
x147,65:25388438,24385938
k147,65:25542807,24385938:154369
x147,65:26634897,24385938
k147,65:26789266,24385938:154369
x147,65:27575698,24385938
k147,65:27730068,24385938:154370
x147,65:28312545,24385938
x147,65:28807470,24385938
x147,65:29652085,24385938
x147,65:30234556,24385938
k147,65:30388925,24385938:154369
x147,65:31917739,24385938
k147,65:32072108,24385938:154369
x147,65:33251756,24385938
k147,65:33406125,24385938:154369
x147,65:34061485,24385938
k147,65:34215854,24385938:154369
x147,65:35264430,24385938
x147,65:35526574,24385938
x147,65:36706222,24385938
k147,66:36706222,24385938:0
k147,66:36706222,24385938:0
)
(147,72:21803980,24975762:14902242,357558,113504
(147,67:21803980,24975762:0,357558,81786
g147,67:21803980,24975762
g147,67:20930520,24975762
g147,67:20602840,24975762
(147,67:20602840,24975762:873460,357558,81786
k147,67:20864984,24975762:262144
x147,67:21476300,24975762
)
g147,67:21803980,24975762
)
x147,67:22401139,24975762
k147,68:22666092,24975762:264953
x147,68:22986431,24975762
x147,68:23078706,24975762
k147,68:23343658,24975762:264952
x147,68:24304670,24975762
k147,68:24569623,24975762:264953
x147,68:25326692,24975762
k147,68:25591645,24975762:264953
x147,68:26072413,24975762
k147,68:26337366,24975762:264953
x147,68:26759939,24975762
k147,68:27024891,24975762:264952
x147,68:27753122,24975762
x147,68:28007407,24975762
x147,68:29091107,24975762
k147,68:29356060,24975762:264953
x147,68:30113122,24975762
x147,68:30899017,24975762
k147,68:31163970,24975762:264953
x147,68:31338556,24975762
x147,68:31600700,24975762
x147,68:31841877,24975762
x147,68:32678109,24975762
k147,68:32943062,24975762:264953
x147,68:33817046,24975762
x147,68:34545270,24975762
k147,68:34810222,24975762:264952
x147,68:35276309,24975762
x147,68:35946344,24975762
k147,68:36211297,24975762:264953
x147,68:36706222,24975762
k147,68:36706222,24975762:0
)
(147,72:21803980,25565586:14902242,357558,113504
x147,72:22182514,25565586
x147,72:22648594,25565586
x147,72:22940095,25565586
x147,72:23697151,25565586
k147,68:23842611,25565586:145460
x147,68:24716070,25565586
x147,68:25269184,25565586
k147,69:25414644,25565586:145460
x147,69:26171706,25565586
x147,69:26550240,25565586
x147,69:27243872,25565586
k147,69:27389332,25565586:145460
x147,69:28000648,25565586
k147,69:28146108,25565586:145460
x147,69:28786780,25565586
k147,69:28932241,25565586:145461
x147,69:29572919,25565586
x147,69:31641220,25565586
k147,69:31786680,25565586:145460
x147,69:32427358,25565586
x147,69:32681643,25565586
x147,69:33081151,25565586
k147,69:33226611,25565586:145460
x147,69:33663341,25565586
k147,69:33808801,25565586:145460
x147,69:34041582,25565586
k147,69:34187042,25565586:145460
x147,69:34798357,25565586
x147,69:35089851,25565586
x147,69:36400034,25565586
x147,69:36510139,25565586
x147,69:36706222,25565586
k147,69:36706222,25565586:0
)
(147,72:21803980,26155410:14902242,358870,108262
x147,72:22211871,26155410
k147,69:22398846,26155410:186975
x147,69:23534449,26155410
k147,70:23721421,26155410:186972
x147,70:24158151,26155410
x147,70:24536679,26155410
x147,70:25264910,26155410
x147,70:26488583,26155410
k147,70:26675559,26155410:186976
x147,70:27549543,26155410
x147,70:27928071,26155410
x147,70:28132014,26155410
x147,70:29073102,26155410
k147,70:29260077,26155410:186975
x147,70:29784365,26155410
k147,70:29971341,26155410:186976
x147,70:30670209,26155410
x147,70:31762286,26155410
k147,70:31949261,26155410:186975
x147,70:33041351,26155410
k147,70:33228327,26155410:186976
x147,70:34014759,26155410
k147,70:34201734,26155410:186975
x147,70:34784211,26155410
x147,70:35279136,26155410
x147,70:36123751,26155410
x147,70:36706222,26155410
k147,70:36706222,26155410:0
)
(147,72:21803980,26745234:14902242,357558,113504
x147,72:23332794,26745234
g147,70:23516298,26745234
x147,70:24695946,26745234
g147,70:24879450,26745234
x147,70:25534810,26745234
g147,70:25718314,26745234
x147,70:26766890,26745234
x147,70:27029034,26745234
x147,70:28208682,26745234
k147,72:36706222,26745234:8497540
g147,72:36706222,26745234
)
(147,77:21803980,27335058:14902242,357558,113504
(147,73:21803980,27335058:0,357558,81786
g147,73:21803980,27335058
g147,73:20930520,27335058
g147,73:20602840,27335058
(147,73:20602840,27335058:873460,357558,81786
g147,73:20602840,27335058
x147,73:21476300,27335058
)
g147,73:21803980,27335058
)
x147,73:22313586,27335058
k147,74:22610798,27335058:297212
x147,74:22902299,27335058
x147,74:22975175,27335058
k147,74:23272387,27335058:297212
x147,74:24699485,27335058
x147,74:25384195,27335058
k147,74:25681407,27335058:297212
x147,74:25972908,27335058
x147,74:26062040,27335058
k147,74:26359252,27335058:297212
x147,74:26810663,27335058
k147,74:27107876,27335058:297213
x147,74:28767749,27335058
x147,74:28877854,27335058
k147,74:29175066,27335058:297212
x147,74:29932135,27335058
k147,74:30229347,27335058:297212
x147,74:30710115,27335058
k147,74:31007327,27335058:297212
x147,74:33234489,27335058
k147,74:33531701,27335058:297212
x147,74:36706222,27335058
k147,77:36706222,27335058:0
)
(147,77:21803980,27924882:14902242,357558,113504
x147,77:22997773,27924882
k147,74:23194459,27924882:196686
x147,74:23485953,27924882
x147,74:23718734,27924882
x147,74:24126101,27924882
x147,74:24417595,27924882
x147,74:24666632,27924882
x147,74:24891554,27924882
k147,75:25088240,27924882:196686
x147,75:26136279,27924882
x147,75:26806314,27924882
k147,75:27003000,27924882:196686
x147,75:27614316,27924882
k147,75:27811002,27924882:196686
x147,75:28480513,27924882
x147,75:29295765,27924882
k147,75:29492451,27924882:196686
x147,75:30948394,27924882
x147,75:32258577,27924882
k147,75:32455263,27924882:196686
x147,75:33008377,27924882
x147,75:33619686,27924882
x147,75:34464307,27924882
k147,75:34660993,27924882:196686
x147,75:35709032,27924882
x147,75:36510139,27924882
x147,75:36706222,27924882
k147,75:36706222,27924882:0
)
(147,77:21803980,28514706:14902242,358870,113504
x147,77:22124319,28514706
x147,77:22375980,28514706
x147,77:24414924,28514706
g147,76:24598428,28514706
x147,76:26185961,28514706
g147,76:26369465,28514706
x147,76:26631609,28514706
x147,76:27160089,28514706
g147,76:27343593,28514706
x147,76:27998953,28514706
g147,76:28182457,28514706
x147,76:28837817,28514706
g147,76:29021321,28514706
x147,76:29807753,28514706
x147,76:30069897,28514706
x147,76:30987401,28514706
g147,76:31170905,28514706
x147,76:32350553,28514706
k147,77:36706222,28514706:4355669
g147,77:36706222,28514706
)
(147,83:21803980,29104530:14902242,357558,113504
(147,78:21803980,29104530:0,357558,81786
g147,78:21803980,29104530
g147,78:20930520,29104530
g147,78:20602840,29104530
(147,78:20602840,29104530:873460,357558,81786
g147,78:20602840,29104530
x147,78:21476300,29104530
)
g147,78:21803980,29104530
)
x147,78:22095481,29104530
k147,79:21803980,29104530:-41940
x147,79:22184613,29104530
k147,79:22342423,29104530:157810
x147,79:22793834,29104530
k147,79:22951644,29104530:157810
x147,79:24611517,29104530
x147,79:24721622,29104530
k147,79:24879432,29104530:157810
x147,79:25389038,29104530
k147,79:25546848,29104530:157810
x147,79:25838349,29104530
x147,79:25911225,29104530
k147,79:26069035,29104530:157810
x147,79:28180843,29104530
k147,79:28338654,29104530:157811
x147,79:29095723,29104530
k147,79:29253533,29104530:157810
x147,79:29734301,29104530
k147,79:29892111,29104530:157810
x147,79:32119273,29104530
k147,79:32277083,29104530:157810
x147,79:33761839,29104530
x147,79:34010876,29104530
x147,79:34235798,29104530
k147,79:34393608,29104530:157810
x147,79:36111682,29104530
k147,79:36269492,29104530:157810
x147,79:36706222,29104530
k147,79:36706222,29104530:0
)
(147,83:21803980,29694354:14902242,357558,113504
x147,83:22880858,29694354
x147,83:23870708,29694354
x147,80:24534977,29694354
k147,80:24689117,29694354:154140
x147,80:27018501,29694354
k147,80:27172641,29694354:154140
x147,80:27783957,29694354
k147,80:27938097,29694354:154140
x147,80:29044862,29694354
x147,80:31694067,29694354
k147,80:31848208,29694354:154141
x147,80:33697354,29694354
x147,80:33893437,29694354
k147,80:34047577,29694354:154140
x147,80:34455468,29694354
k147,80:34609608,29694354:154140
x147,80:36706222,29694354
k147,81:36706222,29694354:0
)
(147,83:21803980,30284178:14902242,358870,113504
x147,83:24571142,30284178
k147,81:24720433,30284178:149291
x147,81:26176888,30284178
x147,81:27117976,30284178
k147,81:27267267,30284178:149291
x147,81:27791555,30284178
k147,81:27940847,30284178:149292
x147,81:29455490,30284178
x147,81:30090920,30284178
k147,81:30240211,30284178:149291
x147,81:31696672,30284178
k147,81:31845963,30284178:149291
x147,81:32632395,30284178
k147,81:32781686,30284178:149291
x147,81:34572631,30284178
k147,81:34721923,30284178:149292
x147,81:35901571,30284178
k147,81:36050862,30284178:149291
x147,81:36706222,30284178
k147,81:36706222,30284178:0
)
(147,83:21803980,30874002:14902242,357558,7335
x147,83:22852556,30874002
x147,83:23114700,30874002
x147,83:24294348,30874002
k147,83:36706222,30874002:12411874
g147,83:36706222,30874002
)
(147,88:21803980,31463826:14902242,357558,113504
(147,84:21803980,31463826:0,357558,81786
g147,84:21803980,31463826
g147,84:20930520,31463826
g147,84:20602840,31463826
(147,84:20602840,31463826:873460,357558,81786
g147,84:20602840,31463826
x147,84:21476300,31463826
)
g147,84:21803980,31463826
)
x147,84:22401139,31463826
k147,85:22635843,31463826:234704
x147,85:23130768,31463826
x147,85:23213609,31463826
k147,85:23448313,31463826:234704
x147,85:25166381,31463826
k147,85:25401085,31463826:234704
x147,85:26827658,31463826
k147,85:27062362,31463826:234704
x147,85:27819431,31463826
k147,85:28054136,31463826:234705
x147,85:28534904,31463826
k147,85:28769608,31463826:234704
x147,85:30996770,31463826
k147,85:31231474,31463826:234704
x147,85:32367077,31463826
x147,85:32878251,31463826
x147,85:33868101,31463826
k147,85:34102805,31463826:234704
x147,85:34423144,31463826
x147,85:35278249,31463826
x147,85:35860202,31463826
k147,85:36094906,31463826:234704
x147,85:36706222,31463826
k147,85:36706222,31463826:0
)
(147,88:21803980,32053650:14902242,357558,113504
x147,88:23027135,32053650
x147,88:25705697,32053650
k147,85:25955059,32053650:249362
x147,85:27527392,32053650
x147,85:28837575,32053650
k147,86:29086936,32053650:249361
x147,86:29785804,32053650
x147,86:30542873,32053650
x147,86:30805017,32053650
x147,86:31539540,32053650
x147,86:31735623,32053650
k147,86:31984985,32053650:249362
x147,86:32392876,32053650
k147,86:32642238,32053650:249362
x147,86:34738852,32053650
k147,87:34988147,32053650:249295
x147,87:35424877,32053650
x147,87:35803405,32053650
x147,87:36531636,32053650
x147,87:36706222,32053650
k147,88:36706222,32053650:0
)
(147,88:21803980,32643474:14902242,358870,108262
x147,88:23027653,32643474
k147,87:23268824,32643474:241171
x147,87:24142808,32643474
x147,87:24521336,32643474
x147,87:24725279,32643474
x147,87:25666367,32643474
k147,87:25907539,32643474:241172
x147,87:26431827,32643474
k147,87:26672998,32643474:241171
x147,87:27109728,32643474
x147,87:27634003,32643474
x147,87:27925497,32643474
x147,87:28187641,32643474
x147,87:28823071,32643474
k147,87:29064243,32643474:241172
x147,87:30520704,32643474
k147,87:30761875,32643474:241171
x147,87:31548307,32643474
k147,87:31789478,32643474:241171
x147,87:32488346,32643474
x147,87:33449351,32643474
k147,87:33690523,32643474:241172
x147,87:34360034,32643474
x147,87:35285403,32643474
k147,87:35526574,32643474:241171
x147,87:36706222,32643474
k147,87:36706222,32643474:0
)
(147,88:21803980,33233298:14902242,357558,113504
x147,88:22459340,33233298
g147,87:22642844,33233298
x147,87:23691420,33233298
x147,87:23953564,33233298
x147,87:25133212,33233298
k147,88:36706222,33233298:11573010
g147,88:36706222,33233298
)
(147,95:21803980,33823122:14902242,357558,113504
(147,89:21803980,33823122:0,357558,81786
g147,89:21803980,33823122
g147,89:20930520,33823122
g147,89:20602840,33823122
(147,89:20602840,33823122:873460,357558,81786
g147,89:20602840,33823122
x147,89:21476300,33823122
)
g147,89:21803980,33823122
)
x147,89:22138995,33823122
k147,90:22402375,33823122:263380
x147,90:23916501,33823122
x147,90:24026606,33823122
k147,90:24289986,33823122:263380
x147,90:24712559,33823122
k147,90:24975940,33823122:263381
x147,90:25354474,33823122
x147,90:26140894,33823122
x147,90:27029035,33823122
k147,90:27292415,33823122:263380
x147,90:27889574,33823122
k147,90:28152954,33823122:263380
x147,90:29172161,33823122
x147,90:29399700,33823122
x147,90:29653985,33823122
x147,90:29750983,33823122
k147,90:30014363,33823122:263380
x147,90:30436936,33823122
k147,90:30700316,33823122:263380
x147,90:31617814,33823122
k147,90:31881195,33823122:263381
x147,90:32390801,33823122
k147,90:32654181,33823122:263380
x147,90:33382412,33823122
x147,90:34212345,33823122
k147,90:34475725,33823122:263380
x147,90:34956493,33823122
k147,90:35219873,33823122:263380
x147,90:35598407,33823122
x147,90:35818081,33823122
x147,90:36706222,33823122
k147,90:36706222,33823122:0
)
(147,95:21803980,34412946:14902242,358870,113504
x147,95:22226553,34412946
k147,90:22434171,34412946:207618
x147,90:22725672,34412946
x147,90:23518907,34412946
k147,90:23726524,34412946:207617
x147,90:24061539,34412946
k147,91:24269157,34412946:207618
x147,91:24764082,34412946
x147,91:25610283,34412946
k147,91:25817901,34412946:207618
x147,91:26415060,34412946
k147,91:26622678,34412946:207618
x147,91:28530544,34412946
k147,91:28738161,34412946:207617
x147,91:29029662,34412946
x147,91:29102538,34412946
k147,91:29310156,34412946:207618
x147,91:30955359,34412946
k147,91:31162977,34412946:207618
x147,91:31541505,34412946
k147,91:31749123,34412946:207618
x147,91:32419158,34412946
k147,91:32626775,34412946:207617
x147,91:34082187,34412946
x147,91:34752222,34412946
k147,91:34959840,34412946:207618
x147,91:35425402,34412946
x147,91:35920327,34412946
x147,91:36706222,34412946
k147,91:36706222,34412946:0
)
(147,95:21803980,35002770:14902242,357558,113504
x147,95:22706796,35002770
x147,95:23871743,35002770
k147,92:24067501,35002770:195758
x147,92:24824570,35002770
x147,92:25552794,35002770
k147,92:25748552,35002770:195758
x147,92:26185282,35002770
k147,92:26381040,35002770:195758
x147,92:27661860,35002770
x147,92:28244337,35002770
x147,92:28493374,35002770
x147,92:28980440,35002770
k147,92:29176199,35002770:195759
x147,92:29642286,35002770
x147,92:29816872,35002770
x147,92:30215329,35002770
x147,92:30826638,35002770
k147,92:31022396,35002770:195758
x147,92:32333104,35002770
k147,92:32528862,35002770:195758
x147,92:32994949,35002770
x147,92:33664984,35002770
k147,92:33860742,35002770:195758
x147,92:34734195,35002770
k147,92:34929953,35002770:195758
x147,92:36036187,35002770
x147,92:36706222,35002770
k147,92:36706222,35002770:0
)
(147,95:21803980,35592594:14902242,358870,113504
x147,95:22561049,35592594
k147,92:22787848,35592594:226799
x147,92:23049992,35592594
x147,92:23746242,35592594
x147,92:24590857,35592594
k147,93:24817656,35592594:226799
x147,93:25516530,35592594
x147,93:26389978,35592594
k147,93:26616776,35592594:226798
x147,93:26791362,35592594
x147,93:27024143,35592594
x147,93:27889738,35592594
x147,93:28894788,35592594
x147,93:29090871,35592594
k147,93:29317670,35592594:226799
x147,93:29725561,35592594
k147,93:29952360,35592594:226799
x147,93:31087963,35592594
k147,94:31314718,35592594:226755
x147,94:31751448,35592594
x147,94:32129976,35592594
x147,94:32858207,35592594
x147,94:34081880,35592594
k147,94:34308679,35592594:226799
x147,94:35182663,35592594
x147,94:35561191,35592594
x147,94:35765134,35592594
x147,94:36706222,35592594
k147,94:36706222,35592594:0
)
(147,95:21803980,36182418:14902242,358870,113504
x147,95:22328268,36182418
k147,94:22506781,36182418:178513
x147,94:22827120,36182418
x147,94:23078781,36182418
x147,94:24127350,36182418
x147,94:24943132,36182418
k147,94:25121645,36182418:178513
x147,94:25762317,36182418
x147,94:26722804,36182418
k147,94:26901317,36182418:178513
x147,94:27687749,36182418
k147,94:27866262,36182418:178513
x147,94:28448745,36182418
x147,94:28856636,36182418
x147,94:29584342,36182418
x147,94:30458320,36182418
k147,94:30636833,36182418:178513
x147,94:32369595,36182418
k147,94:32548108,36182418:178513
x147,94:33727756,36182418
k147,94:33906269,36182418:178513
x147,94:34561629,36182418
k147,94:34740142,36182418:178513
x147,94:35526574,36182418
x147,94:35788718,36182418
x147,94:36706222,36182418
k147,95:36706222,36182418:0
k147,95:36706222,36182418:0
)
(147,99:21803980,36772242:14902242,357558,113504
(147,96:21803980,36772242:0,357558,81786
g147,96:21803980,36772242
g147,96:20930520,36772242
g147,96:20602840,36772242
(147,96:20602840,36772242:873460,357558,81786
g147,96:20602840,36772242
x147,96:21476300,36772242
)
g147,96:21803980,36772242
)
x147,96:22182514,36772242
k147,97:21803980,36772242:-67629
x147,97:22245957,36772242
k147,97:22467675,36772242:221718
x147,97:24025851,36772242
k147,97:24247568,36772242:221717
x147,97:24626102,36772242
x147,97:24689545,36772242
k147,97:24911263,36772242:221718
x147,97:26556991,36772242
k147,97:26778708,36772242:221717
x147,97:27535777,36772242
k147,97:27757495,36772242:221718
x147,97:28267101,36772242
k147,97:28488818,36772242:221717
x147,97:30076350,36772242
k147,97:30298068,36772242:221718
x147,97:31637089,36772242
k147,97:31858806,36772242:221717
x147,97:33707952,36772242
x147,97:33904035,36772242
k147,97:34125753,36772242:221718
x147,97:35349427,36772242
x147,97:35693881,36772242
k147,97:35915598,36772242:221717
x147,97:36177742,36772242
x147,97:36706222,36772242
k147,97:36706222,36772242:0
)
(147,99:21803980,37362066:14902242,357558,113504
x147,99:22721484,37362066
g147,98:22904988,37362066
x147,98:23560348,37362066
g147,98:23743852,37362066
x147,98:24923500,37362066
g147,98:25107004,37362066
x147,98:25762364,37362066
g147,98:25945868,37362066
x147,98:26732300,37362066
x147,98:26994444,37362066
x147,98:27911948,37362066
g147,98:28095452,37362066
x147,98:29275100,37362066
k147,99:36706222,37362066:7431122
g147,99:36706222,37362066
)
(147,103:21803980,37951890:14902242,357558,113504
(147,100:21803980,37951890:0,357558,81786
g147,100:21803980,37951890
g147,100:20930520,37951890
g147,100:20602840,37951890
(147,100:20602840,37951890:873460,357558,81786
g147,100:20602840,37951890
x147,100:21476300,37951890
)
g147,100:21803980,37951890
)
x147,100:22313586,37951890
k147,101:22476539,37951890:162953
x147,101:24165780,37951890
k147,101:24328732,37951890:162952
x147,101:25085801,37951890
k147,101:25248754,37951890:162953
x147,101:25583769,37951890
k147,101:25746721,37951890:162952
x147,101:26460270,37951890
k147,101:26623223,37951890:162953
x147,101:28283101,37951890
k147,101:28446054,37951890:162953
x147,101:28824588,37951890
k147,101:28987520,37951890:162932
x147,101:30560371,37951890
k147,101:30723324,37951890:162953
x147,101:31334640,37951890
k147,101:31497592,37951890:162952
x147,101:33565350,37951890
k147,101:33728303,37951890:162953
x147,101:36510139,37951890
x147,101:36706222,37951890
k147,101:36706222,37951890:0
)
(147,103:21803980,38541714:14902242,358870,108262
x147,103:22968934,38541714
g147,102:23152438,38541714
x147,102:23618525,38541714
x147,102:24982704,38541714
g147,102:25166208,38541714
x147,102:28865044,38541714
g147,102:29048548,38541714
x147,102:30228196,38541714
k147,103:36706222,38541714:6478026
g147,103:36706222,38541714
)
(147,108:21803980,39131538:14902242,357558,113504
(147,104:21803980,39131538:0,357558,81786
g147,104:21803980,39131538
g147,104:20930520,39131538
g147,104:20602840,39131538
(147,104:20602840,39131538:873460,357558,81786
g147,104:20602840,39131538
x147,104:21476300,39131538
)
g147,104:21803980,39131538
)
x147,104:22313586,39131538
k147,105:22445861,39131538:132275
x147,105:22911948,39131538
x147,105:23057695,39131538
x147,105:23306732,39131538
x147,105:23730349,39131538
x147,105:24108877,39131538
x147,105:24360538,39131538
x147,105:24711284,39131538
k147,105:24843559,39131538:132275
x147,105:25353165,39131538
k147,105:25485440,39131538:132275
x147,105:26271865,39131538
x147,105:27072972,39131538
k147,105:27205247,39131538:132275
x147,105:27714853,39131538
k147,105:27847128,39131538:132275
x147,105:29273701,39131538
x147,105:29988825,39131538
x147,105:30243110,39131538
x147,105:30340108,39131538
k147,105:30472384,39131538:132276
x147,105:30778042,39131538
k147,105:30910317,39131538:132275
x147,105:32075796,39131538
x147,105:32303335,39131538
x147,105:32552372,39131538
x147,105:32951880,39131538
x147,105:33061985,39131538
k147,105:33194260,39131538:132275
x147,105:33951329,39131538
k147,105:34083604,39131538:132275
x147,105:34564372,39131538
k147,105:34696647,39131538:132275
x147,105:36531636,39131538
x147,105:36706222,39131538
k147,108:36706222,39131538:0
)
(147,108:21803980,39721362:14902242,357558,113504
x147,108:22211871,39721362
x147,108:22736159,39721362
x147,108:22990444,39721362
x147,108:23087442,39721362
k147,105:23333337,39721362:245895
x147,105:25459308,39721362
k147,106:25705203,39721362:245895
x147,106:26083737,39721362
k147,106:26329570,39721362:245833
x147,106:27174709,39721362
x147,106:27815381,39721362
k147,106:28061276,39721362:245895
x147,106:28556201,39721362
x147,106:29009186,39721362
k147,106:29255081,39721362:245895
x147,106:29662972,39721362
k147,106:29908867,39721362:245895
x147,106:30374954,39721362
x147,106:30607735,39721362
x147,106:30856772,39721362
x147,106:31489585,39721362
k147,106:31735481,39721362:245896
x147,106:32608940,39721362
x147,106:33162054,39721362
k147,106:33407949,39721362:245895
x147,106:34165011,39721362
x147,106:34543545,39721362
x147,106:35441120,39721362
k147,106:35687015,39721362:245895
x147,106:36706222,39721362
k147,106:36706222,39721362:0
)
(147,108:21803980,40311186:14902242,358870,113504
x147,108:22444658,40311186
x147,108:22669580,40311186
x147,108:22844166,40311186
x147,108:23281414,40311186
x147,108:24228268,40311186
x147,106:24424351,40311186
k147,106:24718209,40311186:293858
x147,106:24950990,40311186
x147,106:25462171,40311186
x147,106:26336149,40311186
k147,107:26630008,40311186:293859
x147,107:27037899,40311186
k147,107:27331757,40311186:293858
x147,107:28030631,40311186
x147,107:28263412,40311186
x147,107:29158369,40311186
k147,107:29452227,40311186:293858
x147,107:30704740,40311186
x147,107:31374775,40311186
k147,107:31668633,40311186:293858
x147,107:32221753,40311186
x147,107:33124564,40311186
x147,107:33337946,40311186
x147,107:33723303,40311186
k147,107:34017162,40311186:293859
x147,107:34279306,40311186
x147,107:34807786,40311186
k147,107:35101644,40311186:293858
x147,107:35757004,40311186
k147,107:36050862,40311186:293858
x147,107:36706222,40311186
k147,107:36706222,40311186:0
)
(147,108:21803980,40901010:14902242,357558,73920
x147,108:22852556,40901010
x147,108:23114700,40901010
x147,108:24294348,40901010
g147,107:24477852,40901010
x147,107:25657500,40901010
k147,108:36706222,40901010:11048722
g147,108:36706222,40901010
)
]
g1,885:36706222,41781219
)
)
]
(1,885:3552215,43675704:33154007,0,0
h1,885:3552215,43675704:33154007,0,0
)
]
]
]
!67627
}7
Input:148:C:\Users\SiQi\Documents\Research\Papers (thesis topics)\deep neural network\all versions\Summer_Students_Paper_Revised_NEW\Summer_Students_Paper_Revised_NEW\main3_copyright_note.aux
!202
Postamble:
Count:10352
!28
Post scriptum:

